Machine Unlearning of Features and Labels

Removing information from a machine learning model is a non-trivial task that requires to partially revert the training process. This task is unavoidable when sensitive data, such as credit card numbers or passwords, accidentally enter the model and need to be removed afterwards. Recently, different concepts for machine unlearning have been proposed to address this problem. While these approaches are effective in removing individual data points, they do not scale to scenarios where larger groups of features and labels need to be reverted. In this paper, we propose the first method for unlearning features and labels. Our approach builds on the concept of influence functions and realizes unlearning through closed-form updates of model parameters. It enables to adapt the influence of training data on a learning model retrospectively, thereby correcting data leaks and privacy issues. For learning models with strongly convex loss functions, our method provides certified unlearning with theoretical guarantees. For models with non-convex losses, we empirically show that unlearning features and labels is effective and significantly faster than other strategies.

==> figures/Unlearning/alice/fidelity_runtime_alice.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/lpirch/home/repos/sectubs/papers/2020-willie/venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/lpirch/home/repos/sectubs/papers/2020-willie/venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.372328in}{1.894178in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.372328in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.372328in}{1.894178in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.894178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439171in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{1.588470in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{1.588470in}{1.670889in}}%
\pgfpathlineto{\pgfqpoint{0.439171in}{1.670889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439171in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.439171in}{1.570704in}}%
\pgfpathlineto{\pgfqpoint{1.588470in}{1.570704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582834in,y=0.280529in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.870158in,y=0.280529in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157483in,y=0.280529in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.444808in,y=0.280529in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.013821in,y=0.117487in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \# Affected samples}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173042in, y=0.353615in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173042in, y=0.657206in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173042in, y=0.960797in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173042in, y=1.264388in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173042in, y=1.567979in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.117487in,y=1.033348in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439171in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.406863,0.583333,0.706863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467904in}{-1.122148in}}%
\pgfpathlineto{\pgfqpoint{0.525369in}{-1.122148in}}%
\pgfpathlineto{\pgfqpoint{0.525369in}{1.534273in}}%
\pgfpathlineto{\pgfqpoint{0.467904in}{1.534273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439171in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.406863,0.583333,0.706863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755229in}{-1.122148in}}%
\pgfpathlineto{\pgfqpoint{0.812693in}{-1.122148in}}%
\pgfpathlineto{\pgfqpoint{0.812693in}{1.458376in}}%
\pgfpathlineto{\pgfqpoint{0.755229in}{1.458376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439171in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.406863,0.583333,0.706863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042553in}{-1.122148in}}%
\pgfpathlineto{\pgfqpoint{1.100018in}{-1.122148in}}%
\pgfpathlineto{\pgfqpoint{1.100018in}{1.415873in}}%
\pgfpathlineto{\pgfqpoint{1.042553in}{1.415873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439171in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.406863,0.583333,0.706863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329878in}{-1.122148in}}%
\pgfpathlineto{\pgfqpoint{1.387343in}{-1.122148in}}%
\pgfpathlineto{\pgfqpoint{1.387343in}{1.036384in}}%
\pgfpathlineto{\pgfqpoint{1.329878in}{1.036384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439171in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525369in}{-1.122148in}}%
\pgfpathlineto{\pgfqpoint{0.582834in}{-1.122148in}}%
\pgfpathlineto{\pgfqpoint{0.582834in}{1.561596in}}%
\pgfpathlineto{\pgfqpoint{0.525369in}{1.561596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439171in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812693in}{-1.122148in}}%
\pgfpathlineto{\pgfqpoint{0.870158in}{-1.122148in}}%
\pgfpathlineto{\pgfqpoint{0.870158in}{1.522130in}}%
\pgfpathlineto{\pgfqpoint{0.812693in}{1.522130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439171in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100018in}{-1.122148in}}%
\pgfpathlineto{\pgfqpoint{1.157483in}{-1.122148in}}%
\pgfpathlineto{\pgfqpoint{1.157483in}{1.449268in}}%
\pgfpathlineto{\pgfqpoint{1.100018in}{1.449268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439171in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387343in}{-1.122148in}}%
\pgfpathlineto{\pgfqpoint{1.444808in}{-1.122148in}}%
\pgfpathlineto{\pgfqpoint{1.444808in}{1.233718in}}%
\pgfpathlineto{\pgfqpoint{1.387343in}{1.233718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439171in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582834in}{-1.122148in}}%
\pgfpathlineto{\pgfqpoint{0.640299in}{-1.122148in}}%
\pgfpathlineto{\pgfqpoint{0.640299in}{1.497842in}}%
\pgfpathlineto{\pgfqpoint{0.582834in}{1.497842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439171in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870158in}{-1.122148in}}%
\pgfpathlineto{\pgfqpoint{0.927623in}{-1.122148in}}%
\pgfpathlineto{\pgfqpoint{0.927623in}{1.531237in}}%
\pgfpathlineto{\pgfqpoint{0.870158in}{1.531237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439171in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157483in}{-1.122148in}}%
\pgfpathlineto{\pgfqpoint{1.214948in}{-1.122148in}}%
\pgfpathlineto{\pgfqpoint{1.214948in}{1.509986in}}%
\pgfpathlineto{\pgfqpoint{1.157483in}{1.509986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439171in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444808in}{-1.122148in}}%
\pgfpathlineto{\pgfqpoint{1.502273in}{-1.122148in}}%
\pgfpathlineto{\pgfqpoint{1.502273in}{1.552489in}}%
\pgfpathlineto{\pgfqpoint{1.444808in}{1.552489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439171in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640299in}{-1.122148in}}%
\pgfpathlineto{\pgfqpoint{0.697764in}{-1.122148in}}%
\pgfpathlineto{\pgfqpoint{0.697764in}{0.620465in}}%
\pgfpathlineto{\pgfqpoint{0.640299in}{0.620465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439171in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927623in}{-1.122148in}}%
\pgfpathlineto{\pgfqpoint{0.985088in}{-1.122148in}}%
\pgfpathlineto{\pgfqpoint{0.985088in}{0.620465in}}%
\pgfpathlineto{\pgfqpoint{0.927623in}{0.620465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439171in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214948in}{-1.122148in}}%
\pgfpathlineto{\pgfqpoint{1.272413in}{-1.122148in}}%
\pgfpathlineto{\pgfqpoint{1.272413in}{0.617429in}}%
\pgfpathlineto{\pgfqpoint{1.214948in}{0.617429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439171in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502273in}{-1.122148in}}%
\pgfpathlineto{\pgfqpoint{1.559738in}{-1.122148in}}%
\pgfpathlineto{\pgfqpoint{1.559738in}{0.617429in}}%
\pgfpathlineto{\pgfqpoint{1.502273in}{0.617429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439171in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{0.439171in}{1.670889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588470in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{1.588470in}{1.670889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439171in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{1.588470in}{0.395807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439171in}{1.670889in}}%
\pgfpathlineto{\pgfqpoint{1.588470in}{1.670889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163120in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{3.312419in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{3.312419in}{1.670889in}}%
\pgfpathlineto{\pgfqpoint{2.163120in}{1.670889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.163120in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.163120in}{1.587399in}}%
\pgfpathlineto{\pgfqpoint{3.312419in}{1.587399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.306782in,y=0.280529in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.594107in,y=0.280529in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.881432in,y=0.280529in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.168757in,y=0.280529in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.737769in,y=0.117487in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \# Affected samples}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.988814in, y=0.353615in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.871915in, y=0.507698in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.871915in, y=0.855638in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.871915in, y=1.132987in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.871915in, y=1.410335in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.816360in,y=1.033348in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.163120in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.406863,0.583333,0.706863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191852in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{2.249317in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{2.249317in}{0.663911in}}%
\pgfpathlineto{\pgfqpoint{2.191852in}{0.663911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.163120in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.406863,0.583333,0.706863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479177in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{2.536642in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{2.536642in}{0.713799in}}%
\pgfpathlineto{\pgfqpoint{2.479177in}{0.713799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.163120in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.406863,0.583333,0.706863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766502in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{2.823967in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{2.823967in}{0.693186in}}%
\pgfpathlineto{\pgfqpoint{2.766502in}{0.693186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.163120in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.406863,0.583333,0.706863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053827in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{3.111292in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{3.111292in}{0.646962in}}%
\pgfpathlineto{\pgfqpoint{3.053827in}{0.646962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.163120in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249317in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{2.306782in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{2.306782in}{1.110929in}}%
\pgfpathlineto{\pgfqpoint{2.249317in}{1.110929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.163120in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536642in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{2.594107in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{2.594107in}{1.110518in}}%
\pgfpathlineto{\pgfqpoint{2.536642in}{1.110518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.163120in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823967in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{2.881432in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{2.881432in}{1.112053in}}%
\pgfpathlineto{\pgfqpoint{2.823967in}{1.112053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.163120in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111292in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{3.168757in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{3.168757in}{1.115522in}}%
\pgfpathlineto{\pgfqpoint{3.111292in}{1.115522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.163120in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306782in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{2.364247in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{2.364247in}{1.069680in}}%
\pgfpathlineto{\pgfqpoint{2.306782in}{1.069680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.163120in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594107in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{2.651572in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{2.651572in}{1.070343in}}%
\pgfpathlineto{\pgfqpoint{2.594107in}{1.070343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.163120in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881432in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{2.938897in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{2.938897in}{1.070860in}}%
\pgfpathlineto{\pgfqpoint{2.881432in}{1.070860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.163120in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168757in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{3.226222in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{3.226222in}{1.071060in}}%
\pgfpathlineto{\pgfqpoint{3.168757in}{1.071060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.163120in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364247in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{2.421712in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{2.421712in}{1.595714in}}%
\pgfpathlineto{\pgfqpoint{2.364247in}{1.595714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.163120in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651572in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{2.709037in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{2.709037in}{1.595714in}}%
\pgfpathlineto{\pgfqpoint{2.651572in}{1.595714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.163120in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938897in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{2.996362in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{2.996362in}{1.595714in}}%
\pgfpathlineto{\pgfqpoint{2.938897in}{1.595714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.163120in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226222in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{3.283687in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{3.283687in}{1.595714in}}%
\pgfpathlineto{\pgfqpoint{3.226222in}{1.595714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163120in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{2.163120in}{1.670889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312419in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{3.312419in}{1.670889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163120in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{3.312419in}{0.395807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163120in}{1.670889in}}%
\pgfpathlineto{\pgfqpoint{3.312419in}{1.670889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.406863,0.583333,0.706863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428171in}{1.790867in}}%
\pgfpathlineto{\pgfqpoint{0.622616in}{1.790867in}}%
\pgfpathlineto{\pgfqpoint{0.622616in}{1.858923in}}%
\pgfpathlineto{\pgfqpoint{0.428171in}{1.858923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.642060in,y=1.790867in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont First Order}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200351in}{1.790867in}}%
\pgfpathlineto{\pgfqpoint{1.394796in}{1.790867in}}%
\pgfpathlineto{\pgfqpoint{1.394796in}{1.858923in}}%
\pgfpathlineto{\pgfqpoint{1.200351in}{1.858923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.414240in,y=1.790867in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Second Order}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100515in}{1.790867in}}%
\pgfpathlineto{\pgfqpoint{2.294959in}{1.790867in}}%
\pgfpathlineto{\pgfqpoint{2.294959in}{1.858923in}}%
\pgfpathlineto{\pgfqpoint{2.100515in}{1.858923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.314404in,y=1.790867in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Fine-tuning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887174in}{1.790867in}}%
\pgfpathlineto{\pgfqpoint{3.081618in}{1.790867in}}%
\pgfpathlineto{\pgfqpoint{3.081618in}{1.858923in}}%
\pgfpathlineto{\pgfqpoint{2.887174in}{1.858923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101063in,y=1.790867in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont SISA}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Unlearning/appendix/fidelity-multiple-steps.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/lpirch/home/repos/sectubs/papers/2020-willie/venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/lpirch/home/repos/sectubs/papers/2020-willie/venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.622869in}{2.030734in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.622869in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.622869in}{2.030734in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.030734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485465in}{0.377871in}}%
\pgfpathlineto{\pgfqpoint{1.625119in}{0.377871in}}%
\pgfpathlineto{\pgfqpoint{1.625119in}{1.750372in}}%
\pgfpathlineto{\pgfqpoint{0.485465in}{1.750372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627922in,y=0.262594in,,top]{\color{textcolor}\rmfamily\fontsize{6.662400}{7.994880}\selectfont Diabetis}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912835in,y=0.262594in,,top]{\color{textcolor}\rmfamily\fontsize{6.662400}{7.994880}\selectfont Adult}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.197749in,y=0.262594in,,top]{\color{textcolor}\rmfamily\fontsize{6.662400}{7.994880}\selectfont Spam}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.482662in,y=0.262594in,,top]{\color{textcolor}\rmfamily\fontsize{6.662400}{7.994880}\selectfont Malware}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.055292in,y=0.117487in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont Dataset}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173042in, y=0.486039in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {2^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173042in, y=0.759308in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {2^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253289in, y=1.032577in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {2^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253289in, y=1.305846in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {2^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253289in, y=1.579115in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {2^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.117487in,y=1.064122in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont Gradient Residual}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485465in}{0.377871in}}{\pgfqpoint{1.139654in}{1.372500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.406863,0.583333,0.706863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513956in}{-135.559820in}}%
\pgfpathlineto{\pgfqpoint{0.570939in}{-135.559820in}}%
\pgfpathlineto{\pgfqpoint{0.570939in}{1.320019in}}%
\pgfpathlineto{\pgfqpoint{0.513956in}{1.320019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485465in}{0.377871in}}{\pgfqpoint{1.139654in}{1.372500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.406863,0.583333,0.706863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798870in}{-135.559820in}}%
\pgfpathlineto{\pgfqpoint{0.855852in}{-135.559820in}}%
\pgfpathlineto{\pgfqpoint{0.855852in}{1.687985in}}%
\pgfpathlineto{\pgfqpoint{0.798870in}{1.687985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485465in}{0.377871in}}{\pgfqpoint{1.139654in}{1.372500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.406863,0.583333,0.706863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083783in}{-135.559820in}}%
\pgfpathlineto{\pgfqpoint{1.140766in}{-135.559820in}}%
\pgfpathlineto{\pgfqpoint{1.140766in}{1.508765in}}%
\pgfpathlineto{\pgfqpoint{1.083783in}{1.508765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485465in}{0.377871in}}{\pgfqpoint{1.139654in}{1.372500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.406863,0.583333,0.706863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368697in}{-135.559820in}}%
\pgfpathlineto{\pgfqpoint{1.425680in}{-135.559820in}}%
\pgfpathlineto{\pgfqpoint{1.425680in}{1.559102in}}%
\pgfpathlineto{\pgfqpoint{1.368697in}{1.559102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485465in}{0.377871in}}{\pgfqpoint{1.139654in}{1.372500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570939in}{-135.559820in}}%
\pgfpathlineto{\pgfqpoint{0.627922in}{-135.559820in}}%
\pgfpathlineto{\pgfqpoint{0.627922in}{1.314839in}}%
\pgfpathlineto{\pgfqpoint{0.570939in}{1.314839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485465in}{0.377871in}}{\pgfqpoint{1.139654in}{1.372500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855852in}{-135.559820in}}%
\pgfpathlineto{\pgfqpoint{0.912835in}{-135.559820in}}%
\pgfpathlineto{\pgfqpoint{0.912835in}{1.407560in}}%
\pgfpathlineto{\pgfqpoint{0.855852in}{1.407560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485465in}{0.377871in}}{\pgfqpoint{1.139654in}{1.372500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140766in}{-135.559820in}}%
\pgfpathlineto{\pgfqpoint{1.197749in}{-135.559820in}}%
\pgfpathlineto{\pgfqpoint{1.197749in}{1.507671in}}%
\pgfpathlineto{\pgfqpoint{1.140766in}{1.507671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485465in}{0.377871in}}{\pgfqpoint{1.139654in}{1.372500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425680in}{-135.559820in}}%
\pgfpathlineto{\pgfqpoint{1.482662in}{-135.559820in}}%
\pgfpathlineto{\pgfqpoint{1.482662in}{1.559102in}}%
\pgfpathlineto{\pgfqpoint{1.425680in}{1.559102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485465in}{0.377871in}}{\pgfqpoint{1.139654in}{1.372500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627922in}{-135.559820in}}%
\pgfpathlineto{\pgfqpoint{0.684904in}{-135.559820in}}%
\pgfpathlineto{\pgfqpoint{0.684904in}{0.700805in}}%
\pgfpathlineto{\pgfqpoint{0.627922in}{0.700805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485465in}{0.377871in}}{\pgfqpoint{1.139654in}{1.372500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912835in}{-135.559820in}}%
\pgfpathlineto{\pgfqpoint{0.969818in}{-135.559820in}}%
\pgfpathlineto{\pgfqpoint{0.969818in}{1.354820in}}%
\pgfpathlineto{\pgfqpoint{0.912835in}{1.354820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485465in}{0.377871in}}{\pgfqpoint{1.139654in}{1.372500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197749in}{-135.559820in}}%
\pgfpathlineto{\pgfqpoint{1.254731in}{-135.559820in}}%
\pgfpathlineto{\pgfqpoint{1.254731in}{0.995826in}}%
\pgfpathlineto{\pgfqpoint{1.197749in}{0.995826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485465in}{0.377871in}}{\pgfqpoint{1.139654in}{1.372500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482662in}{-135.559820in}}%
\pgfpathlineto{\pgfqpoint{1.539645in}{-135.559820in}}%
\pgfpathlineto{\pgfqpoint{1.539645in}{0.949621in}}%
\pgfpathlineto{\pgfqpoint{1.482662in}{0.949621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485465in}{0.377871in}}{\pgfqpoint{1.139654in}{1.372500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684904in}{-135.559820in}}%
\pgfpathlineto{\pgfqpoint{0.741887in}{-135.559820in}}%
\pgfpathlineto{\pgfqpoint{0.741887in}{0.440258in}}%
\pgfpathlineto{\pgfqpoint{0.684904in}{0.440258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485465in}{0.377871in}}{\pgfqpoint{1.139654in}{1.372500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969818in}{-135.559820in}}%
\pgfpathlineto{\pgfqpoint{1.026801in}{-135.559820in}}%
\pgfpathlineto{\pgfqpoint{1.026801in}{0.725477in}}%
\pgfpathlineto{\pgfqpoint{0.969818in}{0.725477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485465in}{0.377871in}}{\pgfqpoint{1.139654in}{1.372500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254731in}{-135.559820in}}%
\pgfpathlineto{\pgfqpoint{1.311714in}{-135.559820in}}%
\pgfpathlineto{\pgfqpoint{1.311714in}{0.850162in}}%
\pgfpathlineto{\pgfqpoint{1.254731in}{0.850162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485465in}{0.377871in}}{\pgfqpoint{1.139654in}{1.372500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539645in}{-135.559820in}}%
\pgfpathlineto{\pgfqpoint{1.596628in}{-135.559820in}}%
\pgfpathlineto{\pgfqpoint{1.596628in}{0.894148in}}%
\pgfpathlineto{\pgfqpoint{1.539645in}{0.894148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485465in}{0.377871in}}%
\pgfpathlineto{\pgfqpoint{0.485465in}{1.750372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625119in}{0.377871in}}%
\pgfpathlineto{\pgfqpoint{1.625119in}{1.750372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485465in}{0.377871in}}%
\pgfpathlineto{\pgfqpoint{1.625119in}{0.377871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485465in}{1.750372in}}%
\pgfpathlineto{\pgfqpoint{1.625119in}{1.750372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194946in}{0.377871in}}%
\pgfpathlineto{\pgfqpoint{3.334601in}{0.377871in}}%
\pgfpathlineto{\pgfqpoint{3.334601in}{1.750372in}}%
\pgfpathlineto{\pgfqpoint{2.194946in}{1.750372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.337403in,y=0.262594in,,top]{\color{textcolor}\rmfamily\fontsize{6.662400}{7.994880}\selectfont Diabetis}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.622317in,y=0.262594in,,top]{\color{textcolor}\rmfamily\fontsize{6.662400}{7.994880}\selectfont Adult}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907230in,y=0.262594in,,top]{\color{textcolor}\rmfamily\fontsize{6.662400}{7.994880}\selectfont Spam}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192144in,y=0.262594in,,top]{\color{textcolor}\rmfamily\fontsize{6.662400}{7.994880}\selectfont Malware}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.764773in,y=0.117487in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont Dataset}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.961611in, y=0.335679in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.961611in, y=0.678804in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.961611in, y=1.021929in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.961611in, y=1.365054in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902583in, y=1.708179in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847027in,y=1.064122in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.194946in}{0.377871in}}{\pgfqpoint{1.139654in}{1.372500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.406863,0.583333,0.706863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223438in}{-1.680879in}}%
\pgfpathlineto{\pgfqpoint{2.280420in}{-1.680879in}}%
\pgfpathlineto{\pgfqpoint{2.280420in}{0.520955in}}%
\pgfpathlineto{\pgfqpoint{2.223438in}{0.520955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.194946in}{0.377871in}}{\pgfqpoint{1.139654in}{1.372500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.406863,0.583333,0.706863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508351in}{-1.680879in}}%
\pgfpathlineto{\pgfqpoint{2.565334in}{-1.680879in}}%
\pgfpathlineto{\pgfqpoint{2.565334in}{1.149560in}}%
\pgfpathlineto{\pgfqpoint{2.508351in}{1.149560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.194946in}{0.377871in}}{\pgfqpoint{1.139654in}{1.372500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.406863,0.583333,0.706863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793265in}{-1.680879in}}%
\pgfpathlineto{\pgfqpoint{2.850247in}{-1.680879in}}%
\pgfpathlineto{\pgfqpoint{2.850247in}{1.656699in}}%
\pgfpathlineto{\pgfqpoint{2.793265in}{1.656699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.194946in}{0.377871in}}{\pgfqpoint{1.139654in}{1.372500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.406863,0.583333,0.706863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078178in}{-1.680879in}}%
\pgfpathlineto{\pgfqpoint{3.135161in}{-1.680879in}}%
\pgfpathlineto{\pgfqpoint{3.135161in}{1.533517in}}%
\pgfpathlineto{\pgfqpoint{3.078178in}{1.533517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.194946in}{0.377871in}}{\pgfqpoint{1.139654in}{1.372500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280420in}{-1.680879in}}%
\pgfpathlineto{\pgfqpoint{2.337403in}{-1.680879in}}%
\pgfpathlineto{\pgfqpoint{2.337403in}{0.513406in}}%
\pgfpathlineto{\pgfqpoint{2.280420in}{0.513406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.194946in}{0.377871in}}{\pgfqpoint{1.139654in}{1.372500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565334in}{-1.680879in}}%
\pgfpathlineto{\pgfqpoint{2.622317in}{-1.680879in}}%
\pgfpathlineto{\pgfqpoint{2.622317in}{1.120394in}}%
\pgfpathlineto{\pgfqpoint{2.565334in}{1.120394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.194946in}{0.377871in}}{\pgfqpoint{1.139654in}{1.372500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850247in}{-1.680879in}}%
\pgfpathlineto{\pgfqpoint{2.907230in}{-1.680879in}}%
\pgfpathlineto{\pgfqpoint{2.907230in}{1.669394in}}%
\pgfpathlineto{\pgfqpoint{2.850247in}{1.669394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.194946in}{0.377871in}}{\pgfqpoint{1.139654in}{1.372500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135161in}{-1.680879in}}%
\pgfpathlineto{\pgfqpoint{3.192144in}{-1.680879in}}%
\pgfpathlineto{\pgfqpoint{3.192144in}{1.533517in}}%
\pgfpathlineto{\pgfqpoint{3.135161in}{1.533517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.194946in}{0.377871in}}{\pgfqpoint{1.139654in}{1.372500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337403in}{-1.680879in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{-1.680879in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{0.698693in}}%
\pgfpathlineto{\pgfqpoint{2.337403in}{0.698693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.194946in}{0.377871in}}{\pgfqpoint{1.139654in}{1.372500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622317in}{-1.680879in}}%
\pgfpathlineto{\pgfqpoint{2.679299in}{-1.680879in}}%
\pgfpathlineto{\pgfqpoint{2.679299in}{1.187647in}}%
\pgfpathlineto{\pgfqpoint{2.622317in}{1.187647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.194946in}{0.377871in}}{\pgfqpoint{1.139654in}{1.372500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907230in}{-1.680879in}}%
\pgfpathlineto{\pgfqpoint{2.964213in}{-1.680879in}}%
\pgfpathlineto{\pgfqpoint{2.964213in}{1.677286in}}%
\pgfpathlineto{\pgfqpoint{2.907230in}{1.677286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.194946in}{0.377871in}}{\pgfqpoint{1.139654in}{1.372500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192144in}{-1.680879in}}%
\pgfpathlineto{\pgfqpoint{3.249126in}{-1.680879in}}%
\pgfpathlineto{\pgfqpoint{3.249126in}{1.638513in}}%
\pgfpathlineto{\pgfqpoint{3.192144in}{1.638513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.194946in}{0.377871in}}{\pgfqpoint{1.139654in}{1.372500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394386in}{-1.680879in}}%
\pgfpathlineto{\pgfqpoint{2.451368in}{-1.680879in}}%
\pgfpathlineto{\pgfqpoint{2.451368in}{0.715163in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{0.715163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.194946in}{0.377871in}}{\pgfqpoint{1.139654in}{1.372500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679299in}{-1.680879in}}%
\pgfpathlineto{\pgfqpoint{2.736282in}{-1.680879in}}%
\pgfpathlineto{\pgfqpoint{2.736282in}{1.216812in}}%
\pgfpathlineto{\pgfqpoint{2.679299in}{1.216812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.194946in}{0.377871in}}{\pgfqpoint{1.139654in}{1.372500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964213in}{-1.680879in}}%
\pgfpathlineto{\pgfqpoint{3.021196in}{-1.680879in}}%
\pgfpathlineto{\pgfqpoint{3.021196in}{1.676943in}}%
\pgfpathlineto{\pgfqpoint{2.964213in}{1.676943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.194946in}{0.377871in}}{\pgfqpoint{1.139654in}{1.372500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249126in}{-1.680879in}}%
\pgfpathlineto{\pgfqpoint{3.306109in}{-1.680879in}}%
\pgfpathlineto{\pgfqpoint{3.306109in}{1.638856in}}%
\pgfpathlineto{\pgfqpoint{3.249126in}{1.638856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194946in}{0.377871in}}%
\pgfpathlineto{\pgfqpoint{2.194946in}{1.750372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334601in}{0.377871in}}%
\pgfpathlineto{\pgfqpoint{3.334601in}{1.750372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194946in}{0.377871in}}%
\pgfpathlineto{\pgfqpoint{3.334601in}{0.377871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194946in}{1.750372in}}%
\pgfpathlineto{\pgfqpoint{3.334601in}{1.750372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.406863,0.583333,0.706863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.270217in}{1.927424in}}%
\pgfpathlineto{\pgfqpoint{0.464662in}{1.927424in}}%
\pgfpathlineto{\pgfqpoint{0.464662in}{1.995479in}}%
\pgfpathlineto{\pgfqpoint{0.270217in}{1.995479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484106in,y=1.927424in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1st Order}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959227in}{1.927424in}}%
\pgfpathlineto{\pgfqpoint{1.153671in}{1.927424in}}%
\pgfpathlineto{\pgfqpoint{1.153671in}{1.995479in}}%
\pgfpathlineto{\pgfqpoint{0.959227in}{1.995479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173115in,y=1.927424in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1st Order Seq.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896418in}{1.927424in}}%
\pgfpathlineto{\pgfqpoint{2.090863in}{1.927424in}}%
\pgfpathlineto{\pgfqpoint{2.090863in}{1.995479in}}%
\pgfpathlineto{\pgfqpoint{1.896418in}{1.995479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.110307in,y=1.927424in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2nd Order}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621316in}{1.927424in}}%
\pgfpathlineto{\pgfqpoint{2.815761in}{1.927424in}}%
\pgfpathlineto{\pgfqpoint{2.815761in}{1.995479in}}%
\pgfpathlineto{\pgfqpoint{2.621316in}{1.995479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835205in,y=1.927424in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2nd Order Seq.}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Unlearning/diff_test_loss/groupplot_fidelity.tex <==
\definecolor{DP}{HTML}{ff7f0e}
\definecolor{Finetuning}{HTML}{2ca02c}
\definecolor{Firstorder}{HTML}{5B97C1}
\definecolor{Secondorder}{HTML}{1f77b4}
\definecolor{SISA}{HTML}{bf40bf}
\definecolor{Retraining}{HTML}{000000}

\begin{tikzpicture}
    \pgfplotsset{footnotesize,samples=10}
    \begin{groupplot}[group style = {group size = 4 by 1, horizontal sep = 30pt, vertical sep=20pt}, width = 0.26\linewidth, height = 0.26\linewidth]
        \nextgroupplot[
            title = {Spam},
            legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend,},
            xlabel={Dataset change [\%]},
            ylabel={Accuracy [\%]},
            xlabel={Features removed},
            xtick={0,60, 120},
            %xticklabels={0,10},
            ytick={50,75,100},
            ymin=40, ymax=100,
            %y coord trafo/.code={
            %\pgfmathparse{#1>90.01 ? #1 : 90+(#1-90)/3}
            %\pgfmathresult
            %},
            %y coord inv trafo/.code={
            %\pgfmathparse{#1>90.01 ? #1 : (#1-90)*3+90}
            %\pgfmathresult
            %}
            ]
            \addplot[color=DP, mark=square*, mark size=1.2pt] plot [] table [x=x, y=DP, col sep=comma]{figures/Unlearning/diff_test_loss/fidelity_Spam.csv};
            \addlegendentry{DP}%

            \addplot[color=Finetuning, mark=triangle*, mark size=1.2pt] plot [] table [x=x, y=Finetuning, col sep=comma]{figures/Unlearning/diff_test_loss/fidelity_Spam.csv};
            \addlegendentry{Finetuning}%

            \addplot[name path=f,color=Firstorder, mark=*, mark size=1.2pt] plot [] table [x=x, y=1st-Order, col sep=comma]{figures/Unlearning/diff_test_loss/fidelity_Spam.csv};
            \addlegendentry{First-Order}%

            \addplot[name path=f,color=Secondorder, mark=*, mark size=1.2pt] plot [] table [x=x, y=2nd-Order, col sep=comma]{figures/Unlearning/diff_test_loss/fidelity_Spam.csv};
            \addlegendentry{Second-Order}%

            \addplot[name path=f,color=Retraining, dashed] plot [] table [x=x, y=Retraining, col sep=comma]{figures/Unlearning/diff_test_loss/fidelity_Spam.csv};
            \addlegendentry{Retraining}%

            \addplot[name path=f,color=SISA, mark=*, mark size=1.2pt] plot [] table [x=x, y=SISA, col sep=comma]{figures/Unlearning/diff_test_loss/fidelity_Spam.csv};
            \addlegendentry{SISA}%

        \nextgroupplot[
            title = {Malware},
            %egend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend,},
            %xlabel={Dataset change [\%]},
            xlabel={Features removed},
            xtick={0,60, 120},
            %xticklabels={0,10},
            ytick={50,75,100}
            ]
            \addplot[color=DP, mark=square*, mark size=1.2pt] plot [] table [x=x, y=DP, col sep=comma]{figures/Unlearning/diff_test_loss/fidelity_Malware.csv};

            \addplot[color=Finetuning, mark=triangle*, mark size=1.2pt] plot [] table [x=x, y=Finetuning, col sep=comma]{figures/Unlearning/diff_test_loss/fidelity_Malware.csv};

            \addplot[name path=f,color=Firstorder, mark=*, mark size=1.2pt] plot [] table [x=x, y=1st-Order, col sep=comma]{figures/Unlearning/diff_test_loss/fidelity_Malware.csv};

            \addplot[name path=f,color=Secondorder, mark=*, mark size=1.2pt] plot [] table [x=x, y=2nd-Order, col sep=comma]{figures/Unlearning/diff_test_loss/fidelity_Malware.csv};

            \addplot[name path=f,color=Retraining, dashed] plot [] table [x=x, y=Retraining, col sep=comma]{figures/Unlearning/diff_test_loss/fidelity_Malware.csv};

            \addplot[name path=f,color=SISA, mark=*, mark size=1.2pt] plot [] table [x=x, y=SISA, col sep=comma]{figures/Unlearning/diff_test_loss/fidelity_Malware.csv};

        \nextgroupplot[
            title = {Adult},
            %egend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend,},
            xlabel={Features changed},
            xtick={0,60,120},
            %xticklabels={0,10},
            ytick={84,79,74},
            %ymin=80,
            %ymax=86
            ]
            \addplot[color=DP, mark=square*, mark size=1.2pt] plot [] table [x=x, y=DP, col sep=comma]{figures/Unlearning/diff_test_loss/fidelity_Adult.csv};

            \addplot[color=Finetuning, mark=triangle*, mark size=1.2pt] plot [] table [x=x, y=Finetuning, col sep=comma]{figures/Unlearning/diff_test_loss/fidelity_Adult.csv};

            \addplot[name path=f,color=Firstorder, mark=*, mark size=1.2pt] plot [] table [x=x, y=1st-Order, col sep=comma]{figures/Unlearning/diff_test_loss/fidelity_Adult.csv};

            \addplot[name path=f,color=Secondorder, mark=*, mark size=1.2pt] plot [] table [x=x, y=2nd-Order, col sep=comma]{figures/Unlearning/diff_test_loss/fidelity_Adult.csv};

            \addplot[name path=f,color=Retraining, dashed] plot [] table [x=x, y=Retraining, col sep=comma]{figures/Unlearning/diff_test_loss/fidelity_Adult.csv};

            \addplot[name path=f,color=SISA, mark=*, mark size=1.2pt] plot [] table [x=x, y=SISA, col sep=comma]{figures/Unlearning/diff_test_loss/fidelity_Adult.csv};

        \nextgroupplot[
            title = {Diabetis},
            %egend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend,},
            xlabel={Features changed},
            xtick={0,60,120},
            %xticklabels={0,120},
            %ytick={63,65,67},
            ymin=50,ymax=75,
            ]
            \addplot[color=DP, mark=square*, mark size=1.2pt] plot [] table [x=x, y=DP, col sep=comma]{figures/Unlearning/diff_test_loss/fidelity_Diabetis.csv};

            \addplot[color=Finetuning, mark=triangle*, mark size=1.2pt] plot [] table [x=x, y=Finetuning, col sep=comma]{figures/Unlearning/diff_test_loss/fidelity_Diabetis.csv};

            \addplot[name path=f,color=Firstorder, mark=*, mark size=1.2pt] plot [] table [x=x, y=1st-Order, col sep=comma]{figures/Unlearning/diff_test_loss/fidelity_Diabetis.csv};

            \addplot[name path=f,color=Secondorder, mark=*, mark size=1.2pt] plot [] table [x=x, y=2nd-Order, col sep=comma]{figures/Unlearning/diff_test_loss/fidelity_Diabetis.csv};

            \addplot[name path=f,color=Retraining, dashed] plot [] table [x=x, y=Retraining, col sep=comma]{figures/Unlearning/diff_test_loss/fidelity_Diabetis.csv};

            \addplot[name path=f,color=SISA, mark=*, mark size=1.2pt] plot [] table [x=x, y=SISA, col sep=comma]{figures/Unlearning/diff_test_loss/fidelity_Diabetis.csv};
        
    \end{groupplot}
    \node at ($(group c2r1) + (2cm ,-3.cm)$) {\ref{grouplegend}}; 
\end{tikzpicture}

==> figures/Unlearning/diff_test_loss/groupplot_scatter.tex <==
\definecolor{DP}{HTML}{ff7f0e}
\definecolor{Finetuning}{HTML}{2ca02c}
\definecolor{Firstorder}{HTML}{5B97C1}
\definecolor{Secondorder}{HTML}{1f77b4}

\begin{tikzpicture}
    \pgfplotsset{footnotesize,samples=10}
    \begin{groupplot}[group style = {group size = 2 by 1, horizontal sep = 20pt, vertical sep = 15pt}, width = 0.54\linewidth, height = 0.54\linewidth]
        %\nextgroupplot[
        %    title = {Diabetis},
        %    ylabel={Approx. Diff. Loss},
            %ymin=0.001, ymax=45,
        %    ymin=-10, ymax=10,
        %    xmin=-10, xmax=10,
        %    ytick={-8,0,8},
        %    xtick={-8,0,8},
        %    ]
        %    \addplot[only marks, color=DP, mark=square*, mark size=1.8pt] table [x=Retraining, y=DP, col sep=comma]{figures/Unlearning/diff_test_loss/scatter_data_diabetis_30.csv};

            %\addplot[only marks, color=Finetuning, mark=triangle*, mark size=1.8pt] table [x=Retraining, y=FineTuning, col sep=comma]{figures/Unlearning/diff_test_loss/scatter_data_diabetis_30.csv};

            %\addplot[only marks, color=Firstorder, mark=*, mark size=1.2pt] table [x=Retraining, y=FirstOrder, col sep=comma]{figures/Unlearning/diff_test_loss/scatter_data_diabetis_30.csv};

            %\addplot[only marks, color=Secondorder, mark=*, mark size=1.8pt] table [x=Retraining, y=SecondOrder, col sep=comma]{figures/Unlearning/diff_test_loss/scatter_data_diabetis_30.csv};

            %\addplot [color=black] coordinates {(-11,-11)(11,11)};


        %\nextgroupplot[
        %    title = {Malware},
            %ymin=0.001, ymax=45,
        %    ymin=-10, ymax=10,
        %    xmin=-10, xmax=10,
        %    ytick={-8,0,8},
        %    xtick={-8,0,8},
        %    ]
            %\addplot[only marks, color=DP, mark=square*, mark size=1.8pt] table [x=Retraining, y=DP, col sep=comma]{figures/Unlearning/diff_test_loss/scatter_data_drebin_20.csv};

            %\addplot[only marks, color=Finetuning, mark=triangle*, mark size=1.8pt] table [x=Retraining, y=FineTuning, col sep=comma]{figures/Unlearning/diff_test_loss/scatter_data_drebin_20.csv};

            %\addplot[only marks, color=Firstorder, mark=*, mark size=1.2pt] table [x=Retraining, y=FirstOrder, col sep=comma]{figures/Unlearning/diff_test_loss/scatter_data_drebin_20.csv};

            %\addplot[only marks, color=Secondorder, mark=*, mark size=1.8pt] table [x=Retraining, y=SecondOrder, col sep=comma]{figures/Unlearning/diff_test_loss/scatter_data_drebin_20.csv};

            %\addplot [color=black] coordinates {(-10,-10)(10,10)};
        

        \nextgroupplot[
            title={Diabetis},
            ylabel={Approx. Diff. Loss},
            %ymin=0.001, ymax=45,
            ymin=-4, ymax=10,
            xmin=-4, xmax=10,
            ytick={-4,0,4,8},
            xtick={-4,0,4,8},
            xlabel=Exact Diff. Loss
            ]
            \addplot[only marks, color=DP, mark=x, mark size=1.8pt] table [x=Retraining, y=DP, col sep=comma]{figures/Unlearning/diff_test_loss/scatter_data_diabetis_120.csv};

            \addplot[only marks, color=Finetuning, mark=+, mark size=1.8pt] table [x=Retraining, y=FineTuning, col sep=comma]{figures/Unlearning/diff_test_loss/scatter_data_diabetis_120.csv};

            \addplot[only marks, color=Firstorder, mark=triangle*, mark size=1.2pt] table [x=Retraining, y=FirstOrder, col sep=comma]{figures/Unlearning/diff_test_loss/scatter_data_diabetis_120.csv};

            \addplot[only marks, color=Secondorder, mark=*, mark size=1.2pt] table [x=Retraining, y=SecondOrder, col sep=comma]{figures/Unlearning/diff_test_loss/scatter_data_diabetis_120.csv};

            \addplot [color=black] coordinates {(-11,-11)(11,11)};


        \nextgroupplot[
            title={Malware},
            %ymin=0.001, ymax=45,
            xlabel=Exact Diff. Loss,
            ymin=-4, ymax=10,
            xmin=-4, xmax=10,
            ytick={-4,0,4,8},
            xtick={-4,0,4,8},
            legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend,},
            ]
            \addplot[only marks, color=DP, mark=x, mark size=1.8pt] table [x=Retraining, y=DP, col sep=comma]{figures/Unlearning/diff_test_loss/scatter_data_drebin_120.csv};
            \addlegendentry{DP}%

            \addplot[only marks, color=Finetuning, mark=+, mark size=1.8pt] table [x=Retraining, y=FineTuning, col sep=comma]{figures/Unlearning/diff_test_loss/scatter_data_drebin_120.csv};
            \addlegendentry{Finetuning}%

            \addplot[only marks, color=Firstorder, mark=triangle*, mark size=1.2pt] table [x=Retraining, y=FirstOrder, col sep=comma]{figures/Unlearning/diff_test_loss/scatter_data_drebin_120.csv};
            \addlegendentry{First-Order}%

            \addplot[only marks, color=Secondorder, mark=*, mark size=1.2pt] table [x=Retraining, y=SecondOrder, col sep=comma]{figures/Unlearning/diff_test_loss/scatter_data_drebin_120.csv};
            \addlegendentry{Second-Order}%

            \addplot [color=black] coordinates {(-10,-10)(10,10)};
        
    \end{groupplot}
    \node at ($(group c2r1) + (-2cm ,-3.cm)$) {\ref{grouplegend}}; 
\end{tikzpicture}

==> figures/Unlearning/diff_test_loss/groupplot_scatter_appendix.tex <==
\definecolor{DP}{HTML}{ff7f0e}
\definecolor{Finetuning}{HTML}{2ca02c}
\definecolor{Firstorder}{HTML}{5B97C1}
\definecolor{Secondorder}{HTML}{1f77b4}

\begin{tikzpicture}
    \pgfplotsset{footnotesize,samples=10}
    \begin{groupplot}[group style = {group size = 2 by 1, horizontal sep = 20pt, vertical sep = 15pt}, width = 0.54\linewidth, height = 0.54\linewidth]
        \nextgroupplot[
            title={Adult},
            ylabel={Approx. Diff. Loss},
            %ymin=0.001, ymax=45,
            ymin=-25, ymax=55,
            xmin=-25, xmax=55,
            ytick={-20,0,20,40},
            xtick={-20,0,20,40},
            xlabel=Exact Diff. Loss
            ]
            \addplot[only marks, color=DP, mark=x, mark size=1.8pt] table [x=Retraining, y=DP, col sep=comma]{figures/Unlearning/diff_test_loss/scatter_data_adult_1000.csv};

            \addplot[only marks, color=Finetuning, mark=+, mark size=1.8pt] table [x=Retraining, y=FineTuning, col sep=comma]{figures/Unlearning/diff_test_loss/scatter_data_adult_1000.csv};

            \addplot[only marks, color=Firstorder, mark=triangle*, mark size=1.2pt] table [x=Retraining, y=FirstOrder, col sep=comma]{figures/Unlearning/diff_test_loss/scatter_data_adult_1000.csv};

            \addplot[only marks, color=Secondorder, mark=*, mark size=1.2pt] table [x=Retraining, y=SecondOrder, col sep=comma]{figures/Unlearning/diff_test_loss/scatter_data_adult_1000.csv};

            \addplot [color=black] coordinates {(-60,-60)(60,60)};


        \nextgroupplot[
            title={Spam},
            %ymin=0.001, ymax=45,
            xlabel=Exact Diff. Loss,
            ymin=-25, ymax=55,
            xmin=-25, xmax=55,
            ytick={-20,0,20,40},
            xtick={-20,0,20,40},
            legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend,},
            ]
            \addplot[only marks, color=DP, mark=x, mark size=1.8pt] table [x=Retraining, y=DP, col sep=comma]{figures/Unlearning/diff_test_loss/scatter_data_enron_100.csv};
            \addlegendentry{DP}%

            \addplot[only marks, color=Finetuning, mark=+, mark size=1.8pt] table [x=Retraining, y=FineTuning, col sep=comma]{figures/Unlearning/diff_test_loss/scatter_data_enron_100.csv};
            \addlegendentry{Finetuning}%

            \addplot[only marks, color=Firstorder, mark=triangle*, mark size=1.2pt] table [x=Retraining, y=FirstOrder, col sep=comma]{figures/Unlearning/diff_test_loss/scatter_data_enron_100.csv};
            \addlegendentry{First-Order}%

            \addplot[only marks, color=Secondorder, mark=*, mark size=1.2pt] table [x=Retraining, y=SecondOrder, col sep=comma]{figures/Unlearning/diff_test_loss/scatter_data_enron_100.csv};
            \addlegendentry{Second-Order}%

            \addplot [color=black] coordinates {(-60,-60)(60,60)};
        
    \end{groupplot}
    \node at ($(group c2r1) + (-2cm ,-3.cm)$) {\ref{grouplegend}}; 
\end{tikzpicture}

==> figures/Unlearning/diff_test_loss/scatter-plot-appendix.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/lpirch/home/repos/sectubs/papers/2020-willie/venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/lpirch/home/repos/sectubs/papers/2020-willie/venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.234802in}{1.643219in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.234802in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.234802in}{1.643219in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.643219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498200in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{1.567894in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{1.567894in}{1.465501in}}%
\pgfpathlineto{\pgfqpoint{0.498200in}{1.465501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498200in,y=0.280529in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033047in,y=0.280529in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.567894in,y=0.280529in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033047in,y=0.117487in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont Exact Diff Test loss}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173043in, y=0.353615in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323893in, y=0.888462in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264865in, y=1.423309in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.117487in,y=0.930654in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont Approx. Diff Test loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498200in}{0.395807in}}{\pgfqpoint{1.069694in}{1.069694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498200in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{1.567894in}{1.465501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498200in}{0.395807in}}{\pgfqpoint{1.069694in}{1.069694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017010in}{-0.017010in}}{\pgfqpoint{0.017010in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.004511in}{-0.017010in}}{\pgfqpoint{0.008838in}{-0.015218in}}{\pgfqpoint{0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.015218in}{-0.008838in}}{\pgfqpoint{0.017010in}{-0.004511in}}{\pgfqpoint{0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017010in}{0.004511in}}{\pgfqpoint{0.015218in}{0.008838in}}{\pgfqpoint{0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.008838in}{0.015218in}}{\pgfqpoint{0.004511in}{0.017010in}}{\pgfqpoint{0.000000in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.004511in}{0.017010in}}{\pgfqpoint{-0.008838in}{0.015218in}}{\pgfqpoint{-0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.015218in}{0.008838in}}{\pgfqpoint{-0.017010in}{0.004511in}}{\pgfqpoint{-0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017010in}{-0.004511in}}{\pgfqpoint{-0.015218in}{-0.008838in}}{\pgfqpoint{-0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.008838in}{-0.015218in}}{\pgfqpoint{-0.004511in}{-0.017010in}}{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201329in}{1.157160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180295in}{1.138136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348107in}{1.300398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120264in}{1.065440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418069in}{1.354907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217359in}{1.185062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400465in}{1.389237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435891in}{1.387386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230803in}{1.169359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084041in}{1.022302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452790in}{1.418526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113991in}{1.031899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107589in}{1.025467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080115in}{0.999884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343809in}{1.262097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083608in}{1.009911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113738in}{1.060919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351818in}{1.271733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170523in}{1.084038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415163in}{1.355893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335546in}{1.283855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143335in}{1.108010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260486in}{1.216594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069450in}{0.989096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199073in}{1.165130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116592in}{1.035636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165502in}{1.086860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102673in}{1.036006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349733in}{1.291636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088230in}{1.005820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498200in}{0.395807in}}{\pgfqpoint{1.069694in}{1.069694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356863,0.592157,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.356863,0.592157,0.756863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017010in}{-0.017010in}}{\pgfqpoint{0.017010in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017010in}}%
\pgfpathlineto{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathlineto{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201329in}{1.152533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180295in}{1.132947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348107in}{1.291878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120264in}{1.062015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418069in}{1.353343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217359in}{1.180054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400465in}{1.371077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435891in}{1.383456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230803in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084041in}{1.021367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452790in}{1.412201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113991in}{1.032696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107589in}{1.024884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080115in}{0.999805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343809in}{1.258193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083608in}{1.010175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113738in}{1.059012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351818in}{1.270965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170523in}{1.085419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415163in}{1.353571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335546in}{1.277717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143335in}{1.104532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260486in}{1.217690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069450in}{0.989109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199073in}{1.161338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116592in}{1.036625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165502in}{1.088328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102673in}{1.033661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349733in}{1.281964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088230in}{1.005245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498200in}{0.395807in}}{\pgfqpoint{1.069694in}{1.069694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017010in}{-0.017010in}}{\pgfqpoint{0.017010in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017010in}}%
\pgfpathlineto{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathlineto{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201329in}{1.080188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180295in}{1.061375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348107in}{1.218607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120264in}{1.009917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418069in}{1.290443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217359in}{1.094786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400465in}{1.253406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435891in}{1.301801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230803in}{1.117624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084041in}{0.976501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452790in}{1.314115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113991in}{1.007938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107589in}{1.001072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080115in}{0.975219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343809in}{1.222216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083608in}{0.979486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113738in}{1.003082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351818in}{1.230635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170523in}{1.063029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415163in}{1.287590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335546in}{1.208937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143335in}{1.027937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260486in}{1.144553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069450in}{0.964891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199073in}{1.079192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116592in}{1.010236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165502in}{1.057245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102673in}{0.994905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349733in}{1.219181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088230in}{0.982955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498200in}{0.395807in}}{\pgfqpoint{1.069694in}{1.069694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016178in}{-0.013762in}}{\pgfqpoint{0.016178in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017010in}}%
\pgfpathlineto{\pgfqpoint{-0.003819in}{0.005256in}}%
\pgfpathlineto{\pgfqpoint{-0.016178in}{0.005256in}}%
\pgfpathlineto{\pgfqpoint{-0.006179in}{-0.002008in}}%
\pgfpathlineto{\pgfqpoint{-0.009998in}{-0.013762in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.006497in}}%
\pgfpathlineto{\pgfqpoint{0.009998in}{-0.013762in}}%
\pgfpathlineto{\pgfqpoint{0.006179in}{-0.002008in}}%
\pgfpathlineto{\pgfqpoint{0.016178in}{0.005256in}}%
\pgfpathlineto{\pgfqpoint{0.003819in}{0.005256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201329in}{1.104849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180295in}{1.085812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348107in}{1.248144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120264in}{1.013075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418069in}{1.303032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217359in}{1.132767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400465in}{1.336959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435891in}{1.335483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230803in}{1.117436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084041in}{0.969951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452790in}{1.366642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113991in}{0.979748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107589in}{0.973146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080115in}{0.947579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343809in}{1.209879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083608in}{0.957567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113738in}{1.008595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351818in}{1.219773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170523in}{1.032005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415163in}{1.303944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335546in}{1.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143335in}{1.055733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260486in}{1.164621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069450in}{0.936750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199073in}{1.112882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116592in}{0.983592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165502in}{1.034851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102673in}{0.983559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349733in}{1.239360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088230in}{0.953398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498200in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{0.498200in}{1.465501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567894in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{1.567894in}{1.465501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498200in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{1.567894in}{0.395807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498200in}{1.465501in}}%
\pgfpathlineto{\pgfqpoint{1.567894in}{1.465501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033047in,y=1.548834in,,base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont Spam}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738825in}{0.437474in}}%
\pgfpathlineto{\pgfqpoint{1.509560in}{0.437474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.526227in}{0.437474in}}{\pgfqpoint{1.526227in}{0.454141in}}%
\pgfpathlineto{\pgfqpoint{1.526227in}{0.827911in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.526227in}{0.844578in}}{\pgfqpoint{1.509560in}{0.844578in}}%
\pgfpathlineto{\pgfqpoint{0.738825in}{0.844578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.722158in}{0.844578in}}{\pgfqpoint{0.722158in}{0.827911in}}%
\pgfpathlineto{\pgfqpoint{0.722158in}{0.454141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.722158in}{0.437474in}}{\pgfqpoint{0.738825in}{0.437474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017010in}{-0.017010in}}{\pgfqpoint{0.017010in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.004511in}{-0.017010in}}{\pgfqpoint{0.008838in}{-0.015218in}}{\pgfqpoint{0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.015218in}{-0.008838in}}{\pgfqpoint{0.017010in}{-0.004511in}}{\pgfqpoint{0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017010in}{0.004511in}}{\pgfqpoint{0.015218in}{0.008838in}}{\pgfqpoint{0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.008838in}{0.015218in}}{\pgfqpoint{0.004511in}{0.017010in}}{\pgfqpoint{0.000000in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.004511in}{0.017010in}}{\pgfqpoint{-0.008838in}{0.015218in}}{\pgfqpoint{-0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.015218in}{0.008838in}}{\pgfqpoint{-0.017010in}{0.004511in}}{\pgfqpoint{-0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017010in}{-0.004511in}}{\pgfqpoint{-0.015218in}{-0.008838in}}{\pgfqpoint{-0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.008838in}{-0.015218in}}{\pgfqpoint{-0.004511in}{-0.017010in}}{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822158in}{0.786472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.922158in,y=0.764597in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont DP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356863,0.592157,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.356863,0.592157,0.756863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017010in}{-0.017010in}}{\pgfqpoint{0.017010in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017010in}}%
\pgfpathlineto{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathlineto{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822158in}{0.689158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.922158in,y=0.667283in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont First Order}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017010in}{-0.017010in}}{\pgfqpoint{0.017010in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017010in}}%
\pgfpathlineto{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathlineto{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822158in}{0.591844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.922158in,y=0.569969in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Second Order}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016178in}{-0.013762in}}{\pgfqpoint{0.016178in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017010in}}%
\pgfpathlineto{\pgfqpoint{-0.003819in}{0.005256in}}%
\pgfpathlineto{\pgfqpoint{-0.016178in}{0.005256in}}%
\pgfpathlineto{\pgfqpoint{-0.006179in}{-0.002008in}}%
\pgfpathlineto{\pgfqpoint{-0.009998in}{-0.013762in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.006497in}}%
\pgfpathlineto{\pgfqpoint{0.009998in}{-0.013762in}}%
\pgfpathlineto{\pgfqpoint{0.006179in}{-0.002008in}}%
\pgfpathlineto{\pgfqpoint{0.016178in}{0.005256in}}%
\pgfpathlineto{\pgfqpoint{0.003819in}{0.005256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822158in}{0.494529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.922158in,y=0.472654in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Fine-tuning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096080in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{3.165773in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{3.165773in}{1.465501in}}%
\pgfpathlineto{\pgfqpoint{2.096080in}{1.465501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.096080in,y=0.280529in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630926in,y=0.280529in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.165773in,y=0.280529in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630926in,y=0.117487in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont Exact Diff Test loss}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.770922in, y=0.353615in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.921773in, y=0.888462in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862745in, y=1.423309in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.096080in}{0.395807in}}{\pgfqpoint{1.069694in}{1.069694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096080in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{3.165773in}{1.465501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.096080in}{0.395807in}}{\pgfqpoint{1.069694in}{1.069694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017010in}{-0.017010in}}{\pgfqpoint{0.017010in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.004511in}{-0.017010in}}{\pgfqpoint{0.008838in}{-0.015218in}}{\pgfqpoint{0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.015218in}{-0.008838in}}{\pgfqpoint{0.017010in}{-0.004511in}}{\pgfqpoint{0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017010in}{0.004511in}}{\pgfqpoint{0.015218in}{0.008838in}}{\pgfqpoint{0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.008838in}{0.015218in}}{\pgfqpoint{0.004511in}{0.017010in}}{\pgfqpoint{0.000000in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.004511in}{0.017010in}}{\pgfqpoint{-0.008838in}{0.015218in}}{\pgfqpoint{-0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.015218in}{0.008838in}}{\pgfqpoint{-0.017010in}{0.004511in}}{\pgfqpoint{-0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017010in}{-0.004511in}}{\pgfqpoint{-0.015218in}{-0.008838in}}{\pgfqpoint{-0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.008838in}{-0.015218in}}{\pgfqpoint{-0.004511in}{-0.017010in}}{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757843in}{1.116403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728277in}{1.052869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688686in}{1.026719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796297in}{1.226604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761048in}{1.100389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690877in}{1.045800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831944in}{1.194238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753442in}{1.129868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729010in}{1.051782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707938in}{1.280947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778435in}{1.080271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754165in}{1.067659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752739in}{1.113586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717361in}{1.127930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724561in}{1.048793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749270in}{1.323633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693926in}{1.033111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689938in}{1.103728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684475in}{1.031997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710556in}{1.015976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678555in}{1.007136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778564in}{1.178307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668920in}{1.126537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769644in}{1.142995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711327in}{1.172001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688007in}{0.970919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740467in}{1.018455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680557in}{1.124490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620274in}{1.122897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760715in}{1.155701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.096080in}{0.395807in}}{\pgfqpoint{1.069694in}{1.069694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356863,0.592157,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.356863,0.592157,0.756863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017010in}{-0.017010in}}{\pgfqpoint{0.017010in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017010in}}%
\pgfpathlineto{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathlineto{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757843in}{1.117335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728277in}{1.053719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688686in}{1.026596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796297in}{1.227186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761048in}{1.101240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690877in}{1.046456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831944in}{1.194713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753442in}{1.129917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729010in}{1.051887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707938in}{1.280978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778435in}{1.081147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754165in}{1.068441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752739in}{1.114349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717361in}{1.126919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724561in}{1.049287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749270in}{1.324574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693926in}{1.033272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689938in}{1.103120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684475in}{1.032006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710556in}{1.016911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678555in}{1.007489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778564in}{1.179139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668920in}{1.127309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769644in}{1.143745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711327in}{1.172775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688007in}{0.971746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740467in}{1.018823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680557in}{1.124920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620274in}{1.122834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760715in}{1.155899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.096080in}{0.395807in}}{\pgfqpoint{1.069694in}{1.069694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017010in}{-0.017010in}}{\pgfqpoint{0.017010in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017010in}}%
\pgfpathlineto{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathlineto{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757843in}{1.034440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728277in}{1.013696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688686in}{0.985141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796297in}{1.049483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761048in}{1.045269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690877in}{0.979870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831944in}{1.112835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753442in}{1.045846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729010in}{1.020407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707938in}{0.995774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778435in}{1.059406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754165in}{1.034191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752739in}{1.023917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717361in}{1.003006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724561in}{1.014975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749270in}{1.025025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693926in}{0.988811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689938in}{0.980081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684475in}{0.978972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710556in}{0.995220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678555in}{0.975857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778564in}{1.057904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668920in}{0.952887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769644in}{1.059832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711327in}{0.997826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688007in}{0.976192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740467in}{1.029744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680557in}{0.967900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620274in}{0.917329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760715in}{1.045561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.096080in}{0.395807in}}{\pgfqpoint{1.069694in}{1.069694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016178in}{-0.013762in}}{\pgfqpoint{0.016178in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017010in}}%
\pgfpathlineto{\pgfqpoint{-0.003819in}{0.005256in}}%
\pgfpathlineto{\pgfqpoint{-0.016178in}{0.005256in}}%
\pgfpathlineto{\pgfqpoint{-0.006179in}{-0.002008in}}%
\pgfpathlineto{\pgfqpoint{-0.009998in}{-0.013762in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.006497in}}%
\pgfpathlineto{\pgfqpoint{0.009998in}{-0.013762in}}%
\pgfpathlineto{\pgfqpoint{0.006179in}{-0.002008in}}%
\pgfpathlineto{\pgfqpoint{0.016178in}{0.005256in}}%
\pgfpathlineto{\pgfqpoint{0.003819in}{0.005256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757843in}{0.972774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728277in}{0.908535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688686in}{0.878957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796297in}{1.083827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761048in}{0.956640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690877in}{0.900477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831944in}{1.048302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753442in}{0.982447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729010in}{0.904562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707938in}{1.134203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778435in}{0.936763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754165in}{0.923570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752739in}{0.969817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717361in}{0.979967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724561in}{0.902788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749270in}{1.179403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693926in}{0.885620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689938in}{0.956218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684475in}{0.884645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710556in}{0.872451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678555in}{0.860483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778564in}{1.033883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668920in}{0.981930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769644in}{0.998031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711327in}{1.027519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688007in}{0.826871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740467in}{0.872094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680557in}{0.978277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620274in}{0.975026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760715in}{1.009653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096080in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{2.096080in}{1.465501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165773in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{3.165773in}{1.465501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096080in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{3.165773in}{0.395807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096080in}{1.465501in}}%
\pgfpathlineto{\pgfqpoint{3.165773in}{1.465501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630926in,y=1.548834in,,base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont Malware}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Unlearning/diff_test_loss/scatter-plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/lpirch/home/repos/sectubs/papers/2020-willie/venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/lpirch/home/repos/sectubs/papers/2020-willie/venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.234802in}{1.643219in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.234802in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.234802in}{1.643219in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.643219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498200in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{1.567894in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{1.567894in}{1.465501in}}%
\pgfpathlineto{\pgfqpoint{0.498200in}{1.465501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498200in,y=0.280529in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {\ensuremath{-}15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033047in,y=0.280529in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.567894in,y=0.280529in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033047in,y=0.117487in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont Exact Diff Test loss}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173043in, y=0.353615in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {\ensuremath{-}15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323893in, y=0.888462in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264865in, y=1.423309in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.117487in,y=0.930654in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont Approx. Diff Test loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498200in}{0.395807in}}{\pgfqpoint{1.069694in}{1.069694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498200in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{1.567894in}{1.465501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498200in}{0.395807in}}{\pgfqpoint{1.069694in}{1.069694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017010in}{-0.017010in}}{\pgfqpoint{0.017010in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.004511in}{-0.017010in}}{\pgfqpoint{0.008838in}{-0.015218in}}{\pgfqpoint{0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.015218in}{-0.008838in}}{\pgfqpoint{0.017010in}{-0.004511in}}{\pgfqpoint{0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017010in}{0.004511in}}{\pgfqpoint{0.015218in}{0.008838in}}{\pgfqpoint{0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.008838in}{0.015218in}}{\pgfqpoint{0.004511in}{0.017010in}}{\pgfqpoint{0.000000in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.004511in}{0.017010in}}{\pgfqpoint{-0.008838in}{0.015218in}}{\pgfqpoint{-0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.015218in}{0.008838in}}{\pgfqpoint{-0.017010in}{0.004511in}}{\pgfqpoint{-0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017010in}{-0.004511in}}{\pgfqpoint{-0.015218in}{-0.008838in}}{\pgfqpoint{-0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.008838in}{-0.015218in}}{\pgfqpoint{-0.004511in}{-0.017010in}}{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003588in}{1.055143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112158in}{1.133559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122980in}{1.151818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223965in}{1.256104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091884in}{1.114421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043040in}{1.131961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211602in}{1.218009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138328in}{1.113568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068456in}{1.046760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035746in}{1.092382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991462in}{0.976807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091043in}{1.109816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118830in}{1.176319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144785in}{1.129049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099368in}{1.137993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111954in}{1.140072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171576in}{1.251192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084032in}{1.190238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130946in}{1.165785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062552in}{1.100262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103570in}{1.198880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144525in}{1.155151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068548in}{1.069611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110877in}{1.167687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073970in}{1.092739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167762in}{1.150475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089360in}{1.094637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087457in}{1.072028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141163in}{1.236928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092120in}{1.112771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498200in}{0.395807in}}{\pgfqpoint{1.069694in}{1.069694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356863,0.592157,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.356863,0.592157,0.756863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017010in}{-0.017010in}}{\pgfqpoint{0.017010in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017010in}}%
\pgfpathlineto{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathlineto{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003588in}{1.051136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112158in}{1.119723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122980in}{1.137789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223965in}{1.243940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091884in}{1.106098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043040in}{1.113856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211602in}{1.203944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138328in}{1.109546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068456in}{1.037813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035746in}{1.074739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991462in}{0.967700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091043in}{1.094996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118830in}{1.164011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144785in}{1.121671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099368in}{1.118272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111954in}{1.130485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171576in}{1.234269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084032in}{1.181443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130946in}{1.152918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062552in}{1.087846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103570in}{1.185468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144525in}{1.142159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068548in}{1.059626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110877in}{1.151815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073970in}{1.077284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167762in}{1.143293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089360in}{1.082826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087457in}{1.062935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141163in}{1.223074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092120in}{1.101531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498200in}{0.395807in}}{\pgfqpoint{1.069694in}{1.069694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017010in}{-0.017010in}}{\pgfqpoint{0.017010in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017010in}}%
\pgfpathlineto{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathlineto{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003588in}{0.899497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112158in}{1.007341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122980in}{1.018208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223965in}{1.120745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091884in}{0.987716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043040in}{0.937603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211602in}{1.108253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138328in}{1.035124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068456in}{0.964655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035746in}{0.930311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991462in}{0.887696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091043in}{0.986645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118830in}{1.014174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144785in}{1.040962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099368in}{0.994996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111954in}{1.008163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171576in}{1.066645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084032in}{0.978621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130946in}{1.027063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062552in}{0.958399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103570in}{0.998164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144525in}{1.040559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068548in}{0.964532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110877in}{1.006206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073970in}{0.969783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167762in}{1.064605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089360in}{0.986340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087457in}{0.984198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141163in}{1.035722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092120in}{0.987239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498200in}{0.395807in}}{\pgfqpoint{1.069694in}{1.069694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016178in}{-0.013762in}}{\pgfqpoint{0.016178in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017010in}}%
\pgfpathlineto{\pgfqpoint{-0.003819in}{0.005256in}}%
\pgfpathlineto{\pgfqpoint{-0.016178in}{0.005256in}}%
\pgfpathlineto{\pgfqpoint{-0.006179in}{-0.002008in}}%
\pgfpathlineto{\pgfqpoint{-0.009998in}{-0.013762in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.006497in}}%
\pgfpathlineto{\pgfqpoint{0.009998in}{-0.013762in}}%
\pgfpathlineto{\pgfqpoint{0.006179in}{-0.002008in}}%
\pgfpathlineto{\pgfqpoint{0.016178in}{0.005256in}}%
\pgfpathlineto{\pgfqpoint{0.003819in}{0.005256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003588in}{1.042656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112158in}{1.116281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122980in}{1.134419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223965in}{1.236852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091884in}{1.100246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043040in}{1.114320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211602in}{1.199355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138328in}{1.098928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068456in}{1.033910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035746in}{1.076852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991462in}{0.966035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091043in}{1.093838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118830in}{1.157741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144785in}{1.113510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099368in}{1.121478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111954in}{1.123815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171576in}{1.230524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084032in}{1.172312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130946in}{1.149064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062552in}{1.084900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103570in}{1.180529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144525in}{1.137756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068548in}{1.055591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110877in}{1.151201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073970in}{1.077364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167762in}{1.134538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089360in}{1.079718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087457in}{1.058249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141163in}{1.216773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092120in}{1.096756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498200in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{0.498200in}{1.465501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567894in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{1.567894in}{1.465501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498200in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{1.567894in}{0.395807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498200in}{1.465501in}}%
\pgfpathlineto{\pgfqpoint{1.567894in}{1.465501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033047in,y=1.548834in,,base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont Diabetis}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738825in}{0.437474in}}%
\pgfpathlineto{\pgfqpoint{1.509560in}{0.437474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.526227in}{0.437474in}}{\pgfqpoint{1.526227in}{0.454141in}}%
\pgfpathlineto{\pgfqpoint{1.526227in}{0.827911in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.526227in}{0.844578in}}{\pgfqpoint{1.509560in}{0.844578in}}%
\pgfpathlineto{\pgfqpoint{0.738825in}{0.844578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.722158in}{0.844578in}}{\pgfqpoint{0.722158in}{0.827911in}}%
\pgfpathlineto{\pgfqpoint{0.722158in}{0.454141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.722158in}{0.437474in}}{\pgfqpoint{0.738825in}{0.437474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017010in}{-0.017010in}}{\pgfqpoint{0.017010in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.004511in}{-0.017010in}}{\pgfqpoint{0.008838in}{-0.015218in}}{\pgfqpoint{0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.015218in}{-0.008838in}}{\pgfqpoint{0.017010in}{-0.004511in}}{\pgfqpoint{0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017010in}{0.004511in}}{\pgfqpoint{0.015218in}{0.008838in}}{\pgfqpoint{0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.008838in}{0.015218in}}{\pgfqpoint{0.004511in}{0.017010in}}{\pgfqpoint{0.000000in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.004511in}{0.017010in}}{\pgfqpoint{-0.008838in}{0.015218in}}{\pgfqpoint{-0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.015218in}{0.008838in}}{\pgfqpoint{-0.017010in}{0.004511in}}{\pgfqpoint{-0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017010in}{-0.004511in}}{\pgfqpoint{-0.015218in}{-0.008838in}}{\pgfqpoint{-0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.008838in}{-0.015218in}}{\pgfqpoint{-0.004511in}{-0.017010in}}{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822158in}{0.786472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.922158in,y=0.764597in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont DP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356863,0.592157,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.356863,0.592157,0.756863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017010in}{-0.017010in}}{\pgfqpoint{0.017010in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017010in}}%
\pgfpathlineto{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathlineto{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822158in}{0.689158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.922158in,y=0.667283in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont First Order}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017010in}{-0.017010in}}{\pgfqpoint{0.017010in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017010in}}%
\pgfpathlineto{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathlineto{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822158in}{0.591844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.922158in,y=0.569969in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Second Order}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016178in}{-0.013762in}}{\pgfqpoint{0.016178in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017010in}}%
\pgfpathlineto{\pgfqpoint{-0.003819in}{0.005256in}}%
\pgfpathlineto{\pgfqpoint{-0.016178in}{0.005256in}}%
\pgfpathlineto{\pgfqpoint{-0.006179in}{-0.002008in}}%
\pgfpathlineto{\pgfqpoint{-0.009998in}{-0.013762in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.006497in}}%
\pgfpathlineto{\pgfqpoint{0.009998in}{-0.013762in}}%
\pgfpathlineto{\pgfqpoint{0.006179in}{-0.002008in}}%
\pgfpathlineto{\pgfqpoint{0.016178in}{0.005256in}}%
\pgfpathlineto{\pgfqpoint{0.003819in}{0.005256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822158in}{0.494529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.922158in,y=0.472654in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Fine-tuning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096080in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{3.165773in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{3.165773in}{1.465501in}}%
\pgfpathlineto{\pgfqpoint{2.096080in}{1.465501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.096080in,y=0.280529in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {\ensuremath{-}60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630926in,y=0.280529in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.165773in,y=0.280529in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630926in,y=0.117487in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont Exact Diff Test loss}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.770922in, y=0.353615in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {\ensuremath{-}60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.921773in, y=0.888462in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862745in, y=1.423309in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.096080in}{0.395807in}}{\pgfqpoint{1.069694in}{1.069694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096080in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{3.165773in}{1.465501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.096080in}{0.395807in}}{\pgfqpoint{1.069694in}{1.069694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017010in}{-0.017010in}}{\pgfqpoint{0.017010in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.004511in}{-0.017010in}}{\pgfqpoint{0.008838in}{-0.015218in}}{\pgfqpoint{0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.015218in}{-0.008838in}}{\pgfqpoint{0.017010in}{-0.004511in}}{\pgfqpoint{0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017010in}{0.004511in}}{\pgfqpoint{0.015218in}{0.008838in}}{\pgfqpoint{0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.008838in}{0.015218in}}{\pgfqpoint{0.004511in}{0.017010in}}{\pgfqpoint{0.000000in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.004511in}{0.017010in}}{\pgfqpoint{-0.008838in}{0.015218in}}{\pgfqpoint{-0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.015218in}{0.008838in}}{\pgfqpoint{-0.017010in}{0.004511in}}{\pgfqpoint{-0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017010in}{-0.004511in}}{\pgfqpoint{-0.015218in}{-0.008838in}}{\pgfqpoint{-0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.008838in}{-0.015218in}}{\pgfqpoint{-0.004511in}{-0.017010in}}{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769389in}{1.198454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804986in}{1.277059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812232in}{1.228955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742633in}{1.165738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729501in}{1.127917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786410in}{1.196385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781324in}{1.199913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811013in}{1.227109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791935in}{1.245568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703827in}{1.078339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757661in}{1.199563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716900in}{1.172128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802943in}{1.260050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784798in}{1.245364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811418in}{1.329298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825005in}{1.261658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726333in}{1.174614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826999in}{1.310520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858029in}{1.339951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850993in}{1.304998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809606in}{1.245312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677357in}{1.049603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736297in}{1.135244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808640in}{1.254090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734937in}{1.132335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764015in}{1.151551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842132in}{1.333338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786187in}{1.201629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804433in}{1.323800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751708in}{1.173026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.096080in}{0.395807in}}{\pgfqpoint{1.069694in}{1.069694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356863,0.592157,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.356863,0.592157,0.756863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017010in}{-0.017010in}}{\pgfqpoint{0.017010in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017010in}}%
\pgfpathlineto{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathlineto{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769389in}{1.200767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804986in}{1.275570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812232in}{1.229305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742633in}{1.168267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729501in}{1.128441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786410in}{1.195624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781324in}{1.200382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811013in}{1.228517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791935in}{1.245693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703827in}{1.081397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757661in}{1.197708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716900in}{1.171475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802943in}{1.258781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784798in}{1.247301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811418in}{1.327064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825005in}{1.261773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726333in}{1.176148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826999in}{1.309347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858029in}{1.341340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850993in}{1.304632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809606in}{1.244194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677357in}{1.052656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736297in}{1.140489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808640in}{1.256783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734937in}{1.134207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764015in}{1.154155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842132in}{1.331438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786187in}{1.202458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804433in}{1.320458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751708in}{1.174995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.096080in}{0.395807in}}{\pgfqpoint{1.069694in}{1.069694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017010in}{-0.017010in}}{\pgfqpoint{0.017010in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017010in}}%
\pgfpathlineto{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathlineto{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769389in}{1.065655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804986in}{1.099505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812232in}{1.110034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742633in}{1.040552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729501in}{1.025508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786410in}{1.082776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781324in}{1.076965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811013in}{1.110688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791935in}{1.086952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703827in}{1.001712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757661in}{1.054388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716900in}{1.013496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802943in}{1.101010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784798in}{1.082561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811418in}{1.108911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825005in}{1.124201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726333in}{1.021334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826999in}{1.121142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858029in}{1.154235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850993in}{1.149556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809606in}{1.104530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677357in}{0.980006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736297in}{1.035200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808640in}{1.103903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734937in}{1.032352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764015in}{1.062734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842132in}{1.139631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786187in}{1.080229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804433in}{1.099285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751708in}{1.049497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.096080in}{0.395807in}}{\pgfqpoint{1.069694in}{1.069694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016178in}{-0.013762in}}{\pgfqpoint{0.016178in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.017010in}}%
\pgfpathlineto{\pgfqpoint{-0.003819in}{0.005256in}}%
\pgfpathlineto{\pgfqpoint{-0.016178in}{0.005256in}}%
\pgfpathlineto{\pgfqpoint{-0.006179in}{-0.002008in}}%
\pgfpathlineto{\pgfqpoint{-0.009998in}{-0.013762in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.006497in}}%
\pgfpathlineto{\pgfqpoint{0.009998in}{-0.013762in}}%
\pgfpathlineto{\pgfqpoint{0.006179in}{-0.002008in}}%
\pgfpathlineto{\pgfqpoint{0.016178in}{0.005256in}}%
\pgfpathlineto{\pgfqpoint{0.003819in}{0.005256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769389in}{1.175560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804986in}{1.251531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812232in}{1.204626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742633in}{1.144823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729501in}{1.107754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786410in}{1.173338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781324in}{1.176125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811013in}{1.202874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791935in}{1.220060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703827in}{1.058338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757661in}{1.177546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716900in}{1.149820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802943in}{1.235368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784798in}{1.220822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811418in}{1.301390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825005in}{1.235903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726333in}{1.151091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826999in}{1.282513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858029in}{1.312345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850993in}{1.278310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809606in}{1.220789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677357in}{1.030275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736297in}{1.115464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808640in}{1.227740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734937in}{1.110232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764015in}{1.130166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842132in}{1.305711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786187in}{1.177218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804433in}{1.296866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751708in}{1.151286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096080in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{2.096080in}{1.465501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165773in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{3.165773in}{1.465501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096080in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{3.165773in}{0.395807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096080in}{1.465501in}}%
\pgfpathlineto{\pgfqpoint{3.165773in}{1.465501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630926in,y=1.548834in,,base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont Adult}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Unlearning/diff_test_loss/unlearning-fidelity-varying.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/alex/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/alex/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/alex/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.220000in}{2.135524in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.220000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.220000in}{2.135524in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.135524in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518070in}{0.657159in}}%
\pgfpathlineto{\pgfqpoint{1.603029in}{0.657159in}}%
\pgfpathlineto{\pgfqpoint{1.603029in}{2.072762in}}%
\pgfpathlineto{\pgfqpoint{0.518070in}{2.072762in}}%
\pgfpathlineto{\pgfqpoint{0.518070in}{0.657159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518070in}{0.657159in}}{\pgfqpoint{1.084959in}{1.415603in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.565456in}{0.657159in}}%
\pgfpathlineto{\pgfqpoint{0.565456in}{2.072762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565456in,y=0.559937in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518070in}{0.657159in}}{\pgfqpoint{1.084959in}{1.415603in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.530550in}{0.657159in}}%
\pgfpathlineto{\pgfqpoint{1.530550in}{2.072762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.530550in,y=0.559937in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518070in}{0.657159in}}{\pgfqpoint{1.084959in}{1.415603in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.518070in}{0.772807in}}%
\pgfpathlineto{\pgfqpoint{1.603029in}{0.772807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199968in, y=0.720046in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518070in}{0.657159in}}{\pgfqpoint{1.084959in}{1.415603in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.518070in}{1.123335in}}%
\pgfpathlineto{\pgfqpoint{1.603029in}{1.123335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199968in, y=1.070573in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518070in}{0.657159in}}{\pgfqpoint{1.084959in}{1.415603in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.518070in}{2.003820in}}%
\pgfpathlineto{\pgfqpoint{1.603029in}{2.003820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199968in, y=1.951058in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144413in,y=1.364961in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518070in}{0.657159in}}{\pgfqpoint{1.084959in}{1.415603in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567386in}{1.900134in}}%
\pgfpathlineto{\pgfqpoint{0.569317in}{1.895816in}}%
\pgfpathlineto{\pgfqpoint{0.573177in}{1.887791in}}%
\pgfpathlineto{\pgfqpoint{0.580898in}{1.884869in}}%
\pgfpathlineto{\pgfqpoint{0.596339in}{1.882119in}}%
\pgfpathlineto{\pgfqpoint{0.627222in}{1.861544in}}%
\pgfpathlineto{\pgfqpoint{0.688988in}{1.812485in}}%
\pgfpathlineto{\pgfqpoint{0.812520in}{1.772308in}}%
\pgfpathlineto{\pgfqpoint{1.059584in}{1.568316in}}%
\pgfpathlineto{\pgfqpoint{1.553713in}{1.533610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518070in}{0.657159in}}{\pgfqpoint{1.084959in}{1.415603in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.356863,0.592157,0.756863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567386in}{1.899540in}}%
\pgfpathlineto{\pgfqpoint{0.569317in}{1.897075in}}%
\pgfpathlineto{\pgfqpoint{0.573177in}{1.889134in}}%
\pgfpathlineto{\pgfqpoint{0.580898in}{1.887405in}}%
\pgfpathlineto{\pgfqpoint{0.596339in}{1.886063in}}%
\pgfpathlineto{\pgfqpoint{0.627222in}{1.874121in}}%
\pgfpathlineto{\pgfqpoint{0.688988in}{1.834696in}}%
\pgfpathlineto{\pgfqpoint{0.812520in}{1.796866in}}%
\pgfpathlineto{\pgfqpoint{1.059584in}{1.620915in}}%
\pgfpathlineto{\pgfqpoint{1.553713in}{1.577812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518070in}{0.657159in}}{\pgfqpoint{1.084959in}{1.415603in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567386in}{1.900227in}}%
\pgfpathlineto{\pgfqpoint{0.569317in}{1.897353in}}%
\pgfpathlineto{\pgfqpoint{0.573177in}{1.890663in}}%
\pgfpathlineto{\pgfqpoint{0.580898in}{1.889945in}}%
\pgfpathlineto{\pgfqpoint{0.596339in}{1.888545in}}%
\pgfpathlineto{\pgfqpoint{0.627222in}{1.879594in}}%
\pgfpathlineto{\pgfqpoint{0.688988in}{1.858518in}}%
\pgfpathlineto{\pgfqpoint{0.812520in}{1.838855in}}%
\pgfpathlineto{\pgfqpoint{1.059584in}{1.770980in}}%
\pgfpathlineto{\pgfqpoint{1.553713in}{1.718876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518070in}{0.657159in}}{\pgfqpoint{1.084959in}{1.415603in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567386in}{1.900153in}}%
\pgfpathlineto{\pgfqpoint{0.569317in}{1.897241in}}%
\pgfpathlineto{\pgfqpoint{0.573177in}{1.890663in}}%
\pgfpathlineto{\pgfqpoint{0.580898in}{1.889724in}}%
\pgfpathlineto{\pgfqpoint{0.596339in}{1.887754in}}%
\pgfpathlineto{\pgfqpoint{0.627222in}{1.878808in}}%
\pgfpathlineto{\pgfqpoint{0.688988in}{1.854655in}}%
\pgfpathlineto{\pgfqpoint{0.812520in}{1.832824in}}%
\pgfpathlineto{\pgfqpoint{1.059584in}{1.762109in}}%
\pgfpathlineto{\pgfqpoint{1.553713in}{1.707615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518070in}{0.657159in}}{\pgfqpoint{1.084959in}{1.415603in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.250980,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567386in}{1.578794in}}%
\pgfpathlineto{\pgfqpoint{0.569317in}{1.462639in}}%
\pgfpathlineto{\pgfqpoint{0.573177in}{1.230962in}}%
\pgfpathlineto{\pgfqpoint{0.580898in}{0.930995in}}%
\pgfpathlineto{\pgfqpoint{0.596339in}{0.832568in}}%
\pgfpathlineto{\pgfqpoint{0.627222in}{0.712920in}}%
\pgfpathlineto{\pgfqpoint{0.688988in}{0.694339in}}%
\pgfpathlineto{\pgfqpoint{0.812520in}{0.694395in}}%
\pgfpathlineto{\pgfqpoint{1.059584in}{0.689156in}}%
\pgfpathlineto{\pgfqpoint{1.553713in}{0.689528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518070in}{0.657159in}}{\pgfqpoint{1.084959in}{1.415603in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567386in}{1.899392in}}%
\pgfpathlineto{\pgfqpoint{0.569317in}{1.895076in}}%
\pgfpathlineto{\pgfqpoint{0.573177in}{1.887570in}}%
\pgfpathlineto{\pgfqpoint{0.580898in}{1.884704in}}%
\pgfpathlineto{\pgfqpoint{0.596339in}{1.882174in}}%
\pgfpathlineto{\pgfqpoint{0.627222in}{1.861454in}}%
\pgfpathlineto{\pgfqpoint{0.688988in}{1.812641in}}%
\pgfpathlineto{\pgfqpoint{0.812520in}{1.772577in}}%
\pgfpathlineto{\pgfqpoint{1.059584in}{1.569467in}}%
\pgfpathlineto{\pgfqpoint{1.553713in}{1.534514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518070in}{0.657159in}}%
\pgfpathlineto{\pgfqpoint{0.518070in}{2.072762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603029in}{0.657159in}}%
\pgfpathlineto{\pgfqpoint{1.603029in}{2.072762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518070in}{0.657159in}}%
\pgfpathlineto{\pgfqpoint{1.603029in}{0.657159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518070in}{2.072762in}}%
\pgfpathlineto{\pgfqpoint{1.603029in}{2.072762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387060in}{0.657159in}}%
\pgfpathlineto{\pgfqpoint{3.472019in}{0.657159in}}%
\pgfpathlineto{\pgfqpoint{3.472019in}{2.072762in}}%
\pgfpathlineto{\pgfqpoint{2.387060in}{2.072762in}}%
\pgfpathlineto{\pgfqpoint{2.387060in}{0.657159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.387060in}{0.657159in}}{\pgfqpoint{1.084959in}{1.415603in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.420721in}{0.657159in}}%
\pgfpathlineto{\pgfqpoint{2.420721in}{2.072762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.420721in,y=0.559937in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.387060in}{0.657159in}}{\pgfqpoint{1.084959in}{1.415603in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.203519in}{0.657159in}}%
\pgfpathlineto{\pgfqpoint{3.203519in}{2.072762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.203519in,y=0.559937in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.387060in}{0.657159in}}{\pgfqpoint{1.084959in}{1.415603in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.387060in}{0.782990in}}%
\pgfpathlineto{\pgfqpoint{3.472019in}{0.782990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.068959in, y=0.730229in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.387060in}{0.657159in}}{\pgfqpoint{1.084959in}{1.415603in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.387060in}{1.097569in}}%
\pgfpathlineto{\pgfqpoint{3.472019in}{1.097569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.068959in, y=1.044807in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.387060in}{0.657159in}}{\pgfqpoint{1.084959in}{1.415603in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.387060in}{1.412147in}}%
\pgfpathlineto{\pgfqpoint{3.472019in}{1.412147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.068959in, y=1.359386in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.387060in}{0.657159in}}{\pgfqpoint{1.084959in}{1.415603in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.387060in}{1.726726in}}%
\pgfpathlineto{\pgfqpoint{3.472019in}{1.726726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.068959in, y=1.673964in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.387060in}{0.657159in}}{\pgfqpoint{1.084959in}{1.415603in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.387060in}{2.041305in}}%
\pgfpathlineto{\pgfqpoint{3.472019in}{2.041305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.068959in, y=1.988543in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.387060in}{0.657159in}}{\pgfqpoint{1.084959in}{1.415603in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436377in}{1.969769in}}%
\pgfpathlineto{\pgfqpoint{2.452033in}{1.970567in}}%
\pgfpathlineto{\pgfqpoint{2.483345in}{1.970024in}}%
\pgfpathlineto{\pgfqpoint{2.545968in}{1.959066in}}%
\pgfpathlineto{\pgfqpoint{2.671216in}{1.888392in}}%
\pgfpathlineto{\pgfqpoint{2.921712in}{1.766216in}}%
\pgfpathlineto{\pgfqpoint{3.422703in}{1.288885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.387060in}{0.657159in}}{\pgfqpoint{1.084959in}{1.415603in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.356863,0.592157,0.756863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436377in}{1.969705in}}%
\pgfpathlineto{\pgfqpoint{2.452033in}{1.970599in}}%
\pgfpathlineto{\pgfqpoint{2.483345in}{1.969865in}}%
\pgfpathlineto{\pgfqpoint{2.545968in}{1.960919in}}%
\pgfpathlineto{\pgfqpoint{2.671216in}{1.901907in}}%
\pgfpathlineto{\pgfqpoint{2.921712in}{1.797175in}}%
\pgfpathlineto{\pgfqpoint{3.422703in}{1.357960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.387060in}{0.657159in}}{\pgfqpoint{1.084959in}{1.415603in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436377in}{1.969577in}}%
\pgfpathlineto{\pgfqpoint{2.452033in}{1.970599in}}%
\pgfpathlineto{\pgfqpoint{2.483345in}{1.970344in}}%
\pgfpathlineto{\pgfqpoint{2.545968in}{1.968778in}}%
\pgfpathlineto{\pgfqpoint{2.671216in}{1.957851in}}%
\pgfpathlineto{\pgfqpoint{2.921712in}{1.938426in}}%
\pgfpathlineto{\pgfqpoint{3.422703in}{1.876411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.387060in}{0.657159in}}{\pgfqpoint{1.084959in}{1.415603in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436377in}{1.969641in}}%
\pgfpathlineto{\pgfqpoint{2.452033in}{1.970504in}}%
\pgfpathlineto{\pgfqpoint{2.483345in}{1.970344in}}%
\pgfpathlineto{\pgfqpoint{2.545968in}{1.969960in}}%
\pgfpathlineto{\pgfqpoint{2.671216in}{1.966158in}}%
\pgfpathlineto{\pgfqpoint{2.921712in}{1.959800in}}%
\pgfpathlineto{\pgfqpoint{3.422703in}{1.881108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.387060in}{0.657159in}}{\pgfqpoint{1.084959in}{1.415603in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.250980,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436377in}{1.905581in}}%
\pgfpathlineto{\pgfqpoint{2.452033in}{1.896284in}}%
\pgfpathlineto{\pgfqpoint{2.483345in}{1.893057in}}%
\pgfpathlineto{\pgfqpoint{2.545968in}{1.815099in}}%
\pgfpathlineto{\pgfqpoint{2.671216in}{1.661101in}}%
\pgfpathlineto{\pgfqpoint{2.921712in}{1.504770in}}%
\pgfpathlineto{\pgfqpoint{3.422703in}{0.832640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.387060in}{0.657159in}}{\pgfqpoint{1.084959in}{1.415603in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436377in}{1.969769in}}%
\pgfpathlineto{\pgfqpoint{2.452033in}{1.970567in}}%
\pgfpathlineto{\pgfqpoint{2.483345in}{1.970024in}}%
\pgfpathlineto{\pgfqpoint{2.545968in}{1.959129in}}%
\pgfpathlineto{\pgfqpoint{2.671216in}{1.888648in}}%
\pgfpathlineto{\pgfqpoint{2.921712in}{1.767175in}}%
\pgfpathlineto{\pgfqpoint{3.422703in}{1.290642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387060in}{0.657159in}}%
\pgfpathlineto{\pgfqpoint{2.387060in}{2.072762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472019in}{0.657159in}}%
\pgfpathlineto{\pgfqpoint{3.472019in}{2.072762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387060in}{0.657159in}}%
\pgfpathlineto{\pgfqpoint{3.472019in}{0.657159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387060in}{2.072762in}}%
\pgfpathlineto{\pgfqpoint{3.472019in}{2.072762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256051in}{0.657159in}}%
\pgfpathlineto{\pgfqpoint{5.341010in}{0.657159in}}%
\pgfpathlineto{\pgfqpoint{5.341010in}{2.072762in}}%
\pgfpathlineto{\pgfqpoint{4.256051in}{2.072762in}}%
\pgfpathlineto{\pgfqpoint{4.256051in}{0.657159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.256051in}{0.657159in}}{\pgfqpoint{1.084959in}{1.415603in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.301499in}{0.657159in}}%
\pgfpathlineto{\pgfqpoint{4.301499in}{2.072762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.301499in,y=0.559937in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.256051in}{0.657159in}}{\pgfqpoint{1.084959in}{1.415603in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.268486in}{0.657159in}}%
\pgfpathlineto{\pgfqpoint{5.268486in}{2.072762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.268486in,y=0.559937in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.256051in}{0.657159in}}{\pgfqpoint{1.084959in}{1.415603in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.256051in}{0.657159in}}%
\pgfpathlineto{\pgfqpoint{5.341010in}{0.657159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.849584in, y=0.604397in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.256051in}{0.657159in}}{\pgfqpoint{1.084959in}{1.415603in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.256051in}{1.129027in}}%
\pgfpathlineto{\pgfqpoint{5.341010in}{1.129027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.849584in, y=1.076265in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.256051in}{0.657159in}}{\pgfqpoint{1.084959in}{1.415603in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.256051in}{1.600895in}}%
\pgfpathlineto{\pgfqpoint{5.341010in}{1.600895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.849584in, y=1.548133in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.256051in}{0.657159in}}{\pgfqpoint{1.084959in}{1.415603in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.256051in}{2.072762in}}%
\pgfpathlineto{\pgfqpoint{5.341010in}{2.072762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.849584in, y=2.020001in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.256051in}{0.657159in}}{\pgfqpoint{1.084959in}{1.415603in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305367in}{1.798403in}}%
\pgfpathlineto{\pgfqpoint{4.309235in}{1.823764in}}%
\pgfpathlineto{\pgfqpoint{4.316971in}{1.813005in}}%
\pgfpathlineto{\pgfqpoint{4.332443in}{1.816079in}}%
\pgfpathlineto{\pgfqpoint{4.363386in}{1.823764in}}%
\pgfpathlineto{\pgfqpoint{4.425273in}{1.839134in}}%
\pgfpathlineto{\pgfqpoint{4.549048in}{1.698496in}}%
\pgfpathlineto{\pgfqpoint{4.796596in}{1.705412in}}%
\pgfpathlineto{\pgfqpoint{5.291693in}{1.519432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.256051in}{0.657159in}}{\pgfqpoint{1.084959in}{1.415603in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.356863,0.592157,0.756863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305367in}{1.787644in}}%
\pgfpathlineto{\pgfqpoint{4.309235in}{1.826069in}}%
\pgfpathlineto{\pgfqpoint{4.316971in}{1.809162in}}%
\pgfpathlineto{\pgfqpoint{4.332443in}{1.809162in}}%
\pgfpathlineto{\pgfqpoint{4.363386in}{1.787644in}}%
\pgfpathlineto{\pgfqpoint{4.425273in}{1.786107in}}%
\pgfpathlineto{\pgfqpoint{4.549048in}{1.742301in}}%
\pgfpathlineto{\pgfqpoint{4.796596in}{1.704644in}}%
\pgfpathlineto{\pgfqpoint{5.291693in}{1.862958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.256051in}{0.657159in}}{\pgfqpoint{1.084959in}{1.415603in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305367in}{1.798403in}}%
\pgfpathlineto{\pgfqpoint{4.309235in}{1.823764in}}%
\pgfpathlineto{\pgfqpoint{4.316971in}{1.816079in}}%
\pgfpathlineto{\pgfqpoint{4.332443in}{1.819153in}}%
\pgfpathlineto{\pgfqpoint{4.363386in}{1.813773in}}%
\pgfpathlineto{\pgfqpoint{4.425273in}{1.826069in}}%
\pgfpathlineto{\pgfqpoint{4.549048in}{1.793792in}}%
\pgfpathlineto{\pgfqpoint{4.796596in}{1.773042in}}%
\pgfpathlineto{\pgfqpoint{5.291693in}{1.899847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.256051in}{0.657159in}}{\pgfqpoint{1.084959in}{1.415603in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305367in}{1.802245in}}%
\pgfpathlineto{\pgfqpoint{4.309235in}{1.823764in}}%
\pgfpathlineto{\pgfqpoint{4.316971in}{1.816079in}}%
\pgfpathlineto{\pgfqpoint{4.332443in}{1.804551in}}%
\pgfpathlineto{\pgfqpoint{4.363386in}{1.821458in}}%
\pgfpathlineto{\pgfqpoint{4.425273in}{1.821458in}}%
\pgfpathlineto{\pgfqpoint{4.549048in}{1.779190in}}%
\pgfpathlineto{\pgfqpoint{4.796596in}{1.758440in}}%
\pgfpathlineto{\pgfqpoint{5.291693in}{1.916754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.256051in}{0.657159in}}{\pgfqpoint{1.084959in}{1.415603in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.250980,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305367in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{4.309235in}{1.442581in}}%
\pgfpathlineto{\pgfqpoint{4.316971in}{1.428747in}}%
\pgfpathlineto{\pgfqpoint{4.332443in}{1.417220in}}%
\pgfpathlineto{\pgfqpoint{4.363386in}{1.410303in}}%
\pgfpathlineto{\pgfqpoint{4.425273in}{1.424136in}}%
\pgfpathlineto{\pgfqpoint{4.549048in}{1.421831in}}%
\pgfpathlineto{\pgfqpoint{4.796596in}{1.510210in}}%
\pgfpathlineto{\pgfqpoint{5.291693in}{0.880028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.256051in}{0.657159in}}{\pgfqpoint{1.084959in}{1.415603in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305367in}{1.798403in}}%
\pgfpathlineto{\pgfqpoint{4.309235in}{1.823764in}}%
\pgfpathlineto{\pgfqpoint{4.316971in}{1.803014in}}%
\pgfpathlineto{\pgfqpoint{4.332443in}{1.816079in}}%
\pgfpathlineto{\pgfqpoint{4.363386in}{1.823764in}}%
\pgfpathlineto{\pgfqpoint{4.425273in}{1.839134in}}%
\pgfpathlineto{\pgfqpoint{4.549048in}{1.707718in}}%
\pgfpathlineto{\pgfqpoint{4.796596in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{5.291693in}{1.514052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256051in}{0.657159in}}%
\pgfpathlineto{\pgfqpoint{4.256051in}{2.072762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341010in}{0.657159in}}%
\pgfpathlineto{\pgfqpoint{5.341010in}{2.072762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256051in}{0.657159in}}%
\pgfpathlineto{\pgfqpoint{5.341010in}{0.657159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256051in}{2.072762in}}%
\pgfpathlineto{\pgfqpoint{5.341010in}{2.072762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.125041in}{0.657159in}}%
\pgfpathlineto{\pgfqpoint{7.210000in}{0.657159in}}%
\pgfpathlineto{\pgfqpoint{7.210000in}{2.072762in}}%
\pgfpathlineto{\pgfqpoint{6.125041in}{2.072762in}}%
\pgfpathlineto{\pgfqpoint{6.125041in}{0.657159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.125041in}{0.657159in}}{\pgfqpoint{1.084959in}{1.415603in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.173875in}{0.657159in}}%
\pgfpathlineto{\pgfqpoint{6.173875in}{2.072762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.173875in,y=0.559937in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.125041in}{0.657159in}}{\pgfqpoint{1.084959in}{1.415603in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.776175in}{0.657159in}}%
\pgfpathlineto{\pgfqpoint{6.776175in}{2.072762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.776175in,y=0.559937in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.125041in}{0.657159in}}{\pgfqpoint{1.084959in}{1.415603in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.125041in}{0.657159in}}%
\pgfpathlineto{\pgfqpoint{7.210000in}{0.657159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.541843in, y=0.604397in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.125041in}{0.657159in}}{\pgfqpoint{1.084959in}{1.415603in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.125041in}{1.011060in}}%
\pgfpathlineto{\pgfqpoint{7.210000in}{1.011060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.541843in, y=0.958298in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8425}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.125041in}{0.657159in}}{\pgfqpoint{1.084959in}{1.415603in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.125041in}{1.364961in}}%
\pgfpathlineto{\pgfqpoint{7.210000in}{1.364961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.541843in, y=1.312199in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8450}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.125041in}{0.657159in}}{\pgfqpoint{1.084959in}{1.415603in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.125041in}{1.718861in}}%
\pgfpathlineto{\pgfqpoint{7.210000in}{1.718861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.541843in, y=1.666100in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8475}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.125041in}{0.657159in}}{\pgfqpoint{1.084959in}{1.415603in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.125041in}{2.072762in}}%
\pgfpathlineto{\pgfqpoint{7.210000in}{2.072762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.541843in, y=2.020001in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.125041in}{0.657159in}}{\pgfqpoint{1.084959in}{1.415603in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.174357in}{1.743001in}}%
\pgfpathlineto{\pgfqpoint{6.174839in}{1.746697in}}%
\pgfpathlineto{\pgfqpoint{6.175803in}{1.740567in}}%
\pgfpathlineto{\pgfqpoint{6.177730in}{1.731480in}}%
\pgfpathlineto{\pgfqpoint{6.181585in}{1.725394in}}%
\pgfpathlineto{\pgfqpoint{6.189294in}{1.709090in}}%
\pgfpathlineto{\pgfqpoint{6.204713in}{1.693439in}}%
\pgfpathlineto{\pgfqpoint{6.235551in}{1.662789in}}%
\pgfpathlineto{\pgfqpoint{6.297227in}{1.535189in}}%
\pgfpathlineto{\pgfqpoint{6.420578in}{1.401719in}}%
\pgfpathlineto{\pgfqpoint{6.667280in}{1.220644in}}%
\pgfpathlineto{\pgfqpoint{7.160684in}{0.656768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.125041in}{0.657159in}}{\pgfqpoint{1.084959in}{1.415603in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.356863,0.592157,0.756863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.174357in}{1.742958in}}%
\pgfpathlineto{\pgfqpoint{6.174839in}{1.746697in}}%
\pgfpathlineto{\pgfqpoint{6.175803in}{1.745001in}}%
\pgfpathlineto{\pgfqpoint{6.177730in}{1.738654in}}%
\pgfpathlineto{\pgfqpoint{6.181585in}{1.721916in}}%
\pgfpathlineto{\pgfqpoint{6.189294in}{1.704743in}}%
\pgfpathlineto{\pgfqpoint{6.204713in}{1.686483in}}%
\pgfpathlineto{\pgfqpoint{6.235551in}{1.683440in}}%
\pgfpathlineto{\pgfqpoint{6.297227in}{1.583229in}}%
\pgfpathlineto{\pgfqpoint{6.420578in}{1.445629in}}%
\pgfpathlineto{\pgfqpoint{6.667280in}{1.297378in}}%
\pgfpathlineto{\pgfqpoint{7.160684in}{0.733719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.125041in}{0.657159in}}{\pgfqpoint{1.084959in}{1.415603in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.174357in}{1.743045in}}%
\pgfpathlineto{\pgfqpoint{6.174839in}{1.748870in}}%
\pgfpathlineto{\pgfqpoint{6.175803in}{1.746262in}}%
\pgfpathlineto{\pgfqpoint{6.177730in}{1.725655in}}%
\pgfpathlineto{\pgfqpoint{6.181585in}{1.715177in}}%
\pgfpathlineto{\pgfqpoint{6.189294in}{1.707786in}}%
\pgfpathlineto{\pgfqpoint{6.204713in}{1.713003in}}%
\pgfpathlineto{\pgfqpoint{6.235551in}{1.737132in}}%
\pgfpathlineto{\pgfqpoint{6.297227in}{1.745610in}}%
\pgfpathlineto{\pgfqpoint{6.420578in}{1.712568in}}%
\pgfpathlineto{\pgfqpoint{6.667280in}{1.638878in}}%
\pgfpathlineto{\pgfqpoint{7.160684in}{1.284553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.125041in}{0.657159in}}{\pgfqpoint{1.084959in}{1.415603in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.174357in}{1.744827in}}%
\pgfpathlineto{\pgfqpoint{6.174839in}{1.748262in}}%
\pgfpathlineto{\pgfqpoint{6.175803in}{1.746305in}}%
\pgfpathlineto{\pgfqpoint{6.177730in}{1.725263in}}%
\pgfpathlineto{\pgfqpoint{6.181585in}{1.716264in}}%
\pgfpathlineto{\pgfqpoint{6.189294in}{1.705395in}}%
\pgfpathlineto{\pgfqpoint{6.204713in}{1.712134in}}%
\pgfpathlineto{\pgfqpoint{6.235551in}{1.732784in}}%
\pgfpathlineto{\pgfqpoint{6.297227in}{1.737132in}}%
\pgfpathlineto{\pgfqpoint{6.420578in}{1.713003in}}%
\pgfpathlineto{\pgfqpoint{6.667280in}{1.704743in}}%
\pgfpathlineto{\pgfqpoint{7.160684in}{1.668658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.125041in}{0.657159in}}{\pgfqpoint{1.084959in}{1.415603in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.250980,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.174357in}{1.725524in}}%
\pgfpathlineto{\pgfqpoint{6.174839in}{1.729915in}}%
\pgfpathlineto{\pgfqpoint{6.175803in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{6.177730in}{1.721003in}}%
\pgfpathlineto{\pgfqpoint{6.181585in}{1.730176in}}%
\pgfpathlineto{\pgfqpoint{6.189294in}{1.754957in}}%
\pgfpathlineto{\pgfqpoint{6.204713in}{1.686266in}}%
\pgfpathlineto{\pgfqpoint{6.235551in}{1.612358in}}%
\pgfpathlineto{\pgfqpoint{6.297227in}{1.520407in}}%
\pgfpathlineto{\pgfqpoint{6.420578in}{1.473888in}}%
\pgfpathlineto{\pgfqpoint{6.667280in}{1.376721in}}%
\pgfpathlineto{\pgfqpoint{7.160684in}{0.935228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.125041in}{0.657159in}}{\pgfqpoint{1.084959in}{1.415603in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.174357in}{1.743001in}}%
\pgfpathlineto{\pgfqpoint{6.174839in}{1.746697in}}%
\pgfpathlineto{\pgfqpoint{6.175803in}{1.740567in}}%
\pgfpathlineto{\pgfqpoint{6.177730in}{1.731480in}}%
\pgfpathlineto{\pgfqpoint{6.181585in}{1.725394in}}%
\pgfpathlineto{\pgfqpoint{6.189294in}{1.709090in}}%
\pgfpathlineto{\pgfqpoint{6.204713in}{1.693439in}}%
\pgfpathlineto{\pgfqpoint{6.235551in}{1.667137in}}%
\pgfpathlineto{\pgfqpoint{6.297227in}{1.535189in}}%
\pgfpathlineto{\pgfqpoint{6.420578in}{1.401719in}}%
\pgfpathlineto{\pgfqpoint{6.667280in}{1.220644in}}%
\pgfpathlineto{\pgfqpoint{7.158377in}{0.656159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.125041in}{0.657159in}}%
\pgfpathlineto{\pgfqpoint{6.125041in}{2.072762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.210000in}{0.657159in}}%
\pgfpathlineto{\pgfqpoint{7.210000in}{2.072762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.125041in}{0.657159in}}%
\pgfpathlineto{\pgfqpoint{7.210000in}{0.657159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.125041in}{2.072762in}}%
\pgfpathlineto{\pgfqpoint{7.210000in}{2.072762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.044102in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{7.175898in}{0.010000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.203675in}{0.010000in}}{\pgfqpoint{7.203675in}{0.037778in}}%
\pgfpathlineto{\pgfqpoint{7.203675in}{0.227746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.203675in}{0.255524in}}{\pgfqpoint{7.175898in}{0.255524in}}%
\pgfpathlineto{\pgfqpoint{0.044102in}{0.255524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.016325in}{0.255524in}}{\pgfqpoint{0.016325in}{0.227746in}}%
\pgfpathlineto{\pgfqpoint{0.016325in}{0.037778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.016325in}{0.010000in}}{\pgfqpoint{0.044102in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.044102in}{0.010000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.071880in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{0.210769in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{0.349658in}{0.143056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460769in,y=0.094445in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont DP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.356863,0.592157,0.756863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929248in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{1.068137in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{1.207026in}{0.143056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.318137in,y=0.094445in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1st Order}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249940in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{2.388829in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{2.527718in}{0.143056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.638829in,y=0.094445in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2nd Order}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620003in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{3.758892in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{3.897781in}{0.143056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.008892in,y=0.094445in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Retraining}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.250980,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000442in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{5.139331in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{5.278220in}{0.143056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.389331in,y=0.094445in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont SISA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.981982in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{6.120871in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{6.259760in}{0.143056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.370871in,y=0.094445in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Fine-tuning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.044102in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{7.175898in}{0.010000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.203675in}{0.010000in}}{\pgfqpoint{7.203675in}{0.037778in}}%
\pgfpathlineto{\pgfqpoint{7.203675in}{0.227746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.203675in}{0.255524in}}{\pgfqpoint{7.175898in}{0.255524in}}%
\pgfpathlineto{\pgfqpoint{0.044102in}{0.255524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.016325in}{0.255524in}}{\pgfqpoint{0.016325in}{0.227746in}}%
\pgfpathlineto{\pgfqpoint{0.016325in}{0.037778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.016325in}{0.010000in}}{\pgfqpoint{0.044102in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.044102in}{0.010000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.071880in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{0.210769in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{0.349658in}{0.143056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460769in,y=0.094445in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont DP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.356863,0.592157,0.756863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929248in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{1.068137in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{1.207026in}{0.143056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.318137in,y=0.094445in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1st Order}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249940in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{2.388829in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{2.527718in}{0.143056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.638829in,y=0.094445in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2nd Order}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620003in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{3.758892in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{3.897781in}{0.143056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.008892in,y=0.094445in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Retraining}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.250980,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000442in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{5.139331in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{5.278220in}{0.143056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.389331in,y=0.094445in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont SISA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.981982in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{6.120871in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{6.259760in}{0.143056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.370871in,y=0.094445in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Fine-tuning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.044102in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{7.175898in}{0.010000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.203675in}{0.010000in}}{\pgfqpoint{7.203675in}{0.037778in}}%
\pgfpathlineto{\pgfqpoint{7.203675in}{0.227746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.203675in}{0.255524in}}{\pgfqpoint{7.175898in}{0.255524in}}%
\pgfpathlineto{\pgfqpoint{0.044102in}{0.255524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.016325in}{0.255524in}}{\pgfqpoint{0.016325in}{0.227746in}}%
\pgfpathlineto{\pgfqpoint{0.016325in}{0.037778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.016325in}{0.010000in}}{\pgfqpoint{0.044102in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.044102in}{0.010000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.071880in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{0.210769in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{0.349658in}{0.143056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460769in,y=0.094445in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont DP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.356863,0.592157,0.756863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929248in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{1.068137in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{1.207026in}{0.143056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.318137in,y=0.094445in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1st Order}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249940in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{2.388829in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{2.527718in}{0.143056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.638829in,y=0.094445in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2nd Order}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620003in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{3.758892in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{3.897781in}{0.143056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.008892in,y=0.094445in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Retraining}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.250980,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000442in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{5.139331in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{5.278220in}{0.143056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.389331in,y=0.094445in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont SISA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.981982in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{6.120871in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{6.259760in}{0.143056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.370871in,y=0.094445in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Fine-tuning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.044102in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{7.175898in}{0.010000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.203675in}{0.010000in}}{\pgfqpoint{7.203675in}{0.037778in}}%
\pgfpathlineto{\pgfqpoint{7.203675in}{0.227746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.203675in}{0.255524in}}{\pgfqpoint{7.175898in}{0.255524in}}%
\pgfpathlineto{\pgfqpoint{0.044102in}{0.255524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.016325in}{0.255524in}}{\pgfqpoint{0.016325in}{0.227746in}}%
\pgfpathlineto{\pgfqpoint{0.016325in}{0.037778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.016325in}{0.010000in}}{\pgfqpoint{0.044102in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.044102in}{0.010000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.071880in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{0.210769in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{0.349658in}{0.143056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460769in,y=0.094445in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont DP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.356863,0.592157,0.756863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929248in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{1.068137in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{1.207026in}{0.143056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.318137in,y=0.094445in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1st Order}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249940in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{2.388829in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{2.527718in}{0.143056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.638829in,y=0.094445in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2nd Order}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620003in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{3.758892in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{3.897781in}{0.143056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.008892in,y=0.094445in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Retraining}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.250980,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000442in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{5.139331in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{5.278220in}{0.143056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.389331in,y=0.094445in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont SISA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.981982in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{6.120871in}{0.143056in}}%
\pgfpathlineto{\pgfqpoint{6.259760in}{0.143056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.370871in,y=0.094445in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Fine-tuning}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Unlearning/gradient_residual/groupplot_efficacy.tex <==
\definecolor{DP}{HTML}{ff7f0e}
\definecolor{Finetuning}{HTML}{2ca02c}
\definecolor{Firstorder}{HTML}{5B97C1}
\definecolor{Secondorder}{HTML}{1f77b4}
\definecolor{SISA}{HTML}{bf40bf}
\definecolor{Retraining}{HTML}{000000}

\begin{tikzpicture}
    \pgfplotsset{footnotesize,samples=10}
    \begin{groupplot}[group style = {group size = 4 by 1, horizontal sep = 30pt, vertical sep=20pt}, width = 0.26\linewidth, height = 0.26\linewidth]
        \nextgroupplot[
            legend style = { column sep = 10pt, legend columns = 4, legend to name = grouplegend,},
            title = {Spam},
            ylabel={Gradient Residual},
            xlabel={Features removed},
            ymin=0.001, ymax=45,
            ytick={0.001, 0.1, 10},
            ymode=log,
            yminorticks=false,
            xtick={0,60,120},
            ]
            \addplot[color=DP, mark=square*, mark size=1.2pt] plot [] table [x=x, y=DP, col sep=comma]{figures/Unlearning/gradient_residual/grad_residuals_Spam.csv};
            \addlegendentry{DP}

            \addplot[color=Finetuning, mark=triangle*, mark size=1.2pt] plot [] table [x=x, y=Finetuning, col sep=comma]{figures/Unlearning/gradient_residual/grad_residuals_Spam.csv};
            \addlegendentry{Finetuning}

            \addplot[name path=f,color=Firstorder, mark=*, mark size=1.2pt] plot [] table [x=x, y=1st-Order, col sep=comma]{figures/Unlearning/gradient_residual/grad_residuals_Spam.csv};
            \addlegendentry{First-Order}

            \addplot[name path=f,color=Secondorder, mark=*, mark size=1.2pt] plot [] table [x=x, y=2nd-Order, col sep=comma]{figures/Unlearning/gradient_residual/grad_residuals_Spam.csv};
            \addlegendentry{Second-Order}

        \nextgroupplot[
            title = {Malware},
            ymin=0.001, ymax=45,
            ytick={0.001, 0.1, 10},
            ymode=log,
            yminorticks=false,
            xtick={0,60,120},
            xlabel={Features removed},
            ]
            \addplot[color=DP, mark=square*, mark size=1.2pt] plot [] table [x=x, y=DP, col sep=comma]{figures/Unlearning/gradient_residual/grad_residuals_Malware.csv};

            \addplot[color=Finetuning, mark=triangle*, mark size=1.2pt] plot [] table [x=x, y=Fine-tuning, col sep=comma]{figures/Unlearning/gradient_residual/grad_residuals_Malware.csv};

            \addplot[name path=f,color=Firstorder, mark=*, mark size=1.2pt] plot [] table [x=x, y=First Order, col sep=comma]{figures/Unlearning/gradient_residual/grad_residuals_Malware.csv};

            \addplot[name path=f,color=Secondorder, mark=*, mark size=1.2pt] plot [] table [x=x, y=Second Order, col sep=comma]{figures/Unlearning/gradient_residual/grad_residuals_Malware.csv};

        \nextgroupplot[
            title = {Adult},
            ymin=0.001, ymax=45,
            ytick={0.001, 0.1, 10},
            ymode=log,
            yminorticks=false,
            xtick={0,60,120},
            xlabel={Features changed},
            ]
            \addplot[color=DP, mark=square*, mark size=1.2pt] plot [] table [x=x, y=DP, col sep=comma]{figures/Unlearning/gradient_residual/grad_residuals_Adult.csv};

            \addplot[color=Finetuning, mark=triangle*, mark size=1.2pt] plot [] table [x=x, y=Finetuning, col sep=comma]{figures/Unlearning/gradient_residual/grad_residuals_Adult.csv};

            \addplot[name path=f,color=Firstorder, mark=*, mark size=1.2pt] plot [] table [x=x, y=1st-Order, col sep=comma]{figures/Unlearning/gradient_residual/grad_residuals_Adult.csv};

            \addplot[name path=f,color=Secondorder, mark=*, mark size=1.2pt] plot [] table [x=x, y=2nd-Order, col sep=comma]{figures/Unlearning/gradient_residual/grad_residuals_Adult.csv};

        \nextgroupplot[
            title = {Diabetis},
            ymin=0.001, ymax=45,
            ytick={0.001, 0.1, 10},
            ymode=log,
            yminorticks=false,
            xtick={0,60,120},
            xlabel={Features changed},
            ]
            \addplot[color=DP, mark=square*, mark size=1.2pt] plot [] table [x=x, y=DP, col sep=comma]{figures/Unlearning/gradient_residual/grad_residuals_Diabetis.csv};

            \addplot[color=Finetuning, mark=triangle*, mark size=1.2pt] plot [] table [x=x, y=Finetuning, col sep=comma]{figures/Unlearning/gradient_residual/grad_residuals_Diabetis.csv};

            \addplot[name path=f,color=Firstorder, mark=*, mark size=1.2pt] plot [] table [x=x, y=1st-Order, col sep=comma]{figures/Unlearning/gradient_residual/grad_residuals_Diabetis.csv};

            \addplot[name path=f,color=Secondorder, mark=*, mark size=1.2pt] plot [] table [x=x, y=2nd-Order, col sep=comma]{figures/Unlearning/gradient_residual/grad_residuals_Diabetis.csv};


        \end{groupplot}
    \node at ($(group c2r1) + (2cm ,-3.cm)$) {\ref{grouplegend}}; 
\end{tikzpicture}

==> figures/Unlearning/gradient_residual/unlearning-gradient-residuals-bar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/lpirch/home/repos/sectubs/papers/2020-willie/venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/lpirch/home/repos/sectubs/papers/2020-willie/venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.354642in}{1.684568in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.354642in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.354642in}{1.684568in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.684568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496211in}{0.243561in}}%
\pgfpathlineto{\pgfqpoint{3.224802in}{0.243561in}}%
\pgfpathlineto{\pgfqpoint{3.224802in}{1.453881in}}%
\pgfpathlineto{\pgfqpoint{0.496211in}{1.453881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.837285in,y=0.128283in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Diabetis}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519432in,y=0.128283in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Adult}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.201580in,y=0.128283in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Spam}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.883728in,y=0.128283in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Malware}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316697in, y=0.197131in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194592in, y=0.484365in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194592in, y=1.132982in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.139036in,y=0.848721in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Gradient Residual Norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496211in}{0.243561in}}{\pgfqpoint{2.728591in}{1.210319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.406863,0.583333,0.706863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571247in}{0.243561in}}%
\pgfpathlineto{\pgfqpoint{0.694034in}{0.243561in}}%
\pgfpathlineto{\pgfqpoint{0.694034in}{0.941565in}}%
\pgfpathlineto{\pgfqpoint{0.571247in}{0.941565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496211in}{0.243561in}}{\pgfqpoint{2.728591in}{1.210319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.406863,0.583333,0.706863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253395in}{0.243561in}}%
\pgfpathlineto{\pgfqpoint{1.376181in}{0.243561in}}%
\pgfpathlineto{\pgfqpoint{1.376181in}{1.360904in}}%
\pgfpathlineto{\pgfqpoint{1.253395in}{1.360904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496211in}{0.243561in}}{\pgfqpoint{2.728591in}{1.210319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.406863,0.583333,0.706863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935543in}{0.243561in}}%
\pgfpathlineto{\pgfqpoint{2.058329in}{0.243561in}}%
\pgfpathlineto{\pgfqpoint{2.058329in}{1.155603in}}%
\pgfpathlineto{\pgfqpoint{1.935543in}{1.155603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496211in}{0.243561in}}{\pgfqpoint{2.728591in}{1.210319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.406863,0.583333,0.706863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617690in}{0.243561in}}%
\pgfpathlineto{\pgfqpoint{2.740477in}{0.243561in}}%
\pgfpathlineto{\pgfqpoint{2.740477in}{1.214014in}}%
\pgfpathlineto{\pgfqpoint{2.617690in}{1.214014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496211in}{0.243561in}}{\pgfqpoint{2.728591in}{1.210319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707677in}{0.243561in}}%
\pgfpathlineto{\pgfqpoint{0.830463in}{0.243561in}}%
\pgfpathlineto{\pgfqpoint{0.830463in}{0.285380in}}%
\pgfpathlineto{\pgfqpoint{0.707677in}{0.285380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496211in}{0.243561in}}{\pgfqpoint{2.728591in}{1.210319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389824in}{0.243561in}}%
\pgfpathlineto{\pgfqpoint{1.512611in}{0.243561in}}%
\pgfpathlineto{\pgfqpoint{1.512611in}{0.981548in}}%
\pgfpathlineto{\pgfqpoint{1.389824in}{0.981548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496211in}{0.243561in}}{\pgfqpoint{2.728591in}{1.210319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071972in}{0.243561in}}%
\pgfpathlineto{\pgfqpoint{2.194759in}{0.243561in}}%
\pgfpathlineto{\pgfqpoint{2.194759in}{0.435001in}}%
\pgfpathlineto{\pgfqpoint{2.071972in}{0.435001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496211in}{0.243561in}}{\pgfqpoint{2.728591in}{1.210319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754120in}{0.243561in}}%
\pgfpathlineto{\pgfqpoint{2.876907in}{0.243561in}}%
\pgfpathlineto{\pgfqpoint{2.876907in}{0.397124in}}%
\pgfpathlineto{\pgfqpoint{2.754120in}{0.397124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496211in}{0.243561in}}{\pgfqpoint{2.728591in}{1.210319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844106in}{0.243561in}}%
\pgfpathlineto{\pgfqpoint{0.966893in}{0.243561in}}%
\pgfpathlineto{\pgfqpoint{0.966893in}{0.969272in}}%
\pgfpathlineto{\pgfqpoint{0.844106in}{0.969272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496211in}{0.243561in}}{\pgfqpoint{2.728591in}{1.210319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526254in}{0.243561in}}%
\pgfpathlineto{\pgfqpoint{1.649041in}{0.243561in}}%
\pgfpathlineto{\pgfqpoint{1.649041in}{1.431888in}}%
\pgfpathlineto{\pgfqpoint{1.526254in}{1.431888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496211in}{0.243561in}}{\pgfqpoint{2.728591in}{1.210319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208402in}{0.243561in}}%
\pgfpathlineto{\pgfqpoint{2.331188in}{0.243561in}}%
\pgfpathlineto{\pgfqpoint{2.331188in}{1.354444in}}%
\pgfpathlineto{\pgfqpoint{2.208402in}{1.354444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496211in}{0.243561in}}{\pgfqpoint{2.728591in}{1.210319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890550in}{0.243561in}}%
\pgfpathlineto{\pgfqpoint{3.013336in}{0.243561in}}%
\pgfpathlineto{\pgfqpoint{3.013336in}{1.259271in}}%
\pgfpathlineto{\pgfqpoint{2.890550in}{1.259271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496211in}{0.243561in}}{\pgfqpoint{2.728591in}{1.210319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980536in}{0.243561in}}%
\pgfpathlineto{\pgfqpoint{1.103322in}{0.243561in}}%
\pgfpathlineto{\pgfqpoint{1.103322in}{0.968027in}}%
\pgfpathlineto{\pgfqpoint{0.980536in}{0.968027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496211in}{0.243561in}}{\pgfqpoint{2.728591in}{1.210319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662683in}{0.243561in}}%
\pgfpathlineto{\pgfqpoint{1.785470in}{0.243561in}}%
\pgfpathlineto{\pgfqpoint{1.785470in}{1.433558in}}%
\pgfpathlineto{\pgfqpoint{1.662683in}{1.433558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496211in}{0.243561in}}{\pgfqpoint{2.728591in}{1.210319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344831in}{0.243561in}}%
\pgfpathlineto{\pgfqpoint{2.467618in}{0.243561in}}%
\pgfpathlineto{\pgfqpoint{2.467618in}{1.362006in}}%
\pgfpathlineto{\pgfqpoint{2.344831in}{1.362006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496211in}{0.243561in}}{\pgfqpoint{2.728591in}{1.210319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026979in}{0.243561in}}%
\pgfpathlineto{\pgfqpoint{3.149766in}{0.243561in}}%
\pgfpathlineto{\pgfqpoint{3.149766in}{1.219074in}}%
\pgfpathlineto{\pgfqpoint{3.026979in}{1.219074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496211in}{0.243561in}}{\pgfqpoint{2.728591in}{1.210319in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632640in}{0.929085in}}%
\pgfpathlineto{\pgfqpoint{0.632640in}{0.952745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496211in}{0.243561in}}{\pgfqpoint{2.728591in}{1.210319in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314788in}{1.353030in}}%
\pgfpathlineto{\pgfqpoint{1.314788in}{1.368878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496211in}{0.243561in}}{\pgfqpoint{2.728591in}{1.210319in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996936in}{1.143979in}}%
\pgfpathlineto{\pgfqpoint{1.996936in}{1.166682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496211in}{0.243561in}}{\pgfqpoint{2.728591in}{1.210319in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679084in}{1.187033in}}%
\pgfpathlineto{\pgfqpoint{2.679084in}{1.239511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496211in}{0.243561in}}{\pgfqpoint{2.728591in}{1.210319in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769070in}{0.281600in}}%
\pgfpathlineto{\pgfqpoint{0.769070in}{0.289047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496211in}{0.243561in}}{\pgfqpoint{2.728591in}{1.210319in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451218in}{0.965575in}}%
\pgfpathlineto{\pgfqpoint{1.451218in}{0.997316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496211in}{0.243561in}}{\pgfqpoint{2.728591in}{1.210319in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133365in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.133365in}{0.470529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496211in}{0.243561in}}{\pgfqpoint{2.728591in}{1.210319in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815513in}{0.369017in}}%
\pgfpathlineto{\pgfqpoint{2.815513in}{0.428268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496211in}{0.243561in}}{\pgfqpoint{2.728591in}{1.210319in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905499in}{0.956371in}}%
\pgfpathlineto{\pgfqpoint{0.905499in}{0.980652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496211in}{0.243561in}}{\pgfqpoint{2.728591in}{1.210319in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587647in}{1.423018in}}%
\pgfpathlineto{\pgfqpoint{1.587647in}{1.440359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496211in}{0.243561in}}{\pgfqpoint{2.728591in}{1.210319in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269795in}{1.331072in}}%
\pgfpathlineto{\pgfqpoint{2.269795in}{1.374633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496211in}{0.243561in}}{\pgfqpoint{2.728591in}{1.210319in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951943in}{1.231652in}}%
\pgfpathlineto{\pgfqpoint{2.951943in}{1.285263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496211in}{0.243561in}}{\pgfqpoint{2.728591in}{1.210319in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041929in}{0.954784in}}%
\pgfpathlineto{\pgfqpoint{1.041929in}{0.980811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496211in}{0.243561in}}{\pgfqpoint{2.728591in}{1.210319in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724077in}{1.424839in}}%
\pgfpathlineto{\pgfqpoint{1.724077in}{1.442925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496211in}{0.243561in}}{\pgfqpoint{2.728591in}{1.210319in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406225in}{1.335051in}}%
\pgfpathlineto{\pgfqpoint{2.406225in}{1.386798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496211in}{0.243561in}}{\pgfqpoint{2.728591in}{1.210319in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088372in}{1.191644in}}%
\pgfpathlineto{\pgfqpoint{3.088372in}{1.248002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496211in}{0.243561in}}%
\pgfpathlineto{\pgfqpoint{0.496211in}{1.453881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224802in}{0.243561in}}%
\pgfpathlineto{\pgfqpoint{3.224802in}{1.453881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496211in}{0.243561in}}%
\pgfpathlineto{\pgfqpoint{3.224802in}{0.243561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496211in}{1.453881in}}%
\pgfpathlineto{\pgfqpoint{3.224802in}{1.453881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.406863,0.583333,0.706863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489497in}{1.551111in}}%
\pgfpathlineto{\pgfqpoint{0.683941in}{1.551111in}}%
\pgfpathlineto{\pgfqpoint{0.683941in}{1.619166in}}%
\pgfpathlineto{\pgfqpoint{0.489497in}{1.619166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.703386in,y=1.551111in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont First Order}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261677in}{1.551111in}}%
\pgfpathlineto{\pgfqpoint{1.456121in}{1.551111in}}%
\pgfpathlineto{\pgfqpoint{1.456121in}{1.619166in}}%
\pgfpathlineto{\pgfqpoint{1.261677in}{1.619166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.475566in,y=1.551111in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Second Order}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161841in}{1.551111in}}%
\pgfpathlineto{\pgfqpoint{2.356285in}{1.551111in}}%
\pgfpathlineto{\pgfqpoint{2.356285in}{1.619166in}}%
\pgfpathlineto{\pgfqpoint{2.161841in}{1.619166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.375730in,y=1.551111in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Fine-tuning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948500in}{1.551111in}}%
\pgfpathlineto{\pgfqpoint{3.142944in}{1.551111in}}%
\pgfpathlineto{\pgfqpoint{3.142944in}{1.619166in}}%
\pgfpathlineto{\pgfqpoint{2.948500in}{1.619166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.162388in,y=1.551111in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont DP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Unlearning/gradient_residual/unlearning-gradient-residuals-varying.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/alex/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/alex/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/alex/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.737604in}{1.733666in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.737604in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.737604in}{1.733666in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.733666in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496211in}{0.621589in}}%
\pgfpathlineto{\pgfqpoint{1.946059in}{0.621589in}}%
\pgfpathlineto{\pgfqpoint{1.946059in}{1.539031in}}%
\pgfpathlineto{\pgfqpoint{0.496211in}{1.539031in}}%
\pgfpathlineto{\pgfqpoint{0.496211in}{0.621589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541192in,y=0.506311in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064225in,y=0.506311in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.587258in,y=0.506311in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194592in, y=0.791501in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194592in, y=1.280520in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.139036in,y=1.080310in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Gradient Residual}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496211in}{0.621589in}}{\pgfqpoint{1.449848in}{0.917441in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562113in}{0.851908in}}%
\pgfpathlineto{\pgfqpoint{0.583034in}{1.055744in}}%
\pgfpathlineto{\pgfqpoint{0.624877in}{1.194777in}}%
\pgfpathlineto{\pgfqpoint{0.708562in}{1.226297in}}%
\pgfpathlineto{\pgfqpoint{0.875933in}{1.331992in}}%
\pgfpathlineto{\pgfqpoint{1.210674in}{1.430337in}}%
\pgfpathlineto{\pgfqpoint{1.880157in}{1.507291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496211in}{0.621589in}}{\pgfqpoint{1.449848in}{0.917441in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562113in}{1.282754in}}%
\pgfpathlineto{\pgfqpoint{0.583034in}{1.277721in}}%
\pgfpathlineto{\pgfqpoint{0.624877in}{1.307339in}}%
\pgfpathlineto{\pgfqpoint{0.708562in}{1.310271in}}%
\pgfpathlineto{\pgfqpoint{0.875933in}{1.343546in}}%
\pgfpathlineto{\pgfqpoint{1.210674in}{1.424465in}}%
\pgfpathlineto{\pgfqpoint{1.880157in}{1.495448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496211in}{0.621589in}}{\pgfqpoint{1.449848in}{0.917441in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.356863,0.592157,0.756863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562113in}{0.767104in}}%
\pgfpathlineto{\pgfqpoint{0.583034in}{0.889009in}}%
\pgfpathlineto{\pgfqpoint{0.624877in}{1.068303in}}%
\pgfpathlineto{\pgfqpoint{0.708562in}{1.119686in}}%
\pgfpathlineto{\pgfqpoint{0.875933in}{1.199579in}}%
\pgfpathlineto{\pgfqpoint{1.210674in}{1.272698in}}%
\pgfpathlineto{\pgfqpoint{1.880157in}{1.336319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496211in}{0.621589in}}{\pgfqpoint{1.449848in}{0.917441in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562113in}{0.624659in}}%
\pgfpathlineto{\pgfqpoint{0.583034in}{0.630024in}}%
\pgfpathlineto{\pgfqpoint{0.624877in}{0.639859in}}%
\pgfpathlineto{\pgfqpoint{0.708562in}{0.632564in}}%
\pgfpathlineto{\pgfqpoint{0.875933in}{0.657798in}}%
\pgfpathlineto{\pgfqpoint{1.210674in}{0.719354in}}%
\pgfpathlineto{\pgfqpoint{1.880157in}{0.848190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496211in}{0.621589in}}%
\pgfpathlineto{\pgfqpoint{0.496211in}{1.539031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946059in}{0.621589in}}%
\pgfpathlineto{\pgfqpoint{1.946059in}{1.539031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496211in}{0.621589in}}%
\pgfpathlineto{\pgfqpoint{1.946059in}{0.621589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496211in}{1.539031in}}%
\pgfpathlineto{\pgfqpoint{1.946059in}{1.539031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.221135in,y=1.622364in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Spam}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090059in}{0.621589in}}%
\pgfpathlineto{\pgfqpoint{3.539907in}{0.621589in}}%
\pgfpathlineto{\pgfqpoint{3.539907in}{1.539031in}}%
\pgfpathlineto{\pgfqpoint{2.090059in}{1.539031in}}%
\pgfpathlineto{\pgfqpoint{2.090059in}{0.621589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.135040in,y=0.506311in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.658073in,y=0.506311in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.181106in,y=0.506311in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.090059in}{0.621589in}}{\pgfqpoint{1.449848in}{0.917441in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155961in}{0.785637in}}%
\pgfpathlineto{\pgfqpoint{2.176883in}{0.864537in}}%
\pgfpathlineto{\pgfqpoint{2.218725in}{1.125861in}}%
\pgfpathlineto{\pgfqpoint{2.302411in}{1.147398in}}%
\pgfpathlineto{\pgfqpoint{2.469781in}{1.213761in}}%
\pgfpathlineto{\pgfqpoint{2.804523in}{1.282499in}}%
\pgfpathlineto{\pgfqpoint{3.474005in}{1.367822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.090059in}{0.621589in}}{\pgfqpoint{1.449848in}{0.917441in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155961in}{1.172508in}}%
\pgfpathlineto{\pgfqpoint{2.176883in}{1.186789in}}%
\pgfpathlineto{\pgfqpoint{2.218725in}{1.234381in}}%
\pgfpathlineto{\pgfqpoint{2.302411in}{1.236857in}}%
\pgfpathlineto{\pgfqpoint{2.469781in}{1.262277in}}%
\pgfpathlineto{\pgfqpoint{2.804523in}{1.323437in}}%
\pgfpathlineto{\pgfqpoint{3.474005in}{1.397198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.090059in}{0.621589in}}{\pgfqpoint{1.449848in}{0.917441in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.356863,0.592157,0.756863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155961in}{0.783390in}}%
\pgfpathlineto{\pgfqpoint{2.176883in}{0.860977in}}%
\pgfpathlineto{\pgfqpoint{2.218725in}{1.122220in}}%
\pgfpathlineto{\pgfqpoint{2.302411in}{1.144147in}}%
\pgfpathlineto{\pgfqpoint{2.469781in}{1.210592in}}%
\pgfpathlineto{\pgfqpoint{2.804523in}{1.278980in}}%
\pgfpathlineto{\pgfqpoint{3.474005in}{1.364213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.090059in}{0.621589in}}{\pgfqpoint{1.449848in}{0.917441in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155961in}{0.624602in}}%
\pgfpathlineto{\pgfqpoint{2.176883in}{0.628920in}}%
\pgfpathlineto{\pgfqpoint{2.218725in}{0.638069in}}%
\pgfpathlineto{\pgfqpoint{2.302411in}{0.636054in}}%
\pgfpathlineto{\pgfqpoint{2.469781in}{0.641249in}}%
\pgfpathlineto{\pgfqpoint{2.804523in}{0.671571in}}%
\pgfpathlineto{\pgfqpoint{3.474005in}{0.747380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090059in}{0.621589in}}%
\pgfpathlineto{\pgfqpoint{2.090059in}{1.539031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539907in}{0.621589in}}%
\pgfpathlineto{\pgfqpoint{3.539907in}{1.539031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090059in}{0.621589in}}%
\pgfpathlineto{\pgfqpoint{3.539907in}{0.621589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090059in}{1.539031in}}%
\pgfpathlineto{\pgfqpoint{3.539907in}{1.539031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.814983in,y=1.622364in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Malware}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683907in}{0.621589in}}%
\pgfpathlineto{\pgfqpoint{5.133756in}{0.621589in}}%
\pgfpathlineto{\pgfqpoint{5.133756in}{1.539031in}}%
\pgfpathlineto{\pgfqpoint{3.683907in}{1.539031in}}%
\pgfpathlineto{\pgfqpoint{3.683907in}{0.621589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.728888in,y=0.506311in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.251922in,y=0.506311in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.774955in,y=0.506311in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.683907in}{0.621589in}}{\pgfqpoint{1.449848in}{0.917441in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749810in}{0.683591in}}%
\pgfpathlineto{\pgfqpoint{3.770731in}{0.727580in}}%
\pgfpathlineto{\pgfqpoint{3.812574in}{0.765764in}}%
\pgfpathlineto{\pgfqpoint{3.896259in}{0.836201in}}%
\pgfpathlineto{\pgfqpoint{4.063630in}{0.985822in}}%
\pgfpathlineto{\pgfqpoint{4.398371in}{1.101504in}}%
\pgfpathlineto{\pgfqpoint{5.067853in}{1.196683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.683907in}{0.621589in}}{\pgfqpoint{1.449848in}{0.917441in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749810in}{0.697785in}}%
\pgfpathlineto{\pgfqpoint{3.770731in}{0.734975in}}%
\pgfpathlineto{\pgfqpoint{3.812574in}{0.767987in}}%
\pgfpathlineto{\pgfqpoint{3.896259in}{0.838090in}}%
\pgfpathlineto{\pgfqpoint{4.063630in}{0.991896in}}%
\pgfpathlineto{\pgfqpoint{4.398371in}{1.102660in}}%
\pgfpathlineto{\pgfqpoint{5.067853in}{1.196721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.683907in}{0.621589in}}{\pgfqpoint{1.449848in}{0.917441in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.356863,0.592157,0.756863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749810in}{0.674341in}}%
\pgfpathlineto{\pgfqpoint{3.770731in}{0.710694in}}%
\pgfpathlineto{\pgfqpoint{3.812574in}{0.746399in}}%
\pgfpathlineto{\pgfqpoint{3.896259in}{0.804224in}}%
\pgfpathlineto{\pgfqpoint{4.063630in}{0.937412in}}%
\pgfpathlineto{\pgfqpoint{4.398371in}{1.080125in}}%
\pgfpathlineto{\pgfqpoint{5.067853in}{1.177015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.683907in}{0.621589in}}{\pgfqpoint{1.449848in}{0.917441in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749810in}{0.621810in}}%
\pgfpathlineto{\pgfqpoint{3.770731in}{0.621712in}}%
\pgfpathlineto{\pgfqpoint{3.812574in}{0.623593in}}%
\pgfpathlineto{\pgfqpoint{3.896259in}{0.622831in}}%
\pgfpathlineto{\pgfqpoint{4.063630in}{0.626672in}}%
\pgfpathlineto{\pgfqpoint{4.398371in}{0.634908in}}%
\pgfpathlineto{\pgfqpoint{5.067853in}{0.666567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683907in}{0.621589in}}%
\pgfpathlineto{\pgfqpoint{3.683907in}{1.539031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133756in}{0.621589in}}%
\pgfpathlineto{\pgfqpoint{5.133756in}{1.539031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683907in}{0.621589in}}%
\pgfpathlineto{\pgfqpoint{5.133756in}{0.621589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683907in}{1.539031in}}%
\pgfpathlineto{\pgfqpoint{5.133756in}{1.539031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.408832in,y=1.622364in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Diabetis}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277756in}{0.621589in}}%
\pgfpathlineto{\pgfqpoint{6.727604in}{0.621589in}}%
\pgfpathlineto{\pgfqpoint{6.727604in}{1.539031in}}%
\pgfpathlineto{\pgfqpoint{5.277756in}{1.539031in}}%
\pgfpathlineto{\pgfqpoint{5.277756in}{0.621589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.322737in,y=0.506311in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.845770in,y=0.506311in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.368803in,y=0.506311in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.277756in}{0.621589in}}{\pgfqpoint{1.449848in}{0.917441in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.343658in}{0.658834in}}%
\pgfpathlineto{\pgfqpoint{5.364579in}{0.679683in}}%
\pgfpathlineto{\pgfqpoint{5.406422in}{0.710553in}}%
\pgfpathlineto{\pgfqpoint{5.490107in}{0.757925in}}%
\pgfpathlineto{\pgfqpoint{5.657478in}{0.848583in}}%
\pgfpathlineto{\pgfqpoint{5.992219in}{0.938248in}}%
\pgfpathlineto{\pgfqpoint{6.661702in}{1.086500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.277756in}{0.621589in}}{\pgfqpoint{1.449848in}{0.917441in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.343658in}{0.720589in}}%
\pgfpathlineto{\pgfqpoint{5.364579in}{0.729804in}}%
\pgfpathlineto{\pgfqpoint{5.406422in}{0.749319in}}%
\pgfpathlineto{\pgfqpoint{5.490107in}{0.782816in}}%
\pgfpathlineto{\pgfqpoint{5.657478in}{0.860304in}}%
\pgfpathlineto{\pgfqpoint{5.992219in}{0.945918in}}%
\pgfpathlineto{\pgfqpoint{6.661702in}{1.086819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.277756in}{0.621589in}}{\pgfqpoint{1.449848in}{0.917441in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.356863,0.592157,0.756863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.343658in}{0.653847in}}%
\pgfpathlineto{\pgfqpoint{5.364579in}{0.671055in}}%
\pgfpathlineto{\pgfqpoint{5.406422in}{0.696475in}}%
\pgfpathlineto{\pgfqpoint{5.490107in}{0.737201in}}%
\pgfpathlineto{\pgfqpoint{5.657478in}{0.815453in}}%
\pgfpathlineto{\pgfqpoint{5.992219in}{0.888448in}}%
\pgfpathlineto{\pgfqpoint{6.661702in}{1.057059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.277756in}{0.621589in}}{\pgfqpoint{1.449848in}{0.917441in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.343658in}{0.633361in}}%
\pgfpathlineto{\pgfqpoint{5.364579in}{0.629945in}}%
\pgfpathlineto{\pgfqpoint{5.406422in}{0.630693in}}%
\pgfpathlineto{\pgfqpoint{5.490107in}{0.629716in}}%
\pgfpathlineto{\pgfqpoint{5.657478in}{0.634461in}}%
\pgfpathlineto{\pgfqpoint{5.992219in}{0.632078in}}%
\pgfpathlineto{\pgfqpoint{6.661702in}{0.632489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277756in}{0.621589in}}%
\pgfpathlineto{\pgfqpoint{5.277756in}{1.539031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.727604in}{0.621589in}}%
\pgfpathlineto{\pgfqpoint{6.727604in}{1.539031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277756in}{0.621589in}}%
\pgfpathlineto{\pgfqpoint{6.727604in}{0.621589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277756in}{1.539031in}}%
\pgfpathlineto{\pgfqpoint{6.727604in}{1.539031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.002680in,y=1.622364in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Adult}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062639in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{5.674965in}{0.010000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.699410in}{0.010000in}}{\pgfqpoint{5.699410in}{0.034444in}}%
\pgfpathlineto{\pgfqpoint{5.699410in}{0.203347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.699410in}{0.227792in}}{\pgfqpoint{5.674965in}{0.227792in}}%
\pgfpathlineto{\pgfqpoint{1.062639in}{0.227792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.038194in}{0.227792in}}{\pgfqpoint{1.038194in}{0.203347in}}%
\pgfpathlineto{\pgfqpoint{1.038194in}{0.034444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.038194in}{0.010000in}}{\pgfqpoint{1.062639in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{1.062639in}{0.010000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087083in}{0.128820in}}%
\pgfpathlineto{\pgfqpoint{1.209306in}{0.128820in}}%
\pgfpathlineto{\pgfqpoint{1.331528in}{0.128820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.429306in,y=0.086042in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont DP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853980in}{0.128820in}}%
\pgfpathlineto{\pgfqpoint{1.976202in}{0.128820in}}%
\pgfpathlineto{\pgfqpoint{2.098424in}{0.128820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.196202in,y=0.086042in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Fine-tuning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.356863,0.592157,0.756863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159478in}{0.128820in}}%
\pgfpathlineto{\pgfqpoint{3.281700in}{0.128820in}}%
\pgfpathlineto{\pgfqpoint{3.403923in}{0.128820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.501700in,y=0.086042in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont First Order}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446775in}{0.128820in}}%
\pgfpathlineto{\pgfqpoint{4.568997in}{0.128820in}}%
\pgfpathlineto{\pgfqpoint{4.691219in}{0.128820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.788997in,y=0.086042in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Second Order}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062639in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{5.674965in}{0.010000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.699410in}{0.010000in}}{\pgfqpoint{5.699410in}{0.034444in}}%
\pgfpathlineto{\pgfqpoint{5.699410in}{0.203347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.699410in}{0.227792in}}{\pgfqpoint{5.674965in}{0.227792in}}%
\pgfpathlineto{\pgfqpoint{1.062639in}{0.227792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.038194in}{0.227792in}}{\pgfqpoint{1.038194in}{0.203347in}}%
\pgfpathlineto{\pgfqpoint{1.038194in}{0.034444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.038194in}{0.010000in}}{\pgfqpoint{1.062639in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{1.062639in}{0.010000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087083in}{0.128820in}}%
\pgfpathlineto{\pgfqpoint{1.209306in}{0.128820in}}%
\pgfpathlineto{\pgfqpoint{1.331528in}{0.128820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.429306in,y=0.086042in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont DP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853980in}{0.128820in}}%
\pgfpathlineto{\pgfqpoint{1.976202in}{0.128820in}}%
\pgfpathlineto{\pgfqpoint{2.098424in}{0.128820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.196202in,y=0.086042in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Fine-tuning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.356863,0.592157,0.756863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159478in}{0.128820in}}%
\pgfpathlineto{\pgfqpoint{3.281700in}{0.128820in}}%
\pgfpathlineto{\pgfqpoint{3.403923in}{0.128820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.501700in,y=0.086042in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont First Order}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446775in}{0.128820in}}%
\pgfpathlineto{\pgfqpoint{4.568997in}{0.128820in}}%
\pgfpathlineto{\pgfqpoint{4.691219in}{0.128820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.788997in,y=0.086042in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Second Order}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062639in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{5.674965in}{0.010000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.699410in}{0.010000in}}{\pgfqpoint{5.699410in}{0.034444in}}%
\pgfpathlineto{\pgfqpoint{5.699410in}{0.203347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.699410in}{0.227792in}}{\pgfqpoint{5.674965in}{0.227792in}}%
\pgfpathlineto{\pgfqpoint{1.062639in}{0.227792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.038194in}{0.227792in}}{\pgfqpoint{1.038194in}{0.203347in}}%
\pgfpathlineto{\pgfqpoint{1.038194in}{0.034444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.038194in}{0.010000in}}{\pgfqpoint{1.062639in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{1.062639in}{0.010000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087083in}{0.128820in}}%
\pgfpathlineto{\pgfqpoint{1.209306in}{0.128820in}}%
\pgfpathlineto{\pgfqpoint{1.331528in}{0.128820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.429306in,y=0.086042in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont DP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853980in}{0.128820in}}%
\pgfpathlineto{\pgfqpoint{1.976202in}{0.128820in}}%
\pgfpathlineto{\pgfqpoint{2.098424in}{0.128820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.196202in,y=0.086042in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Fine-tuning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.356863,0.592157,0.756863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159478in}{0.128820in}}%
\pgfpathlineto{\pgfqpoint{3.281700in}{0.128820in}}%
\pgfpathlineto{\pgfqpoint{3.403923in}{0.128820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.501700in,y=0.086042in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont First Order}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446775in}{0.128820in}}%
\pgfpathlineto{\pgfqpoint{4.568997in}{0.128820in}}%
\pgfpathlineto{\pgfqpoint{4.691219in}{0.128820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.788997in,y=0.086042in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Second Order}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062639in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{5.674965in}{0.010000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.699410in}{0.010000in}}{\pgfqpoint{5.699410in}{0.034444in}}%
\pgfpathlineto{\pgfqpoint{5.699410in}{0.203347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.699410in}{0.227792in}}{\pgfqpoint{5.674965in}{0.227792in}}%
\pgfpathlineto{\pgfqpoint{1.062639in}{0.227792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.038194in}{0.227792in}}{\pgfqpoint{1.038194in}{0.203347in}}%
\pgfpathlineto{\pgfqpoint{1.038194in}{0.034444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.038194in}{0.010000in}}{\pgfqpoint{1.062639in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{1.062639in}{0.010000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087083in}{0.128820in}}%
\pgfpathlineto{\pgfqpoint{1.209306in}{0.128820in}}%
\pgfpathlineto{\pgfqpoint{1.331528in}{0.128820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.429306in,y=0.086042in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont DP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853980in}{0.128820in}}%
\pgfpathlineto{\pgfqpoint{1.976202in}{0.128820in}}%
\pgfpathlineto{\pgfqpoint{2.098424in}{0.128820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.196202in,y=0.086042in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Fine-tuning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.356863,0.592157,0.756863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159478in}{0.128820in}}%
\pgfpathlineto{\pgfqpoint{3.281700in}{0.128820in}}%
\pgfpathlineto{\pgfqpoint{3.403923in}{0.128820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.501700in,y=0.086042in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont First Order}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446775in}{0.128820in}}%
\pgfpathlineto{\pgfqpoint{4.568997in}{0.128820in}}%
\pgfpathlineto{\pgfqpoint{4.691219in}{0.128820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.788997in,y=0.086042in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Second Order}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Unlearning/gradient_residual/unlearning-gradient-residuals.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/lpirch/home/repos/sectubs/papers/2020-willie/venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/lpirch/home/repos/sectubs/papers/2020-willie/venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/lpirch/home/repos/sectubs/papers/2020-willie/venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.720000in}{3.720000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.720000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.720000in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.720000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606412in}{0.241635in}}%
\pgfpathlineto{\pgfqpoint{7.710000in}{0.241635in}}%
\pgfpathlineto{\pgfqpoint{7.710000in}{3.710000in}}%
\pgfpathlineto{\pgfqpoint{0.606412in}{3.710000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787554in}{2.543835in}}%
\pgfpathlineto{\pgfqpoint{1.135630in}{2.543835in}}%
\pgfpathlineto{\pgfqpoint{1.135630in}{2.718147in}}%
\pgfpathlineto{\pgfqpoint{0.787554in}{2.718147in}}%
\pgfpathlineto{\pgfqpoint{0.787554in}{2.543835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142733in}{2.549907in}}%
\pgfpathlineto{\pgfqpoint{1.490809in}{2.549907in}}%
\pgfpathlineto{\pgfqpoint{1.490809in}{2.719328in}}%
\pgfpathlineto{\pgfqpoint{1.142733in}{2.719328in}}%
\pgfpathlineto{\pgfqpoint{1.142733in}{2.549907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.406863,0.583333,0.706863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497912in}{2.507376in}}%
\pgfpathlineto{\pgfqpoint{1.845988in}{2.507376in}}%
\pgfpathlineto{\pgfqpoint{1.845988in}{2.663231in}}%
\pgfpathlineto{\pgfqpoint{1.497912in}{2.663231in}}%
\pgfpathlineto{\pgfqpoint{1.497912in}{2.507376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853092in}{1.430091in}}%
\pgfpathlineto{\pgfqpoint{2.201168in}{1.430091in}}%
\pgfpathlineto{\pgfqpoint{2.201168in}{1.478398in}}%
\pgfpathlineto{\pgfqpoint{1.853092in}{1.478398in}}%
\pgfpathlineto{\pgfqpoint{1.853092in}{1.430091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563451in}{3.389905in}}%
\pgfpathlineto{\pgfqpoint{2.911526in}{3.389905in}}%
\pgfpathlineto{\pgfqpoint{2.911526in}{3.470835in}}%
\pgfpathlineto{\pgfqpoint{2.563451in}{3.470835in}}%
\pgfpathlineto{\pgfqpoint{2.563451in}{3.389905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918630in}{3.386364in}}%
\pgfpathlineto{\pgfqpoint{3.266706in}{3.386364in}}%
\pgfpathlineto{\pgfqpoint{3.266706in}{3.467987in}}%
\pgfpathlineto{\pgfqpoint{2.918630in}{3.467987in}}%
\pgfpathlineto{\pgfqpoint{2.918630in}{3.386364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.406863,0.583333,0.706863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273809in}{3.264812in}}%
\pgfpathlineto{\pgfqpoint{3.621885in}{3.264812in}}%
\pgfpathlineto{\pgfqpoint{3.621885in}{3.346015in}}%
\pgfpathlineto{\pgfqpoint{3.273809in}{3.346015in}}%
\pgfpathlineto{\pgfqpoint{3.273809in}{3.264812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628989in}{2.545494in}}%
\pgfpathlineto{\pgfqpoint{3.977065in}{2.545494in}}%
\pgfpathlineto{\pgfqpoint{3.977065in}{2.729245in}}%
\pgfpathlineto{\pgfqpoint{3.628989in}{2.729245in}}%
\pgfpathlineto{\pgfqpoint{3.628989in}{2.545494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339348in}{2.992395in}}%
\pgfpathlineto{\pgfqpoint{4.687423in}{2.992395in}}%
\pgfpathlineto{\pgfqpoint{4.687423in}{3.444660in}}%
\pgfpathlineto{\pgfqpoint{4.339348in}{3.444660in}}%
\pgfpathlineto{\pgfqpoint{4.339348in}{2.992395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694527in}{3.096275in}}%
\pgfpathlineto{\pgfqpoint{5.042603in}{3.096275in}}%
\pgfpathlineto{\pgfqpoint{5.042603in}{3.405692in}}%
\pgfpathlineto{\pgfqpoint{4.694527in}{3.405692in}}%
\pgfpathlineto{\pgfqpoint{4.694527in}{3.096275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.406863,0.583333,0.706863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049706in}{2.869055in}}%
\pgfpathlineto{\pgfqpoint{5.397782in}{2.869055in}}%
\pgfpathlineto{\pgfqpoint{5.397782in}{3.032633in}}%
\pgfpathlineto{\pgfqpoint{5.049706in}{3.032633in}}%
\pgfpathlineto{\pgfqpoint{5.049706in}{2.869055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404886in}{1.460538in}}%
\pgfpathlineto{\pgfqpoint{5.752962in}{1.460538in}}%
\pgfpathlineto{\pgfqpoint{5.752962in}{1.914656in}}%
\pgfpathlineto{\pgfqpoint{5.404886in}{1.914656in}}%
\pgfpathlineto{\pgfqpoint{5.404886in}{1.460538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115245in}{2.815049in}}%
\pgfpathlineto{\pgfqpoint{6.463320in}{2.815049in}}%
\pgfpathlineto{\pgfqpoint{6.463320in}{3.127807in}}%
\pgfpathlineto{\pgfqpoint{6.115245in}{3.127807in}}%
\pgfpathlineto{\pgfqpoint{6.115245in}{2.815049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.470424in}{2.924773in}}%
\pgfpathlineto{\pgfqpoint{6.818500in}{2.924773in}}%
\pgfpathlineto{\pgfqpoint{6.818500in}{3.213789in}}%
\pgfpathlineto{\pgfqpoint{6.470424in}{3.213789in}}%
\pgfpathlineto{\pgfqpoint{6.470424in}{2.924773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.406863,0.583333,0.706863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.825603in}{2.812538in}}%
\pgfpathlineto{\pgfqpoint{7.173679in}{2.812538in}}%
\pgfpathlineto{\pgfqpoint{7.173679in}{3.117486in}}%
\pgfpathlineto{\pgfqpoint{6.825603in}{3.117486in}}%
\pgfpathlineto{\pgfqpoint{6.825603in}{2.812538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.180783in}{1.482176in}}%
\pgfpathlineto{\pgfqpoint{7.528859in}{1.482176in}}%
\pgfpathlineto{\pgfqpoint{7.528859in}{1.694857in}}%
\pgfpathlineto{\pgfqpoint{7.180783in}{1.694857in}}%
\pgfpathlineto{\pgfqpoint{7.180783in}{1.482176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494361in}{1.384081in}}%
\pgfpathlineto{\pgfqpoint{1.494361in}{1.384081in}}%
\pgfpathlineto{\pgfqpoint{1.494361in}{1.384081in}}%
\pgfpathlineto{\pgfqpoint{1.494361in}{1.384081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494361in}{1.384081in}}%
\pgfpathlineto{\pgfqpoint{1.494361in}{1.384081in}}%
\pgfpathlineto{\pgfqpoint{1.494361in}{1.384081in}}%
\pgfpathlineto{\pgfqpoint{1.494361in}{1.384081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.406863,0.583333,0.706863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494361in}{1.384081in}}%
\pgfpathlineto{\pgfqpoint{1.494361in}{1.384081in}}%
\pgfpathlineto{\pgfqpoint{1.494361in}{1.384081in}}%
\pgfpathlineto{\pgfqpoint{1.494361in}{1.384081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494361in}{1.384081in}}%
\pgfpathlineto{\pgfqpoint{1.494361in}{1.384081in}}%
\pgfpathlineto{\pgfqpoint{1.494361in}{1.384081in}}%
\pgfpathlineto{\pgfqpoint{1.494361in}{1.384081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494361in}{0.241635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.494361in,y=0.144413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Diabetis}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270258in}{0.241635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.270258in,y=0.144413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Adult}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.046155in}{0.241635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.046155in,y=0.144413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Spam}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.822052in}{0.241635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.822052in,y=0.144413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Malware}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606412in}{0.887325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199968in, y=0.834563in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606412in}{1.384081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439745in, y=1.331320in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606412in}{1.880837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307993in, y=1.828076in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606412in}{3.002585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307993in, y=2.949824in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144413in,y=1.975817in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Gradient Residual Norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961592in}{2.543835in}}%
\pgfpathlineto{\pgfqpoint{0.961592in}{2.035566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961592in}{2.718147in}}%
\pgfpathlineto{\pgfqpoint{0.961592in}{2.885545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874573in}{2.035566in}}%
\pgfpathlineto{\pgfqpoint{1.048611in}{2.035566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874573in}{2.885545in}}%
\pgfpathlineto{\pgfqpoint{1.048611in}{2.885545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316771in}{2.549907in}}%
\pgfpathlineto{\pgfqpoint{1.316771in}{2.064037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316771in}{2.719328in}}%
\pgfpathlineto{\pgfqpoint{1.316771in}{2.808437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229752in}{2.064037in}}%
\pgfpathlineto{\pgfqpoint{1.403790in}{2.064037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229752in}{2.808437in}}%
\pgfpathlineto{\pgfqpoint{1.403790in}{2.808437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316771in}{2.885820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671950in}{2.507376in}}%
\pgfpathlineto{\pgfqpoint{1.671950in}{1.954017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671950in}{2.663231in}}%
\pgfpathlineto{\pgfqpoint{1.671950in}{2.815645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584931in}{1.954017in}}%
\pgfpathlineto{\pgfqpoint{1.758969in}{1.954017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584931in}{2.815645in}}%
\pgfpathlineto{\pgfqpoint{1.758969in}{2.815645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027130in}{1.430091in}}%
\pgfpathlineto{\pgfqpoint{2.027130in}{1.391539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027130in}{1.478398in}}%
\pgfpathlineto{\pgfqpoint{2.027130in}{1.546473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940111in}{1.391539in}}%
\pgfpathlineto{\pgfqpoint{2.114149in}{1.391539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940111in}{1.546473in}}%
\pgfpathlineto{\pgfqpoint{2.114149in}{1.546473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027130in}{1.564945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737489in}{3.389905in}}%
\pgfpathlineto{\pgfqpoint{2.737489in}{3.265055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737489in}{3.470835in}}%
\pgfpathlineto{\pgfqpoint{2.737489in}{3.565942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650470in}{3.265055in}}%
\pgfpathlineto{\pgfqpoint{2.824508in}{3.265055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650470in}{3.565942in}}%
\pgfpathlineto{\pgfqpoint{2.824508in}{3.565942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737489in}{3.203404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737489in}{3.587075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737489in}{3.585596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737489in}{3.598519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737489in}{3.589031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737489in}{3.645790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092668in}{3.386364in}}%
\pgfpathlineto{\pgfqpoint{3.092668in}{3.262907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092668in}{3.467987in}}%
\pgfpathlineto{\pgfqpoint{3.092668in}{3.563672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005649in}{3.262907in}}%
\pgfpathlineto{\pgfqpoint{3.179687in}{3.262907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005649in}{3.563672in}}%
\pgfpathlineto{\pgfqpoint{3.179687in}{3.563672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092668in}{3.198764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092668in}{3.585062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092668in}{3.583397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092668in}{3.596649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092668in}{3.587033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092668in}{3.644007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447847in}{3.264812in}}%
\pgfpathlineto{\pgfqpoint{3.447847in}{3.161541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447847in}{3.346015in}}%
\pgfpathlineto{\pgfqpoint{3.447847in}{3.437701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360828in}{3.161541in}}%
\pgfpathlineto{\pgfqpoint{3.534866in}{3.161541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360828in}{3.437701in}}%
\pgfpathlineto{\pgfqpoint{3.534866in}{3.437701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447847in}{3.096501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447847in}{3.461727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447847in}{3.457674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447847in}{3.474566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447847in}{3.462206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447847in}{3.517639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803027in}{2.545494in}}%
\pgfpathlineto{\pgfqpoint{3.803027in}{2.197835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803027in}{2.729245in}}%
\pgfpathlineto{\pgfqpoint{3.803027in}{2.886778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716008in}{2.197835in}}%
\pgfpathlineto{\pgfqpoint{3.890046in}{2.197835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716008in}{2.886778in}}%
\pgfpathlineto{\pgfqpoint{3.890046in}{2.886778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803027in}{2.933330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803027in}{3.024345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513386in}{2.992395in}}%
\pgfpathlineto{\pgfqpoint{4.513386in}{2.644132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513386in}{3.444660in}}%
\pgfpathlineto{\pgfqpoint{4.513386in}{3.691056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.426367in}{2.644132in}}%
\pgfpathlineto{\pgfqpoint{4.600404in}{2.644132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.426367in}{3.691056in}}%
\pgfpathlineto{\pgfqpoint{4.600404in}{3.691056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.868565in}{3.096275in}}%
\pgfpathlineto{\pgfqpoint{4.868565in}{2.922230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.868565in}{3.405692in}}%
\pgfpathlineto{\pgfqpoint{4.868565in}{3.638109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781546in}{2.922230in}}%
\pgfpathlineto{\pgfqpoint{4.955584in}{2.922230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781546in}{3.638109in}}%
\pgfpathlineto{\pgfqpoint{4.955584in}{3.638109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.868565in}{3.669387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223744in}{2.869055in}}%
\pgfpathlineto{\pgfqpoint{5.223744in}{2.639115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223744in}{3.032633in}}%
\pgfpathlineto{\pgfqpoint{5.223744in}{3.139550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136725in}{2.639115in}}%
\pgfpathlineto{\pgfqpoint{5.310763in}{2.639115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136725in}{3.139550in}}%
\pgfpathlineto{\pgfqpoint{5.310763in}{3.139550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.578924in}{1.460538in}}%
\pgfpathlineto{\pgfqpoint{5.578924in}{1.388373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.578924in}{1.914656in}}%
\pgfpathlineto{\pgfqpoint{5.578924in}{2.427553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.491905in}{1.388373in}}%
\pgfpathlineto{\pgfqpoint{5.665943in}{1.388373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.491905in}{2.427553in}}%
\pgfpathlineto{\pgfqpoint{5.665943in}{2.427553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.578924in}{2.465114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.289282in}{2.815049in}}%
\pgfpathlineto{\pgfqpoint{6.289282in}{2.620173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.289282in}{3.127807in}}%
\pgfpathlineto{\pgfqpoint{6.289282in}{3.345482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202263in}{2.620173in}}%
\pgfpathlineto{\pgfqpoint{6.376301in}{2.620173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202263in}{3.345482in}}%
\pgfpathlineto{\pgfqpoint{6.376301in}{3.345482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289282in}{3.405179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289282in}{3.446801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289282in}{3.456556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289282in}{3.435138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289282in}{3.386955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289282in}{3.418701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289282in}{3.489388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289282in}{3.455555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289282in}{3.363069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289282in}{3.390866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.644462in}{2.924773in}}%
\pgfpathlineto{\pgfqpoint{6.644462in}{2.673953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.644462in}{3.213789in}}%
\pgfpathlineto{\pgfqpoint{6.644462in}{3.436774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.557443in}{2.673953in}}%
\pgfpathlineto{\pgfqpoint{6.731481in}{2.673953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.557443in}{3.436774in}}%
\pgfpathlineto{\pgfqpoint{6.731481in}{3.436774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.644462in}{3.453511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.644462in}{3.490460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.644462in}{3.499737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.644462in}{3.480130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.644462in}{3.465341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.644462in}{3.529453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.644462in}{3.498760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.644462in}{3.440171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.999641in}{2.812538in}}%
\pgfpathlineto{\pgfqpoint{6.999641in}{2.618160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.999641in}{3.117486in}}%
\pgfpathlineto{\pgfqpoint{6.999641in}{3.334463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.912622in}{2.618160in}}%
\pgfpathlineto{\pgfqpoint{7.086660in}{2.618160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.912622in}{3.334463in}}%
\pgfpathlineto{\pgfqpoint{7.086660in}{3.334463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.999641in}{3.394302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.999641in}{3.435661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.999641in}{3.444776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.999641in}{3.424369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.999641in}{3.376524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.999641in}{3.407688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.999641in}{3.478436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.999641in}{3.443962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.999641in}{3.351746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.999641in}{3.379926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.354821in}{1.482176in}}%
\pgfpathlineto{\pgfqpoint{7.354821in}{1.431983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.354821in}{1.694857in}}%
\pgfpathlineto{\pgfqpoint{7.354821in}{2.001616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.267802in}{1.431983in}}%
\pgfpathlineto{\pgfqpoint{7.441840in}{1.431983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.267802in}{2.001616in}}%
\pgfpathlineto{\pgfqpoint{7.441840in}{2.001616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.354821in}{2.252141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.354821in}{2.386495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.354821in}{2.235780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.354821in}{2.397153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.354821in}{2.350380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.354821in}{2.235791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.354821in}{2.507225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.354821in}{2.172736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.354821in}{2.228195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787554in}{2.629829in}}%
\pgfpathlineto{\pgfqpoint{1.135630in}{2.629829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142733in}{2.633530in}}%
\pgfpathlineto{\pgfqpoint{1.490809in}{2.633530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497912in}{2.589105in}}%
\pgfpathlineto{\pgfqpoint{1.845988in}{2.589105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853092in}{1.452162in}}%
\pgfpathlineto{\pgfqpoint{2.201168in}{1.452162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563451in}{3.432501in}}%
\pgfpathlineto{\pgfqpoint{2.911526in}{3.432501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918630in}{3.429246in}}%
\pgfpathlineto{\pgfqpoint{3.266706in}{3.429246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273809in}{3.307006in}}%
\pgfpathlineto{\pgfqpoint{3.621885in}{3.307006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628989in}{2.630878in}}%
\pgfpathlineto{\pgfqpoint{3.977065in}{2.630878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339348in}{3.266313in}}%
\pgfpathlineto{\pgfqpoint{4.687423in}{3.266313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694527in}{3.209121in}}%
\pgfpathlineto{\pgfqpoint{5.042603in}{3.209121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049706in}{2.962802in}}%
\pgfpathlineto{\pgfqpoint{5.397782in}{2.962802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404886in}{1.612830in}}%
\pgfpathlineto{\pgfqpoint{5.752962in}{1.612830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115245in}{2.997281in}}%
\pgfpathlineto{\pgfqpoint{6.463320in}{2.997281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.470424in}{3.060141in}}%
\pgfpathlineto{\pgfqpoint{6.818500in}{3.060141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.825603in}{2.989120in}}%
\pgfpathlineto{\pgfqpoint{7.173679in}{2.989120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606412in}{0.241635in}}{\pgfqpoint{7.103588in}{3.468365in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.180783in}{1.552788in}}%
\pgfpathlineto{\pgfqpoint{7.528859in}{1.552788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606412in}{0.241635in}}%
\pgfpathlineto{\pgfqpoint{0.606412in}{3.710000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.710000in}{0.241635in}}%
\pgfpathlineto{\pgfqpoint{7.710000in}{3.710000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606412in}{0.241635in}}%
\pgfpathlineto{\pgfqpoint{7.710000in}{0.241635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606412in}{3.710000in}}%
\pgfpathlineto{\pgfqpoint{7.710000in}{3.710000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774440in}{0.311079in}}%
\pgfpathlineto{\pgfqpoint{7.612778in}{0.311079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.640556in}{0.311079in}}{\pgfqpoint{7.640556in}{0.338857in}}%
\pgfpathlineto{\pgfqpoint{7.640556in}{0.732683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.640556in}{0.760461in}}{\pgfqpoint{7.612778in}{0.760461in}}%
\pgfpathlineto{\pgfqpoint{4.774440in}{0.760461in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.746662in}{0.760461in}}{\pgfqpoint{4.746662in}{0.732683in}}%
\pgfpathlineto{\pgfqpoint{4.746662in}{0.338857in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.746662in}{0.311079in}}{\pgfqpoint{4.774440in}{0.311079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802217in}{0.599382in}}%
\pgfpathlineto{\pgfqpoint{5.079995in}{0.599382in}}%
\pgfpathlineto{\pgfqpoint{5.079995in}{0.696604in}}%
\pgfpathlineto{\pgfqpoint{4.802217in}{0.696604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.191106in,y=0.599382in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont DP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802217in}{0.395525in}}%
\pgfpathlineto{\pgfqpoint{5.079995in}{0.395525in}}%
\pgfpathlineto{\pgfqpoint{5.079995in}{0.492747in}}%
\pgfpathlineto{\pgfqpoint{4.802217in}{0.492747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.191106in,y=0.395525in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Fine-tuning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.406863,0.583333,0.706863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.246133in}{0.599382in}}%
\pgfpathlineto{\pgfqpoint{6.523911in}{0.599382in}}%
\pgfpathlineto{\pgfqpoint{6.523911in}{0.696604in}}%
\pgfpathlineto{\pgfqpoint{6.246133in}{0.696604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.635022in,y=0.599382in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont First Order}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.246133in}{0.395525in}}%
\pgfpathlineto{\pgfqpoint{6.523911in}{0.395525in}}%
\pgfpathlineto{\pgfqpoint{6.523911in}{0.492747in}}%
\pgfpathlineto{\pgfqpoint{6.246133in}{0.492747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.635022in,y=0.395525in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Second Order}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Unlearning/modelsize/modelsize.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%   \sisetup{
%%   separate-uncertainty,
%%   group-separator={,},
%%   group-minimum-digits=4,
%%   group-digits=integer,
%%   group-four-digits=true,
%%   detect-weight=true,
%%   detect-family=true,
%%   detect-inline-weight=math
%%   }
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/lpirch/home/repos/sectubs/papers/2020-willie/venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/lpirch/home/repos/sectubs/papers/2020-willie/venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.402667in}{1.919065in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.402667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.402667in}{1.919065in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.919065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439171in}{0.422072in}}%
\pgfpathlineto{\pgfqpoint{1.588470in}{0.422072in}}%
\pgfpathlineto{\pgfqpoint{1.588470in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{0.439171in}{1.697154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439171in}{0.422072in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.439171in}{1.579208in}}%
\pgfpathlineto{\pgfqpoint{1.588470in}{1.579208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.554101in,y=0.306794in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.783961in,y=0.306794in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont 6.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.013821in,y=0.306794in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont 11.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.243681in,y=0.306794in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont 21.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473540in,y=0.306794in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont 42.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.013821in,y=0.143751in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \# Parameters (\num{1e6})}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173042in, y=0.379879in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173042in, y=0.698650in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173042in, y=1.017420in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173042in, y=1.336191in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173042in, y=1.654961in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.117487in,y=1.059613in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439171in}{0.422072in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.406863,0.583333,0.706863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462157in}{-1.171781in}}%
\pgfpathlineto{\pgfqpoint{0.554101in}{-1.171781in}}%
\pgfpathlineto{\pgfqpoint{0.554101in}{1.425179in}}%
\pgfpathlineto{\pgfqpoint{0.462157in}{1.425179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439171in}{0.422072in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.406863,0.583333,0.706863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692017in}{-1.171781in}}%
\pgfpathlineto{\pgfqpoint{0.783961in}{-1.171781in}}%
\pgfpathlineto{\pgfqpoint{0.783961in}{1.434742in}}%
\pgfpathlineto{\pgfqpoint{0.692017in}{1.434742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439171in}{0.422072in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.406863,0.583333,0.706863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921877in}{-1.171781in}}%
\pgfpathlineto{\pgfqpoint{1.013821in}{-1.171781in}}%
\pgfpathlineto{\pgfqpoint{1.013821in}{1.405287in}}%
\pgfpathlineto{\pgfqpoint{0.921877in}{1.405287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439171in}{0.422072in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.406863,0.583333,0.706863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151737in}{-1.171781in}}%
\pgfpathlineto{\pgfqpoint{1.243681in}{-1.171781in}}%
\pgfpathlineto{\pgfqpoint{1.243681in}{1.388074in}}%
\pgfpathlineto{\pgfqpoint{1.151737in}{1.388074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439171in}{0.422072in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.406863,0.583333,0.706863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381597in}{-1.171781in}}%
\pgfpathlineto{\pgfqpoint{1.473540in}{-1.171781in}}%
\pgfpathlineto{\pgfqpoint{1.473540in}{1.373538in}}%
\pgfpathlineto{\pgfqpoint{1.381597in}{1.373538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439171in}{0.422072in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554101in}{-1.171781in}}%
\pgfpathlineto{\pgfqpoint{0.646045in}{-1.171781in}}%
\pgfpathlineto{\pgfqpoint{0.646045in}{1.473249in}}%
\pgfpathlineto{\pgfqpoint{0.554101in}{1.473249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439171in}{0.422072in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783961in}{-1.171781in}}%
\pgfpathlineto{\pgfqpoint{0.875905in}{-1.171781in}}%
\pgfpathlineto{\pgfqpoint{0.875905in}{1.449915in}}%
\pgfpathlineto{\pgfqpoint{0.783961in}{1.449915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439171in}{0.422072in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013821in}{-1.171781in}}%
\pgfpathlineto{\pgfqpoint{1.105765in}{-1.171781in}}%
\pgfpathlineto{\pgfqpoint{1.105765in}{1.445325in}}%
\pgfpathlineto{\pgfqpoint{1.013821in}{1.445325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439171in}{0.422072in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243681in}{-1.171781in}}%
\pgfpathlineto{\pgfqpoint{1.335625in}{-1.171781in}}%
\pgfpathlineto{\pgfqpoint{1.335625in}{1.418293in}}%
\pgfpathlineto{\pgfqpoint{1.243681in}{1.418293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439171in}{0.422072in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473540in}{-1.171781in}}%
\pgfpathlineto{\pgfqpoint{1.565484in}{-1.171781in}}%
\pgfpathlineto{\pgfqpoint{1.565484in}{1.401972in}}%
\pgfpathlineto{\pgfqpoint{1.473540in}{1.401972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439171in}{0.422072in}}%
\pgfpathlineto{\pgfqpoint{0.439171in}{1.697154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588470in}{0.422072in}}%
\pgfpathlineto{\pgfqpoint{1.588470in}{1.697154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439171in}{0.422072in}}%
\pgfpathlineto{\pgfqpoint{1.588470in}{0.422072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439171in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{1.588470in}{1.697154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163120in}{0.422072in}}%
\pgfpathlineto{\pgfqpoint{3.312419in}{0.422072in}}%
\pgfpathlineto{\pgfqpoint{3.312419in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{2.163120in}{1.697154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.278050in,y=0.306794in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.507910in,y=0.306794in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont 6.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.737769in,y=0.306794in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont 11.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.967629in,y=0.306794in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont 21.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.197489in,y=0.306794in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont 42.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.737769in,y=0.143751in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \# Parameters (\num{1e6})}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.988814in, y=0.379879in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.929785in, y=0.812618in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.929785in, y=1.245356in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.874229in,y=1.059613in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.163120in}{0.422072in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.406863,0.583333,0.706863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186106in}{0.422072in}}%
\pgfpathlineto{\pgfqpoint{2.278050in}{0.422072in}}%
\pgfpathlineto{\pgfqpoint{2.278050in}{0.938266in}}%
\pgfpathlineto{\pgfqpoint{2.186106in}{0.938266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.163120in}{0.422072in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.406863,0.583333,0.706863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415966in}{0.422072in}}%
\pgfpathlineto{\pgfqpoint{2.507910in}{0.422072in}}%
\pgfpathlineto{\pgfqpoint{2.507910in}{0.960717in}}%
\pgfpathlineto{\pgfqpoint{2.415966in}{0.960717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.163120in}{0.422072in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.406863,0.583333,0.706863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645826in}{0.422072in}}%
\pgfpathlineto{\pgfqpoint{2.737769in}{0.422072in}}%
\pgfpathlineto{\pgfqpoint{2.737769in}{1.023795in}}%
\pgfpathlineto{\pgfqpoint{2.645826in}{1.023795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.163120in}{0.422072in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.406863,0.583333,0.706863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875685in}{0.422072in}}%
\pgfpathlineto{\pgfqpoint{2.967629in}{0.422072in}}%
\pgfpathlineto{\pgfqpoint{2.967629in}{1.009575in}}%
\pgfpathlineto{\pgfqpoint{2.875685in}{1.009575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.163120in}{0.422072in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.406863,0.583333,0.706863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105545in}{0.422072in}}%
\pgfpathlineto{\pgfqpoint{3.197489in}{0.422072in}}%
\pgfpathlineto{\pgfqpoint{3.197489in}{1.040759in}}%
\pgfpathlineto{\pgfqpoint{3.105545in}{1.040759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.163120in}{0.422072in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278050in}{0.422072in}}%
\pgfpathlineto{\pgfqpoint{2.369994in}{0.422072in}}%
\pgfpathlineto{\pgfqpoint{2.369994in}{1.183201in}}%
\pgfpathlineto{\pgfqpoint{2.278050in}{1.183201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.163120in}{0.422072in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507910in}{0.422072in}}%
\pgfpathlineto{\pgfqpoint{2.599854in}{0.422072in}}%
\pgfpathlineto{\pgfqpoint{2.599854in}{1.225370in}}%
\pgfpathlineto{\pgfqpoint{2.507910in}{1.225370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.163120in}{0.422072in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737769in}{0.422072in}}%
\pgfpathlineto{\pgfqpoint{2.829713in}{0.422072in}}%
\pgfpathlineto{\pgfqpoint{2.829713in}{1.244865in}}%
\pgfpathlineto{\pgfqpoint{2.737769in}{1.244865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.163120in}{0.422072in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967629in}{0.422072in}}%
\pgfpathlineto{\pgfqpoint{3.059573in}{0.422072in}}%
\pgfpathlineto{\pgfqpoint{3.059573in}{1.348976in}}%
\pgfpathlineto{\pgfqpoint{2.967629in}{1.348976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.163120in}{0.422072in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197489in}{0.422072in}}%
\pgfpathlineto{\pgfqpoint{3.289433in}{0.422072in}}%
\pgfpathlineto{\pgfqpoint{3.289433in}{1.636435in}}%
\pgfpathlineto{\pgfqpoint{3.197489in}{1.636435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163120in}{0.422072in}}%
\pgfpathlineto{\pgfqpoint{2.163120in}{1.697154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312419in}{0.422072in}}%
\pgfpathlineto{\pgfqpoint{3.312419in}{1.697154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163120in}{0.422072in}}%
\pgfpathlineto{\pgfqpoint{3.312419in}{0.422072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163120in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{3.312419in}{1.697154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.406863,0.583333,0.706863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049842in}{1.815755in}}%
\pgfpathlineto{\pgfqpoint{1.244286in}{1.815755in}}%
\pgfpathlineto{\pgfqpoint{1.244286in}{1.883810in}}%
\pgfpathlineto{\pgfqpoint{1.049842in}{1.883810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.263731in,y=1.815755in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont First Order}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822022in}{1.815755in}}%
\pgfpathlineto{\pgfqpoint{2.016466in}{1.815755in}}%
\pgfpathlineto{\pgfqpoint{2.016466in}{1.883810in}}%
\pgfpathlineto{\pgfqpoint{1.822022in}{1.883810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035911in,y=1.815755in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Second Order}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Unlearning/neural_network_experiments/groupplot-nns.tex <==
\definecolor{Finetuning}{HTML}{2ca02c}
\definecolor{Firstorder}{HTML}{5B97C1}
\definecolor{Secondorder}{HTML}{1f77b4}
\definecolor{Retraining}{HTML}{000000}

\definecolor{Retraining-LR}{HTML}{996600}
\definecolor{Firstorder-LR}{HTML}{ffb3b3}
\definecolor{Secondorder-LR}{HTML}{ff0000}

\begin{tikzpicture}
    \pgfplotsset{footnotesize,samples=10}
    \begin{groupplot}[group style = {group size = 4 by 1, horizontal sep = 30pt, vertical sep=20pt}, width = 0.25\linewidth, height = 0.25\linewidth]
        \nextgroupplot[
            title = {Spam},
            legend style = { column sep = 3pt, legend columns = 3, legend to name = grouplegend,},
            xlabel={Features removed},
            ylabel={Accuracy [\%]},
            xtick={60,120},
            %ymin=97,ymax=100,
            %ytick={98.6,98.7,98.8,98.9},
            legend pos= south west,
            ]

            \addplot[name path=f,color=Firstorder, mark=square, mark size=1.2pt] plot [] table [x=x, y=first-order-mean, col sep=comma]{figures/Unlearning/neural_network_experiments/enron_results.csv};
            \addlegendentry{First-Order-NN}%

            \addplot[name path=f,color=Secondorder, mark=*, mark size=1.2pt] plot [] table [x=x, y=second-order-mean, col sep=comma]{figures/Unlearning/neural_network_experiments/enron_results.csv};
            \addlegendentry{Second-Order-NN}%

            \addplot[name path=f,color=Retraining, mark size=1.2pt] plot [] table [x=x, y=retraining-mean, col sep=comma]{figures/Unlearning/neural_network_experiments/enron_results.csv};
            \addlegendentry{Retraining-NN}%

            \addplot[name path=f,color=Firstorder-LR, mark=square, mark size=1.2pt] plot [] table [x=x, y=1st-Order-mean, col sep=comma]{figures/Unlearning/neural_network_experiments/enron_result_lr.csv};
            \addlegendentry{First-Order-LR}

            \addplot[name path=f,color=Secondorder-LR, mark=*, mark size=1.2pt] plot [] table [x=x, y=2nd-Order-mean, col sep=comma]{figures/Unlearning/neural_network_experiments/enron_result_lr.csv};
            \addlegendentry{Second-Order-LR}%

            \addplot[name path=f,color=Retraining-LR, mark size=1.2pt] plot [] table [x=x, y=Retrained-mean, col sep=comma]{figures/Unlearning/neural_network_experiments/enron_result_lr.csv};
            \addlegendentry{Retraining-LR}
            


        \nextgroupplot[
            title = {Malware},
            %egend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend,},
            xlabel={Features removed},
            xtick={60,120},
            %ymin=97,ymax=100
            %xticklabels={0,10},
            %ytick={97.2, 97.4,97.6,97.8}
            ]

            \addplot[name path=f,color=Firstorder, mark=square, mark size=1.2pt] plot [] table [x=x, y=first-order-mean, col sep=comma]{figures/Unlearning/neural_network_experiments/drebin_results.csv};

            \addplot[name path=f,color=Secondorder, mark=*, mark size=1.2pt] plot [] table [x=x, y=second-order-mean, col sep=comma]{figures/Unlearning/neural_network_experiments/drebin_results.csv};

            \addplot[name path=f,color=Retraining, mark size=1.2pt] plot [] table [x=x, y=retraining-mean, col sep=comma]{figures/Unlearning/neural_network_experiments/drebin_results.csv};

            \addplot[name path=f,color=Firstorder-LR, mark=square, mark size=1.2pt] plot [] table [x=x, y=1st-Order-mean, col sep=comma]{figures/Unlearning/neural_network_experiments/drebin_result_lr.csv};

            \addplot[name path=f,color=Secondorder-LR, mark=*, mark size=1.2pt] plot [] table [x=x, y=2nd-Order-mean, col sep=comma]{figures/Unlearning/neural_network_experiments/drebin_result_lr.csv};   

            \addplot[name path=f,color=Retraining-LR, mark size=1.2pt] plot [] table [x=x, y=Retrained-mean, col sep=comma]{figures/Unlearning/neural_network_experiments/drebin_result_lr.csv};


        \nextgroupplot[
            title = {Adult},
            %egend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend,},
            xlabel={Features changed},
            xtick={60,120},
            %xticklabels={0,10},
            %ytick={85.5,85.75,86}
            ]

            \addplot[name path=f,color=Firstorder, mark=square, mark size=1.2pt] plot [] table [x=x, y=first-order-mean, col sep=comma]{figures/Unlearning/neural_network_experiments/adult_results.csv};

            \addplot[name path=f,color=Secondorder, mark=*, mark size=1.2pt] plot [] table [x=x, y=second-order-mean, col sep=comma]{figures/Unlearning/neural_network_experiments/adult_results.csv};

            \addplot[name path=f,color=Retraining, mark size=1.2pt] plot [] table [x=x, y=retraining-mean, col sep=comma]{figures/Unlearning/neural_network_experiments/adult_results.csv};

            \addplot[name path=f,color=Firstorder-LR, mark=square, mark size=1.2pt] plot [] table [x=x, y=1st-Order-mean, col sep=comma]{figures/Unlearning/neural_network_experiments/adult_result_lr.csv};

            \addplot[name path=f,color=Secondorder-LR, mark=*, mark size=1.2pt] plot [] table [x=x, y=2nd-Order-mean, col sep=comma]{figures/Unlearning/neural_network_experiments/adult_result_lr.csv};   

            \addplot[name path=f,color=Retraining-LR, mark size=1.2pt] plot [] table [x=x, y=Retrained-mean, col sep=comma]{figures/Unlearning/neural_network_experiments/adult_result_lr.csv};


        \nextgroupplot[
            title = {Diabetis},
            %egend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend,},
            xlabel={Features changed},
            xtick={60,120},
            %xticklabels={0,10},
            %ytick={74,75,76,77}
            ]

            \addplot[name path=f,color=Firstorder, mark=square, mark size=1.2pt] plot [] table [x=x, y=first-order-mean, col sep=comma]{figures/Unlearning/neural_network_experiments/diabetis_results.csv};

            \addplot[name path=f,color=Secondorder, mark=*, mark size=1.2pt] plot [] table [x=x, y=second-order-mean, col sep=comma]{figures/Unlearning/neural_network_experiments/diabetis_results.csv};

            \addplot[name path=f,color=Retraining, mark size=1.2pt] plot [] table [x=x, y=retraining-mean, col sep=comma]{figures/Unlearning/neural_network_experiments/diabetis_results.csv};

            \addplot[name path=f,color=Firstorder-LR, mark=square, mark size=1.2pt] plot [] table [x=x, y=1st-Order-mean, col sep=comma]{figures/Unlearning/neural_network_experiments/diabetis_result_lr.csv};

            \addplot[name path=f,color=Secondorder-LR, mark=*, mark size=1.2pt] plot [] table [x=x, y=2nd-Order-mean, col sep=comma]{figures/Unlearning/neural_network_experiments/diabetis_result_lr.csv};   

            \addplot[name path=f,color=Retraining-LR, mark size=1.2pt] plot [] table [x=x, y=Retrained-mean, col sep=comma]{figures/Unlearning/neural_network_experiments/diabetis_result_lr.csv};
        
    \end{groupplot}
    \node at ($(group c2r1) + (2cm ,-3.cm)$) {\ref{grouplegend}}; 
\end{tikzpicture}

==> figures/Unlearning/poisoning/unlearning.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/lpirch/home/repos/sectubs/papers/2020-willie/venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/lpirch/home/repos/sectubs/papers/2020-willie/venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.372328in}{1.894178in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.372328in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.372328in}{1.894178in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.894178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439171in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{1.588470in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{1.588470in}{1.670889in}}%
\pgfpathlineto{\pgfqpoint{0.439171in}{1.670889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439171in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.439171in}{1.582909in}}%
\pgfpathlineto{\pgfqpoint{1.588470in}{1.582909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582834in,y=0.280529in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.870158in,y=0.280529in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157483in,y=0.280529in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont 7500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.444808in,y=0.280529in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.013821in,y=0.117487in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \# Poisoned Labels}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173042in, y=0.353615in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173042in, y=0.672385in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173042in, y=0.991156in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173042in, y=1.309926in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173042in, y=1.628697in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.117487in,y=1.033348in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439171in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.406863,0.583333,0.706863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467904in}{-1.198045in}}%
\pgfpathlineto{\pgfqpoint{0.525369in}{-1.198045in}}%
\pgfpathlineto{\pgfqpoint{0.525369in}{1.512779in}}%
\pgfpathlineto{\pgfqpoint{0.467904in}{1.512779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439171in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.406863,0.583333,0.706863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755229in}{-1.198045in}}%
\pgfpathlineto{\pgfqpoint{0.812693in}{-1.198045in}}%
\pgfpathlineto{\pgfqpoint{0.812693in}{1.462796in}}%
\pgfpathlineto{\pgfqpoint{0.755229in}{1.462796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439171in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.406863,0.583333,0.706863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042553in}{-1.198045in}}%
\pgfpathlineto{\pgfqpoint{1.100018in}{-1.198045in}}%
\pgfpathlineto{\pgfqpoint{1.100018in}{1.398022in}}%
\pgfpathlineto{\pgfqpoint{1.042553in}{1.398022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439171in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.406863,0.583333,0.706863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329878in}{-1.198045in}}%
\pgfpathlineto{\pgfqpoint{1.387343in}{-1.198045in}}%
\pgfpathlineto{\pgfqpoint{1.387343in}{1.348548in}}%
\pgfpathlineto{\pgfqpoint{1.329878in}{1.348548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439171in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525369in}{-1.198045in}}%
\pgfpathlineto{\pgfqpoint{0.582834in}{-1.198045in}}%
\pgfpathlineto{\pgfqpoint{0.582834in}{1.494545in}}%
\pgfpathlineto{\pgfqpoint{0.525369in}{1.494545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439171in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812693in}{-1.198045in}}%
\pgfpathlineto{\pgfqpoint{0.870158in}{-1.198045in}}%
\pgfpathlineto{\pgfqpoint{0.870158in}{1.441629in}}%
\pgfpathlineto{\pgfqpoint{0.812693in}{1.441629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439171in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100018in}{-1.198045in}}%
\pgfpathlineto{\pgfqpoint{1.157483in}{-1.198045in}}%
\pgfpathlineto{\pgfqpoint{1.157483in}{1.398787in}}%
\pgfpathlineto{\pgfqpoint{1.100018in}{1.398787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439171in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387343in}{-1.198045in}}%
\pgfpathlineto{\pgfqpoint{1.444808in}{-1.198045in}}%
\pgfpathlineto{\pgfqpoint{1.444808in}{1.366017in}}%
\pgfpathlineto{\pgfqpoint{1.387343in}{1.366017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439171in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582834in}{-1.198045in}}%
\pgfpathlineto{\pgfqpoint{0.640299in}{-1.198045in}}%
\pgfpathlineto{\pgfqpoint{0.640299in}{1.488425in}}%
\pgfpathlineto{\pgfqpoint{0.582834in}{1.488425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439171in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870158in}{-1.198045in}}%
\pgfpathlineto{\pgfqpoint{0.927623in}{-1.198045in}}%
\pgfpathlineto{\pgfqpoint{0.927623in}{1.446347in}}%
\pgfpathlineto{\pgfqpoint{0.870158in}{1.446347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439171in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157483in}{-1.198045in}}%
\pgfpathlineto{\pgfqpoint{1.214948in}{-1.198045in}}%
\pgfpathlineto{\pgfqpoint{1.214948in}{1.403632in}}%
\pgfpathlineto{\pgfqpoint{1.157483in}{1.403632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439171in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444808in}{-1.198045in}}%
\pgfpathlineto{\pgfqpoint{1.502273in}{-1.198045in}}%
\pgfpathlineto{\pgfqpoint{1.502273in}{1.386928in}}%
\pgfpathlineto{\pgfqpoint{1.444808in}{1.386928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439171in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640299in}{-1.198045in}}%
\pgfpathlineto{\pgfqpoint{0.697764in}{-1.198045in}}%
\pgfpathlineto{\pgfqpoint{0.697764in}{1.345616in}}%
\pgfpathlineto{\pgfqpoint{0.640299in}{1.345616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439171in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927623in}{-1.198045in}}%
\pgfpathlineto{\pgfqpoint{0.985088in}{-1.198045in}}%
\pgfpathlineto{\pgfqpoint{0.985088in}{1.342173in}}%
\pgfpathlineto{\pgfqpoint{0.927623in}{1.342173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439171in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214948in}{-1.198045in}}%
\pgfpathlineto{\pgfqpoint{1.272413in}{-1.198045in}}%
\pgfpathlineto{\pgfqpoint{1.272413in}{1.341408in}}%
\pgfpathlineto{\pgfqpoint{1.214948in}{1.341408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439171in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502273in}{-1.198045in}}%
\pgfpathlineto{\pgfqpoint{1.559738in}{-1.198045in}}%
\pgfpathlineto{\pgfqpoint{1.559738in}{1.336053in}}%
\pgfpathlineto{\pgfqpoint{1.502273in}{1.336053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439171in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{0.439171in}{1.670889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588470in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{1.588470in}{1.670889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439171in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{1.588470in}{0.395807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439171in}{1.670889in}}%
\pgfpathlineto{\pgfqpoint{1.588470in}{1.670889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163120in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{3.312419in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{3.312419in}{1.670889in}}%
\pgfpathlineto{\pgfqpoint{2.163120in}{1.670889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.163120in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.163120in}{1.634115in}}%
\pgfpathlineto{\pgfqpoint{3.312419in}{1.634115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.306782in,y=0.280529in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.594107in,y=0.280529in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.881432in,y=0.280529in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont 7500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.168757in,y=0.280529in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.737769in,y=0.117487in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \# Poisoned Labels}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.988814in, y=0.353615in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.871915in, y=0.534232in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.871915in, y=0.942090in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.871915in, y=1.267200in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.871915in, y=1.592310in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.816360in,y=1.033348in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.163120in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.406863,0.583333,0.706863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191852in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{2.249317in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{2.249317in}{1.015812in}}%
\pgfpathlineto{\pgfqpoint{2.191852in}{1.015812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.163120in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.406863,0.583333,0.706863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479177in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{2.536642in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{2.536642in}{1.016524in}}%
\pgfpathlineto{\pgfqpoint{2.479177in}{1.016524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.163120in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.406863,0.583333,0.706863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766502in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{2.823967in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{2.823967in}{1.017847in}}%
\pgfpathlineto{\pgfqpoint{2.766502in}{1.017847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.163120in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.406863,0.583333,0.706863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053827in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{3.111292in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{3.111292in}{1.019771in}}%
\pgfpathlineto{\pgfqpoint{3.053827in}{1.019771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.163120in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249317in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{2.306782in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{2.306782in}{1.086292in}}%
\pgfpathlineto{\pgfqpoint{2.249317in}{1.086292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.163120in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536642in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{2.594107in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{2.594107in}{1.099734in}}%
\pgfpathlineto{\pgfqpoint{2.536642in}{1.099734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.163120in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823967in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{2.881432in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{2.881432in}{1.091497in}}%
\pgfpathlineto{\pgfqpoint{2.823967in}{1.091497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.163120in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111292in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{3.168757in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{3.168757in}{1.072113in}}%
\pgfpathlineto{\pgfqpoint{3.111292in}{1.072113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.163120in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306782in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{2.364247in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{2.364247in}{1.018977in}}%
\pgfpathlineto{\pgfqpoint{2.306782in}{1.018977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.163120in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594107in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{2.651572in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{2.651572in}{1.032555in}}%
\pgfpathlineto{\pgfqpoint{2.594107in}{1.032555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.163120in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881432in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{2.938897in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{2.938897in}{1.026456in}}%
\pgfpathlineto{\pgfqpoint{2.881432in}{1.026456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.163120in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168757in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{3.226222in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{3.226222in}{1.022852in}}%
\pgfpathlineto{\pgfqpoint{3.168757in}{1.022852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.163120in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364247in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{2.421712in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{2.421712in}{1.664000in}}%
\pgfpathlineto{\pgfqpoint{2.364247in}{1.664000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.163120in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651572in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{2.709037in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{2.709037in}{1.652883in}}%
\pgfpathlineto{\pgfqpoint{2.651572in}{1.652883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.163120in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938897in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{2.996362in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{2.996362in}{1.653592in}}%
\pgfpathlineto{\pgfqpoint{2.938897in}{1.653592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.163120in}{0.395807in}}{\pgfqpoint{1.149299in}{1.275082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226222in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{3.283687in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{3.283687in}{1.652839in}}%
\pgfpathlineto{\pgfqpoint{3.226222in}{1.652839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163120in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{2.163120in}{1.670889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312419in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{3.312419in}{1.670889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163120in}{0.395807in}}%
\pgfpathlineto{\pgfqpoint{3.312419in}{0.395807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163120in}{1.670889in}}%
\pgfpathlineto{\pgfqpoint{3.312419in}{1.670889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.406863,0.583333,0.706863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428171in}{1.790867in}}%
\pgfpathlineto{\pgfqpoint{0.622616in}{1.790867in}}%
\pgfpathlineto{\pgfqpoint{0.622616in}{1.858923in}}%
\pgfpathlineto{\pgfqpoint{0.428171in}{1.858923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.642060in,y=1.790867in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont First Order}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200351in}{1.790867in}}%
\pgfpathlineto{\pgfqpoint{1.394796in}{1.790867in}}%
\pgfpathlineto{\pgfqpoint{1.394796in}{1.858923in}}%
\pgfpathlineto{\pgfqpoint{1.200351in}{1.858923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.414240in,y=1.790867in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Second Order}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100515in}{1.790867in}}%
\pgfpathlineto{\pgfqpoint{2.294959in}{1.790867in}}%
\pgfpathlineto{\pgfqpoint{2.294959in}{1.858923in}}%
\pgfpathlineto{\pgfqpoint{2.100515in}{1.858923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.314404in,y=1.790867in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Fine-tuning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887174in}{1.790867in}}%
\pgfpathlineto{\pgfqpoint{3.081618in}{1.790867in}}%
\pgfpathlineto{\pgfqpoint{3.081618in}{1.858923in}}%
\pgfpathlineto{\pgfqpoint{2.887174in}{1.858923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101063in,y=1.790867in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont SISA}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Unlearning/sharding/groupplot_sharding.tex <==
\definecolor{S5}{HTML}{bf40bf}
\definecolor{S10}{HTML}{1f77b4}
\definecolor{S20}{HTML}{ff7f0e}
\definecolor{S30}{HTML}{2ca02c}

\begin{tikzpicture}
    \pgfplotsset{footnotesize,samples=10}
    \begin{groupplot}[group style = {group size = 1 by 1}, width = 0.92\linewidth, height = 0.52\linewidth]
        \nextgroupplot[
            title = {},
            ylabel={Probability},
            xlabel={Number of unlearning samples},
            ymin=0.0, ymax=1.0,
            ytick={0.0, 0.5, 1.0},
            xmin=0.0, xmax=300,
            ymode=linear,
            yminorticks=false,
            xtick={0, 100, 200, 300},
            legend to name={grouplegend}
            ]
            \addplot[color=S5, mark=none, line width=1.2pt, densely dotted] plot [] table [x=n, y=proba, col sep=comma]{figures/Unlearning/sharding/sharding_n-S5.csv};
            \addlegendentry{S = 5}%

            \addplot[color=S10, mark=none, line width=1.2pt, dash dot] plot [] table [x=n, y=proba, col sep=comma]{figures/Unlearning/sharding/sharding_n-S10.csv};
            \addlegendentry{S = 10}%

            \addplot[color=S20, mark=none, line width=1.2pt, dashed] plot [] table [x=n, y=proba, col sep=comma]{figures/Unlearning/sharding/sharding_n-S20.csv};
            \addlegendentry{S = 20}%

            \addplot[color=S30, mark=none, line width=1.2pt] plot [] table [x=n, y=proba, col sep=comma]{figures/Unlearning/sharding/sharding_n-S30.csv};
            \addlegendentry{S = 30}%
    \end{groupplot}
    \node at ($(group c1r1)+ (2.4cm ,-0.675cm)$) {\ref{grouplegend}}; 
\end{tikzpicture}


==> figures/Unlearning/sharding/sharding_n.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/lpirch/home/repos/sectubs/papers/2020-willie/venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/lpirch/home/repos/sectubs/papers/2020-willie/venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.820286in}{1.485529in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.820286in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.820286in}{1.485529in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.485529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475916in}{0.430041in}}%
\pgfpathlineto{\pgfqpoint{2.810286in}{0.430041in}}%
\pgfpathlineto{\pgfqpoint{2.810286in}{1.475529in}}%
\pgfpathlineto{\pgfqpoint{0.475916in}{1.475529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.574926in,y=0.314763in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.284677in,y=0.314763in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994428in,y=0.314763in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.704178in,y=0.314763in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.643101in,y=0.140924in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Number of unlearning samples}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196480in, y=0.431133in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196480in, y=0.906355in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196480in, y=1.381577in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.140924in,y=0.952785in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Probability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475916in}{0.430041in}}{\pgfqpoint{2.334370in}{1.045488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582023in}{0.477563in}}%
\pgfpathlineto{\pgfqpoint{0.603316in}{0.477563in}}%
\pgfpathlineto{\pgfqpoint{0.610413in}{0.514060in}}%
\pgfpathlineto{\pgfqpoint{0.617511in}{0.587054in}}%
\pgfpathlineto{\pgfqpoint{0.624608in}{0.681947in}}%
\pgfpathlineto{\pgfqpoint{0.631706in}{0.784138in}}%
\pgfpathlineto{\pgfqpoint{0.638804in}{0.883469in}}%
\pgfpathlineto{\pgfqpoint{0.645901in}{0.974215in}}%
\pgfpathlineto{\pgfqpoint{0.652999in}{1.053878in}}%
\pgfpathlineto{\pgfqpoint{0.660096in}{1.121967in}}%
\pgfpathlineto{\pgfqpoint{0.667194in}{1.179101in}}%
\pgfpathlineto{\pgfqpoint{0.674291in}{1.226425in}}%
\pgfpathlineto{\pgfqpoint{0.681389in}{1.265262in}}%
\pgfpathlineto{\pgfqpoint{0.688486in}{1.296921in}}%
\pgfpathlineto{\pgfqpoint{0.695584in}{1.322604in}}%
\pgfpathlineto{\pgfqpoint{0.702681in}{1.343363in}}%
\pgfpathlineto{\pgfqpoint{0.709779in}{1.360099in}}%
\pgfpathlineto{\pgfqpoint{0.716876in}{1.373565in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{1.384384in}}%
\pgfpathlineto{\pgfqpoint{0.731071in}{1.393067in}}%
\pgfpathlineto{\pgfqpoint{0.738169in}{1.400030in}}%
\pgfpathlineto{\pgfqpoint{0.745266in}{1.405610in}}%
\pgfpathlineto{\pgfqpoint{0.752364in}{1.410081in}}%
\pgfpathlineto{\pgfqpoint{0.759461in}{1.413660in}}%
\pgfpathlineto{\pgfqpoint{0.766559in}{1.416526in}}%
\pgfpathlineto{\pgfqpoint{0.773656in}{1.418821in}}%
\pgfpathlineto{\pgfqpoint{0.780754in}{1.420657in}}%
\pgfpathlineto{\pgfqpoint{0.787851in}{1.422126in}}%
\pgfpathlineto{\pgfqpoint{0.794949in}{1.423302in}}%
\pgfpathlineto{\pgfqpoint{0.802046in}{1.424243in}}%
\pgfpathlineto{\pgfqpoint{0.809144in}{1.424995in}}%
\pgfpathlineto{\pgfqpoint{0.816241in}{1.425597in}}%
\pgfpathlineto{\pgfqpoint{0.830436in}{1.426465in}}%
\pgfpathlineto{\pgfqpoint{0.844631in}{1.427020in}}%
\pgfpathlineto{\pgfqpoint{0.865924in}{1.427502in}}%
\pgfpathlineto{\pgfqpoint{0.894314in}{1.427800in}}%
\pgfpathlineto{\pgfqpoint{0.936899in}{1.427953in}}%
\pgfpathlineto{\pgfqpoint{1.043361in}{1.428005in}}%
\pgfpathlineto{\pgfqpoint{2.704178in}{1.428007in}}%
\pgfpathlineto{\pgfqpoint{2.704178in}{1.428007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475916in}{0.430041in}}{\pgfqpoint{2.334370in}{1.045488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582023in}{0.477563in}}%
\pgfpathlineto{\pgfqpoint{0.638804in}{0.477563in}}%
\pgfpathlineto{\pgfqpoint{0.645901in}{0.477908in}}%
\pgfpathlineto{\pgfqpoint{0.652999in}{0.479460in}}%
\pgfpathlineto{\pgfqpoint{0.660096in}{0.483444in}}%
\pgfpathlineto{\pgfqpoint{0.667194in}{0.491126in}}%
\pgfpathlineto{\pgfqpoint{0.674291in}{0.503525in}}%
\pgfpathlineto{\pgfqpoint{0.681389in}{0.521236in}}%
\pgfpathlineto{\pgfqpoint{0.688486in}{0.544389in}}%
\pgfpathlineto{\pgfqpoint{0.695584in}{0.572697in}}%
\pgfpathlineto{\pgfqpoint{0.702681in}{0.605562in}}%
\pgfpathlineto{\pgfqpoint{0.709779in}{0.642182in}}%
\pgfpathlineto{\pgfqpoint{0.716876in}{0.681659in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{0.723086in}}%
\pgfpathlineto{\pgfqpoint{0.752364in}{0.892531in}}%
\pgfpathlineto{\pgfqpoint{0.759461in}{0.932812in}}%
\pgfpathlineto{\pgfqpoint{0.766559in}{0.971446in}}%
\pgfpathlineto{\pgfqpoint{0.773656in}{1.008199in}}%
\pgfpathlineto{\pgfqpoint{0.780754in}{1.042920in}}%
\pgfpathlineto{\pgfqpoint{0.787851in}{1.075523in}}%
\pgfpathlineto{\pgfqpoint{0.794949in}{1.105977in}}%
\pgfpathlineto{\pgfqpoint{0.802046in}{1.134297in}}%
\pgfpathlineto{\pgfqpoint{0.809144in}{1.160526in}}%
\pgfpathlineto{\pgfqpoint{0.816241in}{1.184737in}}%
\pgfpathlineto{\pgfqpoint{0.823339in}{1.207017in}}%
\pgfpathlineto{\pgfqpoint{0.830436in}{1.227466in}}%
\pgfpathlineto{\pgfqpoint{0.837534in}{1.246192in}}%
\pgfpathlineto{\pgfqpoint{0.844631in}{1.263305in}}%
\pgfpathlineto{\pgfqpoint{0.851729in}{1.278917in}}%
\pgfpathlineto{\pgfqpoint{0.858826in}{1.293136in}}%
\pgfpathlineto{\pgfqpoint{0.865924in}{1.306069in}}%
\pgfpathlineto{\pgfqpoint{0.873021in}{1.317818in}}%
\pgfpathlineto{\pgfqpoint{0.880119in}{1.328480in}}%
\pgfpathlineto{\pgfqpoint{0.887216in}{1.338147in}}%
\pgfpathlineto{\pgfqpoint{0.894314in}{1.346903in}}%
\pgfpathlineto{\pgfqpoint{0.901411in}{1.354830in}}%
\pgfpathlineto{\pgfqpoint{0.908509in}{1.362000in}}%
\pgfpathlineto{\pgfqpoint{0.915606in}{1.368483in}}%
\pgfpathlineto{\pgfqpoint{0.922704in}{1.374341in}}%
\pgfpathlineto{\pgfqpoint{0.929801in}{1.379632in}}%
\pgfpathlineto{\pgfqpoint{0.936899in}{1.384408in}}%
\pgfpathlineto{\pgfqpoint{0.943996in}{1.388720in}}%
\pgfpathlineto{\pgfqpoint{0.951094in}{1.392610in}}%
\pgfpathlineto{\pgfqpoint{0.958191in}{1.396118in}}%
\pgfpathlineto{\pgfqpoint{0.965289in}{1.399282in}}%
\pgfpathlineto{\pgfqpoint{0.972386in}{1.402135in}}%
\pgfpathlineto{\pgfqpoint{0.979484in}{1.404706in}}%
\pgfpathlineto{\pgfqpoint{0.986581in}{1.407023in}}%
\pgfpathlineto{\pgfqpoint{0.993679in}{1.409111in}}%
\pgfpathlineto{\pgfqpoint{1.000776in}{1.410993in}}%
\pgfpathlineto{\pgfqpoint{1.007874in}{1.412688in}}%
\pgfpathlineto{\pgfqpoint{1.014971in}{1.414214in}}%
\pgfpathlineto{\pgfqpoint{1.022069in}{1.415589in}}%
\pgfpathlineto{\pgfqpoint{1.029166in}{1.416828in}}%
\pgfpathlineto{\pgfqpoint{1.043361in}{1.418947in}}%
\pgfpathlineto{\pgfqpoint{1.057556in}{1.420666in}}%
\pgfpathlineto{\pgfqpoint{1.071751in}{1.422059in}}%
\pgfpathlineto{\pgfqpoint{1.085947in}{1.423188in}}%
\pgfpathlineto{\pgfqpoint{1.100142in}{1.424103in}}%
\pgfpathlineto{\pgfqpoint{1.114337in}{1.424844in}}%
\pgfpathlineto{\pgfqpoint{1.135629in}{1.425701in}}%
\pgfpathlineto{\pgfqpoint{1.156922in}{1.426325in}}%
\pgfpathlineto{\pgfqpoint{1.185312in}{1.426904in}}%
\pgfpathlineto{\pgfqpoint{1.220799in}{1.427355in}}%
\pgfpathlineto{\pgfqpoint{1.263384in}{1.427661in}}%
\pgfpathlineto{\pgfqpoint{1.327262in}{1.427873in}}%
\pgfpathlineto{\pgfqpoint{1.440822in}{1.427982in}}%
\pgfpathlineto{\pgfqpoint{1.824087in}{1.428007in}}%
\pgfpathlineto{\pgfqpoint{2.704178in}{1.428007in}}%
\pgfpathlineto{\pgfqpoint{2.704178in}{1.428007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475916in}{0.430041in}}{\pgfqpoint{2.334370in}{1.045488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582023in}{0.477563in}}%
\pgfpathlineto{\pgfqpoint{0.759461in}{0.477663in}}%
\pgfpathlineto{\pgfqpoint{0.773656in}{0.477972in}}%
\pgfpathlineto{\pgfqpoint{0.780754in}{0.478300in}}%
\pgfpathlineto{\pgfqpoint{0.787851in}{0.478816in}}%
\pgfpathlineto{\pgfqpoint{0.794949in}{0.479585in}}%
\pgfpathlineto{\pgfqpoint{0.802046in}{0.480685in}}%
\pgfpathlineto{\pgfqpoint{0.809144in}{0.482201in}}%
\pgfpathlineto{\pgfqpoint{0.816241in}{0.484220in}}%
\pgfpathlineto{\pgfqpoint{0.823339in}{0.486833in}}%
\pgfpathlineto{\pgfqpoint{0.830436in}{0.490130in}}%
\pgfpathlineto{\pgfqpoint{0.837534in}{0.494192in}}%
\pgfpathlineto{\pgfqpoint{0.844631in}{0.499095in}}%
\pgfpathlineto{\pgfqpoint{0.851729in}{0.504905in}}%
\pgfpathlineto{\pgfqpoint{0.858826in}{0.511673in}}%
\pgfpathlineto{\pgfqpoint{0.865924in}{0.519437in}}%
\pgfpathlineto{\pgfqpoint{0.873021in}{0.528223in}}%
\pgfpathlineto{\pgfqpoint{0.880119in}{0.538039in}}%
\pgfpathlineto{\pgfqpoint{0.887216in}{0.548881in}}%
\pgfpathlineto{\pgfqpoint{0.894314in}{0.560729in}}%
\pgfpathlineto{\pgfqpoint{0.901411in}{0.573553in}}%
\pgfpathlineto{\pgfqpoint{0.908509in}{0.587309in}}%
\pgfpathlineto{\pgfqpoint{0.915606in}{0.601945in}}%
\pgfpathlineto{\pgfqpoint{0.922704in}{0.617400in}}%
\pgfpathlineto{\pgfqpoint{0.929801in}{0.633607in}}%
\pgfpathlineto{\pgfqpoint{0.936899in}{0.650493in}}%
\pgfpathlineto{\pgfqpoint{0.943996in}{0.667982in}}%
\pgfpathlineto{\pgfqpoint{0.951094in}{0.685996in}}%
\pgfpathlineto{\pgfqpoint{0.958191in}{0.704456in}}%
\pgfpathlineto{\pgfqpoint{0.972386in}{0.742398in}}%
\pgfpathlineto{\pgfqpoint{0.986581in}{0.781201in}}%
\pgfpathlineto{\pgfqpoint{1.014971in}{0.859189in}}%
\pgfpathlineto{\pgfqpoint{1.029166in}{0.897440in}}%
\pgfpathlineto{\pgfqpoint{1.043361in}{0.934694in}}%
\pgfpathlineto{\pgfqpoint{1.050459in}{0.952855in}}%
\pgfpathlineto{\pgfqpoint{1.057556in}{0.970664in}}%
\pgfpathlineto{\pgfqpoint{1.064654in}{0.988098in}}%
\pgfpathlineto{\pgfqpoint{1.071751in}{1.005133in}}%
\pgfpathlineto{\pgfqpoint{1.078849in}{1.021753in}}%
\pgfpathlineto{\pgfqpoint{1.085947in}{1.037943in}}%
\pgfpathlineto{\pgfqpoint{1.093044in}{1.053691in}}%
\pgfpathlineto{\pgfqpoint{1.100142in}{1.068989in}}%
\pgfpathlineto{\pgfqpoint{1.107239in}{1.083832in}}%
\pgfpathlineto{\pgfqpoint{1.114337in}{1.098215in}}%
\pgfpathlineto{\pgfqpoint{1.121434in}{1.112137in}}%
\pgfpathlineto{\pgfqpoint{1.128532in}{1.125600in}}%
\pgfpathlineto{\pgfqpoint{1.135629in}{1.138605in}}%
\pgfpathlineto{\pgfqpoint{1.142727in}{1.151156in}}%
\pgfpathlineto{\pgfqpoint{1.149824in}{1.163258in}}%
\pgfpathlineto{\pgfqpoint{1.156922in}{1.174919in}}%
\pgfpathlineto{\pgfqpoint{1.164019in}{1.186144in}}%
\pgfpathlineto{\pgfqpoint{1.171117in}{1.196943in}}%
\pgfpathlineto{\pgfqpoint{1.178214in}{1.207325in}}%
\pgfpathlineto{\pgfqpoint{1.185312in}{1.217299in}}%
\pgfpathlineto{\pgfqpoint{1.192409in}{1.226875in}}%
\pgfpathlineto{\pgfqpoint{1.199507in}{1.236064in}}%
\pgfpathlineto{\pgfqpoint{1.206604in}{1.244877in}}%
\pgfpathlineto{\pgfqpoint{1.213702in}{1.253324in}}%
\pgfpathlineto{\pgfqpoint{1.220799in}{1.261417in}}%
\pgfpathlineto{\pgfqpoint{1.227897in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{1.234994in}{1.276586in}}%
\pgfpathlineto{\pgfqpoint{1.242092in}{1.283685in}}%
\pgfpathlineto{\pgfqpoint{1.249189in}{1.290474in}}%
\pgfpathlineto{\pgfqpoint{1.256287in}{1.296966in}}%
\pgfpathlineto{\pgfqpoint{1.263384in}{1.303170in}}%
\pgfpathlineto{\pgfqpoint{1.270482in}{1.309098in}}%
\pgfpathlineto{\pgfqpoint{1.277579in}{1.314760in}}%
\pgfpathlineto{\pgfqpoint{1.284677in}{1.320167in}}%
\pgfpathlineto{\pgfqpoint{1.291774in}{1.325329in}}%
\pgfpathlineto{\pgfqpoint{1.298872in}{1.330255in}}%
\pgfpathlineto{\pgfqpoint{1.305969in}{1.334955in}}%
\pgfpathlineto{\pgfqpoint{1.313067in}{1.339438in}}%
\pgfpathlineto{\pgfqpoint{1.320164in}{1.343714in}}%
\pgfpathlineto{\pgfqpoint{1.327262in}{1.347791in}}%
\pgfpathlineto{\pgfqpoint{1.334359in}{1.351678in}}%
\pgfpathlineto{\pgfqpoint{1.341457in}{1.355383in}}%
\pgfpathlineto{\pgfqpoint{1.348554in}{1.358913in}}%
\pgfpathlineto{\pgfqpoint{1.355652in}{1.362277in}}%
\pgfpathlineto{\pgfqpoint{1.362749in}{1.365482in}}%
\pgfpathlineto{\pgfqpoint{1.369847in}{1.368535in}}%
\pgfpathlineto{\pgfqpoint{1.376944in}{1.371442in}}%
\pgfpathlineto{\pgfqpoint{1.384042in}{1.374210in}}%
\pgfpathlineto{\pgfqpoint{1.391139in}{1.376846in}}%
\pgfpathlineto{\pgfqpoint{1.398237in}{1.379356in}}%
\pgfpathlineto{\pgfqpoint{1.412432in}{1.384018in}}%
\pgfpathlineto{\pgfqpoint{1.426627in}{1.388241in}}%
\pgfpathlineto{\pgfqpoint{1.440822in}{1.392065in}}%
\pgfpathlineto{\pgfqpoint{1.455017in}{1.395526in}}%
\pgfpathlineto{\pgfqpoint{1.469212in}{1.398658in}}%
\pgfpathlineto{\pgfqpoint{1.483407in}{1.401491in}}%
\pgfpathlineto{\pgfqpoint{1.497602in}{1.404053in}}%
\pgfpathlineto{\pgfqpoint{1.511797in}{1.406370in}}%
\pgfpathlineto{\pgfqpoint{1.525992in}{1.408465in}}%
\pgfpathlineto{\pgfqpoint{1.540187in}{1.410358in}}%
\pgfpathlineto{\pgfqpoint{1.554382in}{1.412069in}}%
\pgfpathlineto{\pgfqpoint{1.568577in}{1.413615in}}%
\pgfpathlineto{\pgfqpoint{1.589870in}{1.415658in}}%
\pgfpathlineto{\pgfqpoint{1.611162in}{1.417413in}}%
\pgfpathlineto{\pgfqpoint{1.632455in}{1.418919in}}%
\pgfpathlineto{\pgfqpoint{1.653747in}{1.420212in}}%
\pgfpathlineto{\pgfqpoint{1.675040in}{1.421321in}}%
\pgfpathlineto{\pgfqpoint{1.703430in}{1.422559in}}%
\pgfpathlineto{\pgfqpoint{1.731820in}{1.423568in}}%
\pgfpathlineto{\pgfqpoint{1.767307in}{1.424571in}}%
\pgfpathlineto{\pgfqpoint{1.802795in}{1.425347in}}%
\pgfpathlineto{\pgfqpoint{1.845380in}{1.426052in}}%
\pgfpathlineto{\pgfqpoint{1.895062in}{1.426641in}}%
\pgfpathlineto{\pgfqpoint{1.958940in}{1.427146in}}%
\pgfpathlineto{\pgfqpoint{2.037013in}{1.427517in}}%
\pgfpathlineto{\pgfqpoint{2.143475in}{1.427780in}}%
\pgfpathlineto{\pgfqpoint{2.306718in}{1.427937in}}%
\pgfpathlineto{\pgfqpoint{2.661593in}{1.428002in}}%
\pgfpathlineto{\pgfqpoint{2.704178in}{1.428003in}}%
\pgfpathlineto{\pgfqpoint{2.704178in}{1.428003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475916in}{0.430041in}}{\pgfqpoint{2.334370in}{1.045488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582023in}{0.477563in}}%
\pgfpathlineto{\pgfqpoint{0.908509in}{0.477657in}}%
\pgfpathlineto{\pgfqpoint{0.929801in}{0.477886in}}%
\pgfpathlineto{\pgfqpoint{0.943996in}{0.478218in}}%
\pgfpathlineto{\pgfqpoint{0.958191in}{0.478794in}}%
\pgfpathlineto{\pgfqpoint{0.972386in}{0.479728in}}%
\pgfpathlineto{\pgfqpoint{0.979484in}{0.480373in}}%
\pgfpathlineto{\pgfqpoint{0.986581in}{0.481161in}}%
\pgfpathlineto{\pgfqpoint{0.993679in}{0.482113in}}%
\pgfpathlineto{\pgfqpoint{1.000776in}{0.483251in}}%
\pgfpathlineto{\pgfqpoint{1.007874in}{0.484596in}}%
\pgfpathlineto{\pgfqpoint{1.014971in}{0.486170in}}%
\pgfpathlineto{\pgfqpoint{1.022069in}{0.487995in}}%
\pgfpathlineto{\pgfqpoint{1.029166in}{0.490092in}}%
\pgfpathlineto{\pgfqpoint{1.036264in}{0.492483in}}%
\pgfpathlineto{\pgfqpoint{1.043361in}{0.495188in}}%
\pgfpathlineto{\pgfqpoint{1.050459in}{0.498224in}}%
\pgfpathlineto{\pgfqpoint{1.057556in}{0.501610in}}%
\pgfpathlineto{\pgfqpoint{1.064654in}{0.505361in}}%
\pgfpathlineto{\pgfqpoint{1.071751in}{0.509491in}}%
\pgfpathlineto{\pgfqpoint{1.078849in}{0.514011in}}%
\pgfpathlineto{\pgfqpoint{1.085947in}{0.518931in}}%
\pgfpathlineto{\pgfqpoint{1.093044in}{0.524258in}}%
\pgfpathlineto{\pgfqpoint{1.100142in}{0.529997in}}%
\pgfpathlineto{\pgfqpoint{1.107239in}{0.536151in}}%
\pgfpathlineto{\pgfqpoint{1.114337in}{0.542720in}}%
\pgfpathlineto{\pgfqpoint{1.121434in}{0.549702in}}%
\pgfpathlineto{\pgfqpoint{1.128532in}{0.557094in}}%
\pgfpathlineto{\pgfqpoint{1.135629in}{0.564890in}}%
\pgfpathlineto{\pgfqpoint{1.142727in}{0.573080in}}%
\pgfpathlineto{\pgfqpoint{1.149824in}{0.581656in}}%
\pgfpathlineto{\pgfqpoint{1.156922in}{0.590605in}}%
\pgfpathlineto{\pgfqpoint{1.164019in}{0.599914in}}%
\pgfpathlineto{\pgfqpoint{1.171117in}{0.609568in}}%
\pgfpathlineto{\pgfqpoint{1.178214in}{0.619552in}}%
\pgfpathlineto{\pgfqpoint{1.185312in}{0.629848in}}%
\pgfpathlineto{\pgfqpoint{1.192409in}{0.640438in}}%
\pgfpathlineto{\pgfqpoint{1.199507in}{0.651303in}}%
\pgfpathlineto{\pgfqpoint{1.206604in}{0.662425in}}%
\pgfpathlineto{\pgfqpoint{1.213702in}{0.673781in}}%
\pgfpathlineto{\pgfqpoint{1.227897in}{0.697121in}}%
\pgfpathlineto{\pgfqpoint{1.242092in}{0.721157in}}%
\pgfpathlineto{\pgfqpoint{1.256287in}{0.745727in}}%
\pgfpathlineto{\pgfqpoint{1.277579in}{0.783233in}}%
\pgfpathlineto{\pgfqpoint{1.327262in}{0.871251in}}%
\pgfpathlineto{\pgfqpoint{1.341457in}{0.895961in}}%
\pgfpathlineto{\pgfqpoint{1.355652in}{0.920283in}}%
\pgfpathlineto{\pgfqpoint{1.369847in}{0.944132in}}%
\pgfpathlineto{\pgfqpoint{1.384042in}{0.967435in}}%
\pgfpathlineto{\pgfqpoint{1.398237in}{0.990131in}}%
\pgfpathlineto{\pgfqpoint{1.412432in}{1.012168in}}%
\pgfpathlineto{\pgfqpoint{1.426627in}{1.033508in}}%
\pgfpathlineto{\pgfqpoint{1.440822in}{1.054120in}}%
\pgfpathlineto{\pgfqpoint{1.455017in}{1.073980in}}%
\pgfpathlineto{\pgfqpoint{1.462114in}{1.083623in}}%
\pgfpathlineto{\pgfqpoint{1.469212in}{1.093074in}}%
\pgfpathlineto{\pgfqpoint{1.476309in}{1.102332in}}%
\pgfpathlineto{\pgfqpoint{1.483407in}{1.111396in}}%
\pgfpathlineto{\pgfqpoint{1.490504in}{1.120266in}}%
\pgfpathlineto{\pgfqpoint{1.497602in}{1.128942in}}%
\pgfpathlineto{\pgfqpoint{1.504699in}{1.137426in}}%
\pgfpathlineto{\pgfqpoint{1.511797in}{1.145717in}}%
\pgfpathlineto{\pgfqpoint{1.518895in}{1.153818in}}%
\pgfpathlineto{\pgfqpoint{1.525992in}{1.161729in}}%
\pgfpathlineto{\pgfqpoint{1.533090in}{1.169452in}}%
\pgfpathlineto{\pgfqpoint{1.540187in}{1.176989in}}%
\pgfpathlineto{\pgfqpoint{1.547285in}{1.184341in}}%
\pgfpathlineto{\pgfqpoint{1.554382in}{1.191512in}}%
\pgfpathlineto{\pgfqpoint{1.561480in}{1.198503in}}%
\pgfpathlineto{\pgfqpoint{1.568577in}{1.205317in}}%
\pgfpathlineto{\pgfqpoint{1.575675in}{1.211956in}}%
\pgfpathlineto{\pgfqpoint{1.582772in}{1.218423in}}%
\pgfpathlineto{\pgfqpoint{1.589870in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{1.596967in}{1.230852in}}%
\pgfpathlineto{\pgfqpoint{1.604065in}{1.236819in}}%
\pgfpathlineto{\pgfqpoint{1.611162in}{1.242626in}}%
\pgfpathlineto{\pgfqpoint{1.618260in}{1.248275in}}%
\pgfpathlineto{\pgfqpoint{1.625357in}{1.253770in}}%
\pgfpathlineto{\pgfqpoint{1.632455in}{1.259113in}}%
\pgfpathlineto{\pgfqpoint{1.639552in}{1.264308in}}%
\pgfpathlineto{\pgfqpoint{1.646650in}{1.269357in}}%
\pgfpathlineto{\pgfqpoint{1.653747in}{1.274264in}}%
\pgfpathlineto{\pgfqpoint{1.660845in}{1.279032in}}%
\pgfpathlineto{\pgfqpoint{1.667942in}{1.283664in}}%
\pgfpathlineto{\pgfqpoint{1.682137in}{1.292532in}}%
\pgfpathlineto{\pgfqpoint{1.696332in}{1.300892in}}%
\pgfpathlineto{\pgfqpoint{1.710527in}{1.308770in}}%
\pgfpathlineto{\pgfqpoint{1.724722in}{1.316189in}}%
\pgfpathlineto{\pgfqpoint{1.738917in}{1.323171in}}%
\pgfpathlineto{\pgfqpoint{1.753112in}{1.329739in}}%
\pgfpathlineto{\pgfqpoint{1.767307in}{1.335915in}}%
\pgfpathlineto{\pgfqpoint{1.781502in}{1.341719in}}%
\pgfpathlineto{\pgfqpoint{1.795697in}{1.347173in}}%
\pgfpathlineto{\pgfqpoint{1.809892in}{1.352294in}}%
\pgfpathlineto{\pgfqpoint{1.824087in}{1.357103in}}%
\pgfpathlineto{\pgfqpoint{1.838282in}{1.361616in}}%
\pgfpathlineto{\pgfqpoint{1.852477in}{1.365850in}}%
\pgfpathlineto{\pgfqpoint{1.866672in}{1.369822in}}%
\pgfpathlineto{\pgfqpoint{1.880867in}{1.373546in}}%
\pgfpathlineto{\pgfqpoint{1.895062in}{1.377038in}}%
\pgfpathlineto{\pgfqpoint{1.909257in}{1.380310in}}%
\pgfpathlineto{\pgfqpoint{1.923452in}{1.383377in}}%
\pgfpathlineto{\pgfqpoint{1.937647in}{1.386251in}}%
\pgfpathlineto{\pgfqpoint{1.951842in}{1.388943in}}%
\pgfpathlineto{\pgfqpoint{1.966038in}{1.391464in}}%
\pgfpathlineto{\pgfqpoint{1.980233in}{1.393825in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{1.397088in}}%
\pgfpathlineto{\pgfqpoint{2.022818in}{1.400043in}}%
\pgfpathlineto{\pgfqpoint{2.044110in}{1.402718in}}%
\pgfpathlineto{\pgfqpoint{2.065403in}{1.405141in}}%
\pgfpathlineto{\pgfqpoint{2.086695in}{1.407333in}}%
\pgfpathlineto{\pgfqpoint{2.107988in}{1.409317in}}%
\pgfpathlineto{\pgfqpoint{2.129280in}{1.411112in}}%
\pgfpathlineto{\pgfqpoint{2.157670in}{1.413241in}}%
\pgfpathlineto{\pgfqpoint{2.186060in}{1.415104in}}%
\pgfpathlineto{\pgfqpoint{2.214450in}{1.416733in}}%
\pgfpathlineto{\pgfqpoint{2.242840in}{1.418157in}}%
\pgfpathlineto{\pgfqpoint{2.278328in}{1.419688in}}%
\pgfpathlineto{\pgfqpoint{2.313815in}{1.420981in}}%
\pgfpathlineto{\pgfqpoint{2.356400in}{1.422271in}}%
\pgfpathlineto{\pgfqpoint{2.398986in}{1.423325in}}%
\pgfpathlineto{\pgfqpoint{2.448668in}{1.424313in}}%
\pgfpathlineto{\pgfqpoint{2.505448in}{1.425189in}}%
\pgfpathlineto{\pgfqpoint{2.569326in}{1.425930in}}%
\pgfpathlineto{\pgfqpoint{2.640301in}{1.426527in}}%
\pgfpathlineto{\pgfqpoint{2.704178in}{1.426916in}}%
\pgfpathlineto{\pgfqpoint{2.704178in}{1.426916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475916in}{0.430041in}}%
\pgfpathlineto{\pgfqpoint{0.475916in}{1.475529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810286in}{0.430041in}}%
\pgfpathlineto{\pgfqpoint{2.810286in}{1.475529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475916in}{0.430041in}}%
\pgfpathlineto{\pgfqpoint{2.810286in}{0.430041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475916in}{1.475529in}}%
\pgfpathlineto{\pgfqpoint{2.810286in}{1.475529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914256in}{0.491152in}}%
\pgfpathlineto{\pgfqpoint{2.724731in}{0.491152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749175in}{0.491152in}}{\pgfqpoint{2.749175in}{0.515597in}}%
\pgfpathlineto{\pgfqpoint{2.749175in}{1.220952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749175in}{1.245397in}}{\pgfqpoint{2.724731in}{1.245397in}}%
\pgfpathlineto{\pgfqpoint{1.914256in}{1.245397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.889812in}{1.245397in}}{\pgfqpoint{1.889812in}{1.220952in}}%
\pgfpathlineto{\pgfqpoint{1.889812in}{0.515597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.889812in}{0.491152in}}{\pgfqpoint{1.914256in}{0.491152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.938700in}{1.146425in}}%
\pgfpathlineto{\pgfqpoint{2.183145in}{1.146425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.280923in,y=1.103648in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont S = 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.938700in}{0.967031in}}%
\pgfpathlineto{\pgfqpoint{2.183145in}{0.967031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.280923in,y=0.924253in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont S = 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.938700in}{0.787636in}}%
\pgfpathlineto{\pgfqpoint{2.183145in}{0.787636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.280923in,y=0.744859in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont S = 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938700in}{0.608242in}}%
\pgfpathlineto{\pgfqpoint{2.183145in}{0.608242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.280923in,y=0.565464in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont S = 30}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/affected_data/affected_data.tex <==
\definecolor{Finetuning}{HTML}{2ca02c}
\definecolor{Firstorder}{HTML}{5B97C1}
\definecolor{Secondorder}{HTML}{1f77b4}
\definecolor{DP}{HTML}{ff7f0e}
\definecolor{Retraining}{HTML}{000000}

\begin{tikzpicture}
    \pgfplotsset{footnotesize,samples=10}
    \begin{groupplot}[group style = {group size = 2 by 1, horizontal sep = 40pt, vertical sep=20pt}, width = 0.5\linewidth, height = 0.5\linewidth]
        \nextgroupplot[
            %title = {Spam},
            %legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend,},
            xlabel={Selected features},
            ylabel={Affected points [\%]},
            xtick={30,60,90,120},
            %ymin=97,ymax=100,
            %ytick={98.6,98.7,98.8,98.9},
            %legend pos= south east,
            %y coord trafo/.code={
            %\pgfmathparse{#1>90.01 ? #1 : 90+(#1-90)/3}
            %\pgfmathresult
          %},
          %y coord inv trafo/.code={
          %  \pgfmathparse{#1>90.01 ? #1 : (#1-90)*3+90}
          %  \pgfmathresult
          %}
            ]
            %\addplot[color=Finetuning, mark=triangle*, mark size=1.2pt,
            %error bars/y dir=both,
            %error bars/y explicit
            %] plot [] table [x=x, y=finetuning-mean, y error=finetuning-std, col sep=comma]{figures/Unlearning/neural_network_experiments/enron_results.csv};
            %\addlegendentry{Finetuning}%

            \addplot[name path=f,color=DP, mark=*, mark size=1.2pt] plot [] table [x=x, y=Spam, col sep=comma]{figures/affected_data/affected_data_points.csv};

            \addplot[name path=f,color=Secondorder, mark=*, mark size=1.2pt] plot [] table [x=x, y=Malware, col sep=comma]{figures/affected_data/affected_data_points.csv};

            \addplot[name path=f,color=Retraining, mark=*, mark size=1.2pt] plot [] table [x=x, y=Adult, col sep=comma]{figures/affected_data/affected_data_points.csv};

            \addplot[name path=f,color=Finetuning, mark=*, mark size=1.2pt] plot [] table [x=x, y=Diabetis, col sep=comma]{figures/affected_data/affected_data_points.csv};
            


        \nextgroupplot[
            %title = {Spam},
            legend style = { column sep = 5pt, legend columns = -1, legend to name = grouplegend,},
            xlabel={Selected features},
            ylabel={Affected data [\%]},
            xtick={30,60,90,120},
            %legend pos= north west,
            %ymin=97,ymax=100,
            %ytick={98.6,98.7,98.8,98.9},
            %legend pos= south west,
            %y coord trafo/.code={
            %\pgfmathparse{#1>90.01 ? #1 : 90+(#1-90)/3}
            %\pgfmathresult
          %},
          %y coord inv trafo/.code={
          %  \pgfmathparse{#1>90.01 ? #1 : (#1-90)*3+90}
          %  \pgfmathresult
          %}
            ]
            %\addplot[color=Finetuning, mark=triangle*, mark size=1.2pt,
            %error bars/y dir=both,
            %error bars/y explicit
            %] plot [] table [x=x, y=finetuning-mean, y error=finetuning-std, col sep=comma]{figures/Unlearning/neural_network_experiments/enron_results.csv};
            %\addlegendentry{Finetuning}%

            \addplot[name path=f,color=DP, mark=*, mark size=1.2pt] plot [] table [x=x, y=Spam, col sep=comma]{figures/affected_data/affected_data_entries.csv};
            \addlegendentry{Spam}%

            \addplot[name path=f,color=Secondorder, mark=*, mark size=1.2pt] plot [] table [x=x, y=Malware, col sep=comma]{figures/affected_data/affected_data_entries.csv};
            \addlegendentry{Malware}%

            \addplot[name path=f,color=Retraining, mark=*, mark size=1.2pt] plot [] table [x=x, y=Adult, col sep=comma]{figures/affected_data/affected_data_entries.csv};
            \addlegendentry{Adult}%

            \addplot[name path=f,color=Finetuning, mark=*, mark size=1.2pt] plot [] table [x=x, y=Diabetis, col sep=comma]{figures/affected_data/affected_data_entries.csv};
            \addlegendentry{Diabetis}%

        
    \end{groupplot}
    \node at ($(group c2r1) + (-2.5cm ,-3.cm)$) {\ref{grouplegend}}; 
\end{tikzpicture}

==> figures/language_model/histo-perplexity.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/lpirch/home/repos/sectubs/papers/2020-willie/venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/lpirch/home/repos/sectubs/papers/2020-willie/venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.185237in}{1.826412in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.185237in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.185237in}{1.826412in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.826412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538397in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{3.010025in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{3.010025in}{1.624400in}}%
\pgfpathlineto{\pgfqpoint{0.538397in}{1.624400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.650744in,y=0.282102in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.109315in,y=0.282102in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.567886in,y=0.282102in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.026457in,y=0.282102in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.485028in,y=0.282102in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.943599in,y=0.282102in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.774211in,y=0.119060in,,top]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont Log-Perplexity}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213240in, y=0.355188in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213240in, y=0.781288in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213240in, y=1.207389in, left, base]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157684in,y=1.010890in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont Relative Frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538397in}{0.397380in}}{\pgfqpoint{2.471628in}{1.227020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.635294,0.784314,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478987in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.478987in}{0.397435in}}%
\pgfpathlineto{\pgfqpoint{1.480406in}{0.397435in}}%
\pgfpathlineto{\pgfqpoint{1.480406in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.481825in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.481825in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.483244in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.483244in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.484662in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.484662in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.486081in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.486081in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.487500in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.487500in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.488918in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.488918in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.490337in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.490337in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.491756in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.491756in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.493174in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.493174in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{1.494593in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{1.494593in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.496012in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.496012in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.497430in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.497430in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.498849in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.498849in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{1.500268in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{1.500268in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.501686in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.501686in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.503105in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.503105in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.504524in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.504524in}{0.397435in}}%
\pgfpathlineto{\pgfqpoint{1.505943in}{0.397435in}}%
\pgfpathlineto{\pgfqpoint{1.505943in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{1.507361in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{1.507361in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{1.510199in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{1.510199in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.511617in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.511617in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{1.513036in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{1.513036in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.514455in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.514455in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{1.515873in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{1.515873in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{1.517292in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{1.517292in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.518711in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.518711in}{0.397462in}}%
\pgfpathlineto{\pgfqpoint{1.520129in}{0.397462in}}%
\pgfpathlineto{\pgfqpoint{1.520129in}{0.397435in}}%
\pgfpathlineto{\pgfqpoint{1.521548in}{0.397435in}}%
\pgfpathlineto{\pgfqpoint{1.521548in}{0.397462in}}%
\pgfpathlineto{\pgfqpoint{1.522967in}{0.397462in}}%
\pgfpathlineto{\pgfqpoint{1.522967in}{0.397435in}}%
\pgfpathlineto{\pgfqpoint{1.524386in}{0.397435in}}%
\pgfpathlineto{\pgfqpoint{1.524386in}{0.397462in}}%
\pgfpathlineto{\pgfqpoint{1.525804in}{0.397462in}}%
\pgfpathlineto{\pgfqpoint{1.525804in}{0.397490in}}%
\pgfpathlineto{\pgfqpoint{1.527223in}{0.397490in}}%
\pgfpathlineto{\pgfqpoint{1.527223in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{1.528642in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{1.528642in}{0.397462in}}%
\pgfpathlineto{\pgfqpoint{1.530060in}{0.397462in}}%
\pgfpathlineto{\pgfqpoint{1.530060in}{0.397435in}}%
\pgfpathlineto{\pgfqpoint{1.531479in}{0.397435in}}%
\pgfpathlineto{\pgfqpoint{1.531479in}{0.397435in}}%
\pgfpathlineto{\pgfqpoint{1.532898in}{0.397435in}}%
\pgfpathlineto{\pgfqpoint{1.532898in}{0.397490in}}%
\pgfpathlineto{\pgfqpoint{1.534316in}{0.397490in}}%
\pgfpathlineto{\pgfqpoint{1.534316in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.535735in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.535735in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.537154in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.537154in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{1.538572in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{1.538572in}{0.397435in}}%
\pgfpathlineto{\pgfqpoint{1.539991in}{0.397435in}}%
\pgfpathlineto{\pgfqpoint{1.539991in}{0.397518in}}%
\pgfpathlineto{\pgfqpoint{1.541410in}{0.397518in}}%
\pgfpathlineto{\pgfqpoint{1.541410in}{0.397435in}}%
\pgfpathlineto{\pgfqpoint{1.542829in}{0.397435in}}%
\pgfpathlineto{\pgfqpoint{1.542829in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{1.544247in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{1.544247in}{0.397545in}}%
\pgfpathlineto{\pgfqpoint{1.545666in}{0.397545in}}%
\pgfpathlineto{\pgfqpoint{1.545666in}{0.397462in}}%
\pgfpathlineto{\pgfqpoint{1.547085in}{0.397462in}}%
\pgfpathlineto{\pgfqpoint{1.547085in}{0.397600in}}%
\pgfpathlineto{\pgfqpoint{1.548503in}{0.397600in}}%
\pgfpathlineto{\pgfqpoint{1.548503in}{0.397490in}}%
\pgfpathlineto{\pgfqpoint{1.549922in}{0.397490in}}%
\pgfpathlineto{\pgfqpoint{1.549922in}{0.397545in}}%
\pgfpathlineto{\pgfqpoint{1.551341in}{0.397545in}}%
\pgfpathlineto{\pgfqpoint{1.551341in}{0.397518in}}%
\pgfpathlineto{\pgfqpoint{1.552759in}{0.397518in}}%
\pgfpathlineto{\pgfqpoint{1.552759in}{0.397545in}}%
\pgfpathlineto{\pgfqpoint{1.554178in}{0.397545in}}%
\pgfpathlineto{\pgfqpoint{1.554178in}{0.397462in}}%
\pgfpathlineto{\pgfqpoint{1.555597in}{0.397462in}}%
\pgfpathlineto{\pgfqpoint{1.555597in}{0.397545in}}%
\pgfpathlineto{\pgfqpoint{1.557015in}{0.397545in}}%
\pgfpathlineto{\pgfqpoint{1.557015in}{0.397600in}}%
\pgfpathlineto{\pgfqpoint{1.558434in}{0.397600in}}%
\pgfpathlineto{\pgfqpoint{1.558434in}{0.397655in}}%
\pgfpathlineto{\pgfqpoint{1.559853in}{0.397655in}}%
\pgfpathlineto{\pgfqpoint{1.559853in}{0.397490in}}%
\pgfpathlineto{\pgfqpoint{1.561271in}{0.397490in}}%
\pgfpathlineto{\pgfqpoint{1.561271in}{0.397573in}}%
\pgfpathlineto{\pgfqpoint{1.562690in}{0.397573in}}%
\pgfpathlineto{\pgfqpoint{1.562690in}{0.397628in}}%
\pgfpathlineto{\pgfqpoint{1.564109in}{0.397628in}}%
\pgfpathlineto{\pgfqpoint{1.564109in}{0.397683in}}%
\pgfpathlineto{\pgfqpoint{1.565528in}{0.397683in}}%
\pgfpathlineto{\pgfqpoint{1.565528in}{0.397490in}}%
\pgfpathlineto{\pgfqpoint{1.566946in}{0.397490in}}%
\pgfpathlineto{\pgfqpoint{1.566946in}{0.397628in}}%
\pgfpathlineto{\pgfqpoint{1.568365in}{0.397628in}}%
\pgfpathlineto{\pgfqpoint{1.568365in}{0.397793in}}%
\pgfpathlineto{\pgfqpoint{1.569784in}{0.397793in}}%
\pgfpathlineto{\pgfqpoint{1.569784in}{0.397545in}}%
\pgfpathlineto{\pgfqpoint{1.571202in}{0.397545in}}%
\pgfpathlineto{\pgfqpoint{1.571202in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{0.397738in}}%
\pgfpathlineto{\pgfqpoint{1.574040in}{0.397738in}}%
\pgfpathlineto{\pgfqpoint{1.574040in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{1.575458in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{1.575458in}{0.397628in}}%
\pgfpathlineto{\pgfqpoint{1.576877in}{0.397628in}}%
\pgfpathlineto{\pgfqpoint{1.576877in}{0.397738in}}%
\pgfpathlineto{\pgfqpoint{1.578296in}{0.397738in}}%
\pgfpathlineto{\pgfqpoint{1.578296in}{0.397683in}}%
\pgfpathlineto{\pgfqpoint{1.579714in}{0.397683in}}%
\pgfpathlineto{\pgfqpoint{1.579714in}{0.397848in}}%
\pgfpathlineto{\pgfqpoint{1.581133in}{0.397848in}}%
\pgfpathlineto{\pgfqpoint{1.581133in}{0.397738in}}%
\pgfpathlineto{\pgfqpoint{1.582552in}{0.397738in}}%
\pgfpathlineto{\pgfqpoint{1.582552in}{0.397958in}}%
\pgfpathlineto{\pgfqpoint{1.583971in}{0.397958in}}%
\pgfpathlineto{\pgfqpoint{1.583971in}{0.397903in}}%
\pgfpathlineto{\pgfqpoint{1.585389in}{0.397903in}}%
\pgfpathlineto{\pgfqpoint{1.585389in}{0.397848in}}%
\pgfpathlineto{\pgfqpoint{1.586808in}{0.397848in}}%
\pgfpathlineto{\pgfqpoint{1.586808in}{0.397958in}}%
\pgfpathlineto{\pgfqpoint{1.588227in}{0.397958in}}%
\pgfpathlineto{\pgfqpoint{1.588227in}{0.397931in}}%
\pgfpathlineto{\pgfqpoint{1.589645in}{0.397931in}}%
\pgfpathlineto{\pgfqpoint{1.589645in}{0.397958in}}%
\pgfpathlineto{\pgfqpoint{1.591064in}{0.397958in}}%
\pgfpathlineto{\pgfqpoint{1.591064in}{0.398096in}}%
\pgfpathlineto{\pgfqpoint{1.592483in}{0.398096in}}%
\pgfpathlineto{\pgfqpoint{1.592483in}{0.397876in}}%
\pgfpathlineto{\pgfqpoint{1.593901in}{0.397876in}}%
\pgfpathlineto{\pgfqpoint{1.593901in}{0.397986in}}%
\pgfpathlineto{\pgfqpoint{1.595320in}{0.397986in}}%
\pgfpathlineto{\pgfqpoint{1.595320in}{0.397848in}}%
\pgfpathlineto{\pgfqpoint{1.596739in}{0.397848in}}%
\pgfpathlineto{\pgfqpoint{1.596739in}{0.397931in}}%
\pgfpathlineto{\pgfqpoint{1.598157in}{0.397931in}}%
\pgfpathlineto{\pgfqpoint{1.598157in}{0.397958in}}%
\pgfpathlineto{\pgfqpoint{1.599576in}{0.397958in}}%
\pgfpathlineto{\pgfqpoint{1.599576in}{0.398261in}}%
\pgfpathlineto{\pgfqpoint{1.600995in}{0.398261in}}%
\pgfpathlineto{\pgfqpoint{1.600995in}{0.398234in}}%
\pgfpathlineto{\pgfqpoint{1.602414in}{0.398234in}}%
\pgfpathlineto{\pgfqpoint{1.602414in}{0.398289in}}%
\pgfpathlineto{\pgfqpoint{1.603832in}{0.398289in}}%
\pgfpathlineto{\pgfqpoint{1.603832in}{0.398289in}}%
\pgfpathlineto{\pgfqpoint{1.605251in}{0.398289in}}%
\pgfpathlineto{\pgfqpoint{1.605251in}{0.398647in}}%
\pgfpathlineto{\pgfqpoint{1.606670in}{0.398647in}}%
\pgfpathlineto{\pgfqpoint{1.606670in}{0.398316in}}%
\pgfpathlineto{\pgfqpoint{1.608088in}{0.398316in}}%
\pgfpathlineto{\pgfqpoint{1.608088in}{0.398509in}}%
\pgfpathlineto{\pgfqpoint{1.609507in}{0.398509in}}%
\pgfpathlineto{\pgfqpoint{1.609507in}{0.398482in}}%
\pgfpathlineto{\pgfqpoint{1.610926in}{0.398482in}}%
\pgfpathlineto{\pgfqpoint{1.610926in}{0.398399in}}%
\pgfpathlineto{\pgfqpoint{1.612344in}{0.398399in}}%
\pgfpathlineto{\pgfqpoint{1.612344in}{0.398702in}}%
\pgfpathlineto{\pgfqpoint{1.613763in}{0.398702in}}%
\pgfpathlineto{\pgfqpoint{1.613763in}{0.398675in}}%
\pgfpathlineto{\pgfqpoint{1.615182in}{0.398675in}}%
\pgfpathlineto{\pgfqpoint{1.615182in}{0.398978in}}%
\pgfpathlineto{\pgfqpoint{1.616600in}{0.398978in}}%
\pgfpathlineto{\pgfqpoint{1.616600in}{0.399115in}}%
\pgfpathlineto{\pgfqpoint{1.618019in}{0.399115in}}%
\pgfpathlineto{\pgfqpoint{1.618019in}{0.399170in}}%
\pgfpathlineto{\pgfqpoint{1.619438in}{0.399170in}}%
\pgfpathlineto{\pgfqpoint{1.619438in}{0.398895in}}%
\pgfpathlineto{\pgfqpoint{1.620856in}{0.398895in}}%
\pgfpathlineto{\pgfqpoint{1.620856in}{0.398895in}}%
\pgfpathlineto{\pgfqpoint{1.622275in}{0.398895in}}%
\pgfpathlineto{\pgfqpoint{1.622275in}{0.398950in}}%
\pgfpathlineto{\pgfqpoint{1.623694in}{0.398950in}}%
\pgfpathlineto{\pgfqpoint{1.623694in}{0.399556in}}%
\pgfpathlineto{\pgfqpoint{1.625113in}{0.399556in}}%
\pgfpathlineto{\pgfqpoint{1.625113in}{0.399308in}}%
\pgfpathlineto{\pgfqpoint{1.626531in}{0.399308in}}%
\pgfpathlineto{\pgfqpoint{1.626531in}{0.399363in}}%
\pgfpathlineto{\pgfqpoint{1.627950in}{0.399363in}}%
\pgfpathlineto{\pgfqpoint{1.627950in}{0.399088in}}%
\pgfpathlineto{\pgfqpoint{1.629369in}{0.399088in}}%
\pgfpathlineto{\pgfqpoint{1.629369in}{0.399253in}}%
\pgfpathlineto{\pgfqpoint{1.630787in}{0.399253in}}%
\pgfpathlineto{\pgfqpoint{1.630787in}{0.399115in}}%
\pgfpathlineto{\pgfqpoint{1.632206in}{0.399115in}}%
\pgfpathlineto{\pgfqpoint{1.632206in}{0.399473in}}%
\pgfpathlineto{\pgfqpoint{1.633625in}{0.399473in}}%
\pgfpathlineto{\pgfqpoint{1.633625in}{0.400217in}}%
\pgfpathlineto{\pgfqpoint{1.635043in}{0.400217in}}%
\pgfpathlineto{\pgfqpoint{1.635043in}{0.400107in}}%
\pgfpathlineto{\pgfqpoint{1.636462in}{0.400107in}}%
\pgfpathlineto{\pgfqpoint{1.636462in}{0.399391in}}%
\pgfpathlineto{\pgfqpoint{1.637881in}{0.399391in}}%
\pgfpathlineto{\pgfqpoint{1.637881in}{0.399942in}}%
\pgfpathlineto{\pgfqpoint{1.639299in}{0.399942in}}%
\pgfpathlineto{\pgfqpoint{1.639299in}{0.400685in}}%
\pgfpathlineto{\pgfqpoint{1.640718in}{0.400685in}}%
\pgfpathlineto{\pgfqpoint{1.640718in}{0.400713in}}%
\pgfpathlineto{\pgfqpoint{1.642137in}{0.400713in}}%
\pgfpathlineto{\pgfqpoint{1.642137in}{0.399859in}}%
\pgfpathlineto{\pgfqpoint{1.643556in}{0.399859in}}%
\pgfpathlineto{\pgfqpoint{1.643556in}{0.400740in}}%
\pgfpathlineto{\pgfqpoint{1.644974in}{0.400740in}}%
\pgfpathlineto{\pgfqpoint{1.644974in}{0.400272in}}%
\pgfpathlineto{\pgfqpoint{1.646393in}{0.400272in}}%
\pgfpathlineto{\pgfqpoint{1.646393in}{0.400575in}}%
\pgfpathlineto{\pgfqpoint{1.647812in}{0.400575in}}%
\pgfpathlineto{\pgfqpoint{1.647812in}{0.401594in}}%
\pgfpathlineto{\pgfqpoint{1.649230in}{0.401594in}}%
\pgfpathlineto{\pgfqpoint{1.649230in}{0.401264in}}%
\pgfpathlineto{\pgfqpoint{1.650649in}{0.401264in}}%
\pgfpathlineto{\pgfqpoint{1.650649in}{0.401374in}}%
\pgfpathlineto{\pgfqpoint{1.652068in}{0.401374in}}%
\pgfpathlineto{\pgfqpoint{1.652068in}{0.402008in}}%
\pgfpathlineto{\pgfqpoint{1.653486in}{0.402008in}}%
\pgfpathlineto{\pgfqpoint{1.653486in}{0.401622in}}%
\pgfpathlineto{\pgfqpoint{1.654905in}{0.401622in}}%
\pgfpathlineto{\pgfqpoint{1.654905in}{0.401429in}}%
\pgfpathlineto{\pgfqpoint{1.656324in}{0.401429in}}%
\pgfpathlineto{\pgfqpoint{1.656324in}{0.401622in}}%
\pgfpathlineto{\pgfqpoint{1.657742in}{0.401622in}}%
\pgfpathlineto{\pgfqpoint{1.657742in}{0.402063in}}%
\pgfpathlineto{\pgfqpoint{1.659161in}{0.402063in}}%
\pgfpathlineto{\pgfqpoint{1.659161in}{0.402834in}}%
\pgfpathlineto{\pgfqpoint{1.660580in}{0.402834in}}%
\pgfpathlineto{\pgfqpoint{1.660580in}{0.403330in}}%
\pgfpathlineto{\pgfqpoint{1.661999in}{0.403330in}}%
\pgfpathlineto{\pgfqpoint{1.661999in}{0.402614in}}%
\pgfpathlineto{\pgfqpoint{1.663417in}{0.402614in}}%
\pgfpathlineto{\pgfqpoint{1.663417in}{0.402751in}}%
\pgfpathlineto{\pgfqpoint{1.664836in}{0.402751in}}%
\pgfpathlineto{\pgfqpoint{1.664836in}{0.403082in}}%
\pgfpathlineto{\pgfqpoint{1.666255in}{0.403082in}}%
\pgfpathlineto{\pgfqpoint{1.666255in}{0.403853in}}%
\pgfpathlineto{\pgfqpoint{1.667673in}{0.403853in}}%
\pgfpathlineto{\pgfqpoint{1.667673in}{0.404294in}}%
\pgfpathlineto{\pgfqpoint{1.669092in}{0.404294in}}%
\pgfpathlineto{\pgfqpoint{1.669092in}{0.404074in}}%
\pgfpathlineto{\pgfqpoint{1.670511in}{0.404074in}}%
\pgfpathlineto{\pgfqpoint{1.670511in}{0.404735in}}%
\pgfpathlineto{\pgfqpoint{1.671929in}{0.404735in}}%
\pgfpathlineto{\pgfqpoint{1.671929in}{0.404900in}}%
\pgfpathlineto{\pgfqpoint{1.673348in}{0.404900in}}%
\pgfpathlineto{\pgfqpoint{1.673348in}{0.404762in}}%
\pgfpathlineto{\pgfqpoint{1.674767in}{0.404762in}}%
\pgfpathlineto{\pgfqpoint{1.674767in}{0.404790in}}%
\pgfpathlineto{\pgfqpoint{1.676185in}{0.404790in}}%
\pgfpathlineto{\pgfqpoint{1.676185in}{0.404817in}}%
\pgfpathlineto{\pgfqpoint{1.677604in}{0.404817in}}%
\pgfpathlineto{\pgfqpoint{1.677604in}{0.405754in}}%
\pgfpathlineto{\pgfqpoint{1.679023in}{0.405754in}}%
\pgfpathlineto{\pgfqpoint{1.679023in}{0.406801in}}%
\pgfpathlineto{\pgfqpoint{1.680441in}{0.406801in}}%
\pgfpathlineto{\pgfqpoint{1.680441in}{0.406084in}}%
\pgfpathlineto{\pgfqpoint{1.681860in}{0.406084in}}%
\pgfpathlineto{\pgfqpoint{1.681860in}{0.407241in}}%
\pgfpathlineto{\pgfqpoint{1.683279in}{0.407241in}}%
\pgfpathlineto{\pgfqpoint{1.683279in}{0.407434in}}%
\pgfpathlineto{\pgfqpoint{1.684698in}{0.407434in}}%
\pgfpathlineto{\pgfqpoint{1.684698in}{0.407902in}}%
\pgfpathlineto{\pgfqpoint{1.686116in}{0.407902in}}%
\pgfpathlineto{\pgfqpoint{1.686116in}{0.406883in}}%
\pgfpathlineto{\pgfqpoint{1.687535in}{0.406883in}}%
\pgfpathlineto{\pgfqpoint{1.687535in}{0.408564in}}%
\pgfpathlineto{\pgfqpoint{1.688954in}{0.408564in}}%
\pgfpathlineto{\pgfqpoint{1.688954in}{0.409142in}}%
\pgfpathlineto{\pgfqpoint{1.690372in}{0.409142in}}%
\pgfpathlineto{\pgfqpoint{1.690372in}{0.407599in}}%
\pgfpathlineto{\pgfqpoint{1.691791in}{0.407599in}}%
\pgfpathlineto{\pgfqpoint{1.691791in}{0.410271in}}%
\pgfpathlineto{\pgfqpoint{1.693210in}{0.410271in}}%
\pgfpathlineto{\pgfqpoint{1.693210in}{0.410244in}}%
\pgfpathlineto{\pgfqpoint{1.694628in}{0.410244in}}%
\pgfpathlineto{\pgfqpoint{1.694628in}{0.411263in}}%
\pgfpathlineto{\pgfqpoint{1.696047in}{0.411263in}}%
\pgfpathlineto{\pgfqpoint{1.696047in}{0.411621in}}%
\pgfpathlineto{\pgfqpoint{1.697466in}{0.411621in}}%
\pgfpathlineto{\pgfqpoint{1.697466in}{0.411456in}}%
\pgfpathlineto{\pgfqpoint{1.698884in}{0.411456in}}%
\pgfpathlineto{\pgfqpoint{1.698884in}{0.412999in}}%
\pgfpathlineto{\pgfqpoint{1.700303in}{0.412999in}}%
\pgfpathlineto{\pgfqpoint{1.700303in}{0.412282in}}%
\pgfpathlineto{\pgfqpoint{1.701722in}{0.412282in}}%
\pgfpathlineto{\pgfqpoint{1.701722in}{0.413660in}}%
\pgfpathlineto{\pgfqpoint{1.703141in}{0.413660in}}%
\pgfpathlineto{\pgfqpoint{1.703141in}{0.413136in}}%
\pgfpathlineto{\pgfqpoint{1.704559in}{0.413136in}}%
\pgfpathlineto{\pgfqpoint{1.704559in}{0.415340in}}%
\pgfpathlineto{\pgfqpoint{1.705978in}{0.415340in}}%
\pgfpathlineto{\pgfqpoint{1.705978in}{0.414927in}}%
\pgfpathlineto{\pgfqpoint{1.707397in}{0.414927in}}%
\pgfpathlineto{\pgfqpoint{1.707397in}{0.415423in}}%
\pgfpathlineto{\pgfqpoint{1.708815in}{0.415423in}}%
\pgfpathlineto{\pgfqpoint{1.708815in}{0.416194in}}%
\pgfpathlineto{\pgfqpoint{1.710234in}{0.416194in}}%
\pgfpathlineto{\pgfqpoint{1.710234in}{0.416001in}}%
\pgfpathlineto{\pgfqpoint{1.711653in}{0.416001in}}%
\pgfpathlineto{\pgfqpoint{1.711653in}{0.418480in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{0.418480in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{0.417489in}}%
\pgfpathlineto{\pgfqpoint{1.714490in}{0.417489in}}%
\pgfpathlineto{\pgfqpoint{1.714490in}{0.417323in}}%
\pgfpathlineto{\pgfqpoint{1.715909in}{0.417323in}}%
\pgfpathlineto{\pgfqpoint{1.715909in}{0.418701in}}%
\pgfpathlineto{\pgfqpoint{1.717327in}{0.418701in}}%
\pgfpathlineto{\pgfqpoint{1.717327in}{0.419610in}}%
\pgfpathlineto{\pgfqpoint{1.718746in}{0.419610in}}%
\pgfpathlineto{\pgfqpoint{1.718746in}{0.421538in}}%
\pgfpathlineto{\pgfqpoint{1.720165in}{0.421538in}}%
\pgfpathlineto{\pgfqpoint{1.720165in}{0.421317in}}%
\pgfpathlineto{\pgfqpoint{1.721584in}{0.421317in}}%
\pgfpathlineto{\pgfqpoint{1.721584in}{0.422337in}}%
\pgfpathlineto{\pgfqpoint{1.723002in}{0.422337in}}%
\pgfpathlineto{\pgfqpoint{1.723002in}{0.422199in}}%
\pgfpathlineto{\pgfqpoint{1.724421in}{0.422199in}}%
\pgfpathlineto{\pgfqpoint{1.724421in}{0.424623in}}%
\pgfpathlineto{\pgfqpoint{1.725840in}{0.424623in}}%
\pgfpathlineto{\pgfqpoint{1.725840in}{0.426055in}}%
\pgfpathlineto{\pgfqpoint{1.727258in}{0.426055in}}%
\pgfpathlineto{\pgfqpoint{1.727258in}{0.425229in}}%
\pgfpathlineto{\pgfqpoint{1.728677in}{0.425229in}}%
\pgfpathlineto{\pgfqpoint{1.728677in}{0.426717in}}%
\pgfpathlineto{\pgfqpoint{1.730096in}{0.426717in}}%
\pgfpathlineto{\pgfqpoint{1.730096in}{0.427350in}}%
\pgfpathlineto{\pgfqpoint{1.731514in}{0.427350in}}%
\pgfpathlineto{\pgfqpoint{1.731514in}{0.428342in}}%
\pgfpathlineto{\pgfqpoint{1.732933in}{0.428342in}}%
\pgfpathlineto{\pgfqpoint{1.732933in}{0.430573in}}%
\pgfpathlineto{\pgfqpoint{1.734352in}{0.430573in}}%
\pgfpathlineto{\pgfqpoint{1.734352in}{0.432143in}}%
\pgfpathlineto{\pgfqpoint{1.735770in}{0.432143in}}%
\pgfpathlineto{\pgfqpoint{1.735770in}{0.431510in}}%
\pgfpathlineto{\pgfqpoint{1.737189in}{0.431510in}}%
\pgfpathlineto{\pgfqpoint{1.737189in}{0.432088in}}%
\pgfpathlineto{\pgfqpoint{1.738608in}{0.432088in}}%
\pgfpathlineto{\pgfqpoint{1.738608in}{0.434732in}}%
\pgfpathlineto{\pgfqpoint{1.740026in}{0.434732in}}%
\pgfpathlineto{\pgfqpoint{1.740026in}{0.436413in}}%
\pgfpathlineto{\pgfqpoint{1.741445in}{0.436413in}}%
\pgfpathlineto{\pgfqpoint{1.741445in}{0.436688in}}%
\pgfpathlineto{\pgfqpoint{1.742864in}{0.436688in}}%
\pgfpathlineto{\pgfqpoint{1.742864in}{0.438121in}}%
\pgfpathlineto{\pgfqpoint{1.744283in}{0.438121in}}%
\pgfpathlineto{\pgfqpoint{1.744283in}{0.438038in}}%
\pgfpathlineto{\pgfqpoint{1.745701in}{0.438038in}}%
\pgfpathlineto{\pgfqpoint{1.745701in}{0.440352in}}%
\pgfpathlineto{\pgfqpoint{1.747120in}{0.440352in}}%
\pgfpathlineto{\pgfqpoint{1.747120in}{0.440407in}}%
\pgfpathlineto{\pgfqpoint{1.748539in}{0.440407in}}%
\pgfpathlineto{\pgfqpoint{1.748539in}{0.440462in}}%
\pgfpathlineto{\pgfqpoint{1.749957in}{0.440462in}}%
\pgfpathlineto{\pgfqpoint{1.749957in}{0.441619in}}%
\pgfpathlineto{\pgfqpoint{1.751376in}{0.441619in}}%
\pgfpathlineto{\pgfqpoint{1.751376in}{0.444071in}}%
\pgfpathlineto{\pgfqpoint{1.752795in}{0.444071in}}%
\pgfpathlineto{\pgfqpoint{1.752795in}{0.444952in}}%
\pgfpathlineto{\pgfqpoint{1.754213in}{0.444952in}}%
\pgfpathlineto{\pgfqpoint{1.754213in}{0.448974in}}%
\pgfpathlineto{\pgfqpoint{1.755632in}{0.448974in}}%
\pgfpathlineto{\pgfqpoint{1.755632in}{0.448395in}}%
\pgfpathlineto{\pgfqpoint{1.757051in}{0.448395in}}%
\pgfpathlineto{\pgfqpoint{1.757051in}{0.447734in}}%
\pgfpathlineto{\pgfqpoint{1.758469in}{0.447734in}}%
\pgfpathlineto{\pgfqpoint{1.758469in}{0.452114in}}%
\pgfpathlineto{\pgfqpoint{1.759888in}{0.452114in}}%
\pgfpathlineto{\pgfqpoint{1.759888in}{0.454208in}}%
\pgfpathlineto{\pgfqpoint{1.761307in}{0.454208in}}%
\pgfpathlineto{\pgfqpoint{1.761307in}{0.455034in}}%
\pgfpathlineto{\pgfqpoint{1.762726in}{0.455034in}}%
\pgfpathlineto{\pgfqpoint{1.762726in}{0.456521in}}%
\pgfpathlineto{\pgfqpoint{1.764144in}{0.456521in}}%
\pgfpathlineto{\pgfqpoint{1.764144in}{0.458560in}}%
\pgfpathlineto{\pgfqpoint{1.765563in}{0.458560in}}%
\pgfpathlineto{\pgfqpoint{1.765563in}{0.460708in}}%
\pgfpathlineto{\pgfqpoint{1.766982in}{0.460708in}}%
\pgfpathlineto{\pgfqpoint{1.766982in}{0.460543in}}%
\pgfpathlineto{\pgfqpoint{1.768400in}{0.460543in}}%
\pgfpathlineto{\pgfqpoint{1.768400in}{0.464262in}}%
\pgfpathlineto{\pgfqpoint{1.769819in}{0.464262in}}%
\pgfpathlineto{\pgfqpoint{1.769819in}{0.466052in}}%
\pgfpathlineto{\pgfqpoint{1.771238in}{0.466052in}}%
\pgfpathlineto{\pgfqpoint{1.771238in}{0.464262in}}%
\pgfpathlineto{\pgfqpoint{1.772656in}{0.464262in}}%
\pgfpathlineto{\pgfqpoint{1.772656in}{0.471286in}}%
\pgfpathlineto{\pgfqpoint{1.774075in}{0.471286in}}%
\pgfpathlineto{\pgfqpoint{1.774075in}{0.471644in}}%
\pgfpathlineto{\pgfqpoint{1.775494in}{0.471644in}}%
\pgfpathlineto{\pgfqpoint{1.775494in}{0.471672in}}%
\pgfpathlineto{\pgfqpoint{1.776912in}{0.471672in}}%
\pgfpathlineto{\pgfqpoint{1.776912in}{0.477319in}}%
\pgfpathlineto{\pgfqpoint{1.778331in}{0.477319in}}%
\pgfpathlineto{\pgfqpoint{1.778331in}{0.475335in}}%
\pgfpathlineto{\pgfqpoint{1.779750in}{0.475335in}}%
\pgfpathlineto{\pgfqpoint{1.779750in}{0.478972in}}%
\pgfpathlineto{\pgfqpoint{1.781169in}{0.478972in}}%
\pgfpathlineto{\pgfqpoint{1.781169in}{0.479743in}}%
\pgfpathlineto{\pgfqpoint{1.782587in}{0.479743in}}%
\pgfpathlineto{\pgfqpoint{1.782587in}{0.482139in}}%
\pgfpathlineto{\pgfqpoint{1.784006in}{0.482139in}}%
\pgfpathlineto{\pgfqpoint{1.784006in}{0.484453in}}%
\pgfpathlineto{\pgfqpoint{1.785425in}{0.484453in}}%
\pgfpathlineto{\pgfqpoint{1.785425in}{0.489081in}}%
\pgfpathlineto{\pgfqpoint{1.786843in}{0.489081in}}%
\pgfpathlineto{\pgfqpoint{1.786843in}{0.486988in}}%
\pgfpathlineto{\pgfqpoint{1.788262in}{0.486988in}}%
\pgfpathlineto{\pgfqpoint{1.788262in}{0.488861in}}%
\pgfpathlineto{\pgfqpoint{1.789681in}{0.488861in}}%
\pgfpathlineto{\pgfqpoint{1.789681in}{0.495141in}}%
\pgfpathlineto{\pgfqpoint{1.791099in}{0.495141in}}%
\pgfpathlineto{\pgfqpoint{1.791099in}{0.495995in}}%
\pgfpathlineto{\pgfqpoint{1.792518in}{0.495995in}}%
\pgfpathlineto{\pgfqpoint{1.792518in}{0.500182in}}%
\pgfpathlineto{\pgfqpoint{1.793937in}{0.500182in}}%
\pgfpathlineto{\pgfqpoint{1.793937in}{0.501918in}}%
\pgfpathlineto{\pgfqpoint{1.795355in}{0.501918in}}%
\pgfpathlineto{\pgfqpoint{1.795355in}{0.504424in}}%
\pgfpathlineto{\pgfqpoint{1.796774in}{0.504424in}}%
\pgfpathlineto{\pgfqpoint{1.796774in}{0.507206in}}%
\pgfpathlineto{\pgfqpoint{1.798193in}{0.507206in}}%
\pgfpathlineto{\pgfqpoint{1.798193in}{0.511504in}}%
\pgfpathlineto{\pgfqpoint{1.799611in}{0.511504in}}%
\pgfpathlineto{\pgfqpoint{1.799611in}{0.512275in}}%
\pgfpathlineto{\pgfqpoint{1.801030in}{0.512275in}}%
\pgfpathlineto{\pgfqpoint{1.801030in}{0.513129in}}%
\pgfpathlineto{\pgfqpoint{1.802449in}{0.513129in}}%
\pgfpathlineto{\pgfqpoint{1.802449in}{0.515305in}}%
\pgfpathlineto{\pgfqpoint{1.803868in}{0.515305in}}%
\pgfpathlineto{\pgfqpoint{1.803868in}{0.520456in}}%
\pgfpathlineto{\pgfqpoint{1.805286in}{0.520456in}}%
\pgfpathlineto{\pgfqpoint{1.805286in}{0.521117in}}%
\pgfpathlineto{\pgfqpoint{1.806705in}{0.521117in}}%
\pgfpathlineto{\pgfqpoint{1.806705in}{0.526654in}}%
\pgfpathlineto{\pgfqpoint{1.808124in}{0.526654in}}%
\pgfpathlineto{\pgfqpoint{1.808124in}{0.527921in}}%
\pgfpathlineto{\pgfqpoint{1.809542in}{0.527921in}}%
\pgfpathlineto{\pgfqpoint{1.809542in}{0.532273in}}%
\pgfpathlineto{\pgfqpoint{1.810961in}{0.532273in}}%
\pgfpathlineto{\pgfqpoint{1.810961in}{0.536626in}}%
\pgfpathlineto{\pgfqpoint{1.812380in}{0.536626in}}%
\pgfpathlineto{\pgfqpoint{1.812380in}{0.538113in}}%
\pgfpathlineto{\pgfqpoint{1.813798in}{0.538113in}}%
\pgfpathlineto{\pgfqpoint{1.813798in}{0.540592in}}%
\pgfpathlineto{\pgfqpoint{1.815217in}{0.540592in}}%
\pgfpathlineto{\pgfqpoint{1.815217in}{0.544118in}}%
\pgfpathlineto{\pgfqpoint{1.816636in}{0.544118in}}%
\pgfpathlineto{\pgfqpoint{1.816636in}{0.548223in}}%
\pgfpathlineto{\pgfqpoint{1.818054in}{0.548223in}}%
\pgfpathlineto{\pgfqpoint{1.818054in}{0.548223in}}%
\pgfpathlineto{\pgfqpoint{1.819473in}{0.548223in}}%
\pgfpathlineto{\pgfqpoint{1.819473in}{0.557175in}}%
\pgfpathlineto{\pgfqpoint{1.820892in}{0.557175in}}%
\pgfpathlineto{\pgfqpoint{1.820892in}{0.561362in}}%
\pgfpathlineto{\pgfqpoint{1.822311in}{0.561362in}}%
\pgfpathlineto{\pgfqpoint{1.822311in}{0.560233in}}%
\pgfpathlineto{\pgfqpoint{1.823729in}{0.560233in}}%
\pgfpathlineto{\pgfqpoint{1.823729in}{0.567588in}}%
\pgfpathlineto{\pgfqpoint{1.825148in}{0.567588in}}%
\pgfpathlineto{\pgfqpoint{1.825148in}{0.566210in}}%
\pgfpathlineto{\pgfqpoint{1.826567in}{0.566210in}}%
\pgfpathlineto{\pgfqpoint{1.826567in}{0.570866in}}%
\pgfpathlineto{\pgfqpoint{1.827985in}{0.570866in}}%
\pgfpathlineto{\pgfqpoint{1.827985in}{0.577146in}}%
\pgfpathlineto{\pgfqpoint{1.829404in}{0.577146in}}%
\pgfpathlineto{\pgfqpoint{1.829404in}{0.579074in}}%
\pgfpathlineto{\pgfqpoint{1.830823in}{0.579074in}}%
\pgfpathlineto{\pgfqpoint{1.830823in}{0.583647in}}%
\pgfpathlineto{\pgfqpoint{1.832241in}{0.583647in}}%
\pgfpathlineto{\pgfqpoint{1.832241in}{0.585245in}}%
\pgfpathlineto{\pgfqpoint{1.833660in}{0.585245in}}%
\pgfpathlineto{\pgfqpoint{1.833660in}{0.588302in}}%
\pgfpathlineto{\pgfqpoint{1.835079in}{0.588302in}}%
\pgfpathlineto{\pgfqpoint{1.835079in}{0.594335in}}%
\pgfpathlineto{\pgfqpoint{1.836497in}{0.594335in}}%
\pgfpathlineto{\pgfqpoint{1.836497in}{0.603701in}}%
\pgfpathlineto{\pgfqpoint{1.837916in}{0.603701in}}%
\pgfpathlineto{\pgfqpoint{1.837916in}{0.605904in}}%
\pgfpathlineto{\pgfqpoint{1.839335in}{0.605904in}}%
\pgfpathlineto{\pgfqpoint{1.839335in}{0.606097in}}%
\pgfpathlineto{\pgfqpoint{1.840753in}{0.606097in}}%
\pgfpathlineto{\pgfqpoint{1.840753in}{0.611193in}}%
\pgfpathlineto{\pgfqpoint{1.842172in}{0.611193in}}%
\pgfpathlineto{\pgfqpoint{1.842172in}{0.620311in}}%
\pgfpathlineto{\pgfqpoint{1.843591in}{0.620311in}}%
\pgfpathlineto{\pgfqpoint{1.843591in}{0.619044in}}%
\pgfpathlineto{\pgfqpoint{1.845010in}{0.619044in}}%
\pgfpathlineto{\pgfqpoint{1.845010in}{0.628327in}}%
\pgfpathlineto{\pgfqpoint{1.846428in}{0.628327in}}%
\pgfpathlineto{\pgfqpoint{1.846428in}{0.635268in}}%
\pgfpathlineto{\pgfqpoint{1.847847in}{0.635268in}}%
\pgfpathlineto{\pgfqpoint{1.847847in}{0.633919in}}%
\pgfpathlineto{\pgfqpoint{1.849266in}{0.633919in}}%
\pgfpathlineto{\pgfqpoint{1.849266in}{0.640805in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{0.640805in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{0.644056in}}%
\pgfpathlineto{\pgfqpoint{1.852103in}{0.644056in}}%
\pgfpathlineto{\pgfqpoint{1.852103in}{0.651245in}}%
\pgfpathlineto{\pgfqpoint{1.853522in}{0.651245in}}%
\pgfpathlineto{\pgfqpoint{1.853522in}{0.650942in}}%
\pgfpathlineto{\pgfqpoint{1.854940in}{0.650942in}}%
\pgfpathlineto{\pgfqpoint{1.854940in}{0.656892in}}%
\pgfpathlineto{\pgfqpoint{1.856359in}{0.656892in}}%
\pgfpathlineto{\pgfqpoint{1.856359in}{0.666754in}}%
\pgfpathlineto{\pgfqpoint{1.857778in}{0.666754in}}%
\pgfpathlineto{\pgfqpoint{1.857778in}{0.669453in}}%
\pgfpathlineto{\pgfqpoint{1.859196in}{0.669453in}}%
\pgfpathlineto{\pgfqpoint{1.859196in}{0.675844in}}%
\pgfpathlineto{\pgfqpoint{1.860615in}{0.675844in}}%
\pgfpathlineto{\pgfqpoint{1.860615in}{0.677827in}}%
\pgfpathlineto{\pgfqpoint{1.862034in}{0.677827in}}%
\pgfpathlineto{\pgfqpoint{1.862034in}{0.692978in}}%
\pgfpathlineto{\pgfqpoint{1.863453in}{0.692978in}}%
\pgfpathlineto{\pgfqpoint{1.863453in}{0.691573in}}%
\pgfpathlineto{\pgfqpoint{1.864871in}{0.691573in}}%
\pgfpathlineto{\pgfqpoint{1.864871in}{0.696008in}}%
\pgfpathlineto{\pgfqpoint{1.866290in}{0.696008in}}%
\pgfpathlineto{\pgfqpoint{1.866290in}{0.702288in}}%
\pgfpathlineto{\pgfqpoint{1.867709in}{0.702288in}}%
\pgfpathlineto{\pgfqpoint{1.867709in}{0.706282in}}%
\pgfpathlineto{\pgfqpoint{1.869127in}{0.706282in}}%
\pgfpathlineto{\pgfqpoint{1.869127in}{0.709450in}}%
\pgfpathlineto{\pgfqpoint{1.870546in}{0.709450in}}%
\pgfpathlineto{\pgfqpoint{1.870546in}{0.718237in}}%
\pgfpathlineto{\pgfqpoint{1.871965in}{0.718237in}}%
\pgfpathlineto{\pgfqpoint{1.871965in}{0.720111in}}%
\pgfpathlineto{\pgfqpoint{1.873383in}{0.720111in}}%
\pgfpathlineto{\pgfqpoint{1.873383in}{0.726749in}}%
\pgfpathlineto{\pgfqpoint{1.874802in}{0.726749in}}%
\pgfpathlineto{\pgfqpoint{1.874802in}{0.734049in}}%
\pgfpathlineto{\pgfqpoint{1.876221in}{0.734049in}}%
\pgfpathlineto{\pgfqpoint{1.876221in}{0.741073in}}%
\pgfpathlineto{\pgfqpoint{1.877639in}{0.741073in}}%
\pgfpathlineto{\pgfqpoint{1.877639in}{0.751623in}}%
\pgfpathlineto{\pgfqpoint{1.879058in}{0.751623in}}%
\pgfpathlineto{\pgfqpoint{1.879058in}{0.754681in}}%
\pgfpathlineto{\pgfqpoint{1.880477in}{0.754681in}}%
\pgfpathlineto{\pgfqpoint{1.880477in}{0.761760in}}%
\pgfpathlineto{\pgfqpoint{1.881896in}{0.761760in}}%
\pgfpathlineto{\pgfqpoint{1.881896in}{0.767077in}}%
\pgfpathlineto{\pgfqpoint{1.883314in}{0.767077in}}%
\pgfpathlineto{\pgfqpoint{1.883314in}{0.774239in}}%
\pgfpathlineto{\pgfqpoint{1.884733in}{0.774239in}}%
\pgfpathlineto{\pgfqpoint{1.884733in}{0.774597in}}%
\pgfpathlineto{\pgfqpoint{1.886152in}{0.774597in}}%
\pgfpathlineto{\pgfqpoint{1.886152in}{0.781401in}}%
\pgfpathlineto{\pgfqpoint{1.887570in}{0.781401in}}%
\pgfpathlineto{\pgfqpoint{1.887570in}{0.787681in}}%
\pgfpathlineto{\pgfqpoint{1.888989in}{0.787681in}}%
\pgfpathlineto{\pgfqpoint{1.888989in}{0.796193in}}%
\pgfpathlineto{\pgfqpoint{1.890408in}{0.796193in}}%
\pgfpathlineto{\pgfqpoint{1.890408in}{0.801978in}}%
\pgfpathlineto{\pgfqpoint{1.891826in}{0.801978in}}%
\pgfpathlineto{\pgfqpoint{1.891826in}{0.808616in}}%
\pgfpathlineto{\pgfqpoint{1.893245in}{0.808616in}}%
\pgfpathlineto{\pgfqpoint{1.893245in}{0.811867in}}%
\pgfpathlineto{\pgfqpoint{1.894664in}{0.811867in}}%
\pgfpathlineto{\pgfqpoint{1.894664in}{0.822004in}}%
\pgfpathlineto{\pgfqpoint{1.896082in}{0.822004in}}%
\pgfpathlineto{\pgfqpoint{1.896082in}{0.833546in}}%
\pgfpathlineto{\pgfqpoint{1.897501in}{0.833546in}}%
\pgfpathlineto{\pgfqpoint{1.897501in}{0.840405in}}%
\pgfpathlineto{\pgfqpoint{1.898920in}{0.840405in}}%
\pgfpathlineto{\pgfqpoint{1.898920in}{0.844840in}}%
\pgfpathlineto{\pgfqpoint{1.900338in}{0.844840in}}%
\pgfpathlineto{\pgfqpoint{1.900338in}{0.849605in}}%
\pgfpathlineto{\pgfqpoint{1.901757in}{0.849605in}}%
\pgfpathlineto{\pgfqpoint{1.901757in}{0.858668in}}%
\pgfpathlineto{\pgfqpoint{1.903176in}{0.858668in}}%
\pgfpathlineto{\pgfqpoint{1.903176in}{0.860761in}}%
\pgfpathlineto{\pgfqpoint{1.904595in}{0.860761in}}%
\pgfpathlineto{\pgfqpoint{1.904595in}{0.866353in}}%
\pgfpathlineto{\pgfqpoint{1.906013in}{0.866353in}}%
\pgfpathlineto{\pgfqpoint{1.906013in}{0.875802in}}%
\pgfpathlineto{\pgfqpoint{1.907432in}{0.875802in}}%
\pgfpathlineto{\pgfqpoint{1.907432in}{0.883377in}}%
\pgfpathlineto{\pgfqpoint{1.908851in}{0.883377in}}%
\pgfpathlineto{\pgfqpoint{1.908851in}{0.894781in}}%
\pgfpathlineto{\pgfqpoint{1.910269in}{0.894781in}}%
\pgfpathlineto{\pgfqpoint{1.910269in}{0.897701in}}%
\pgfpathlineto{\pgfqpoint{1.911688in}{0.897701in}}%
\pgfpathlineto{\pgfqpoint{1.911688in}{0.906929in}}%
\pgfpathlineto{\pgfqpoint{1.913107in}{0.906929in}}%
\pgfpathlineto{\pgfqpoint{1.913107in}{0.913182in}}%
\pgfpathlineto{\pgfqpoint{1.914525in}{0.913182in}}%
\pgfpathlineto{\pgfqpoint{1.914525in}{0.924641in}}%
\pgfpathlineto{\pgfqpoint{1.915944in}{0.924641in}}%
\pgfpathlineto{\pgfqpoint{1.915944in}{0.927891in}}%
\pgfpathlineto{\pgfqpoint{1.917363in}{0.927891in}}%
\pgfpathlineto{\pgfqpoint{1.917363in}{0.934365in}}%
\pgfpathlineto{\pgfqpoint{1.918781in}{0.934365in}}%
\pgfpathlineto{\pgfqpoint{1.918781in}{0.946981in}}%
\pgfpathlineto{\pgfqpoint{1.920200in}{0.946981in}}%
\pgfpathlineto{\pgfqpoint{1.920200in}{0.952242in}}%
\pgfpathlineto{\pgfqpoint{1.921619in}{0.952242in}}%
\pgfpathlineto{\pgfqpoint{1.921619in}{0.952297in}}%
\pgfpathlineto{\pgfqpoint{1.923038in}{0.952297in}}%
\pgfpathlineto{\pgfqpoint{1.923038in}{0.966786in}}%
\pgfpathlineto{\pgfqpoint{1.924456in}{0.966786in}}%
\pgfpathlineto{\pgfqpoint{1.924456in}{0.967861in}}%
\pgfpathlineto{\pgfqpoint{1.925875in}{0.967861in}}%
\pgfpathlineto{\pgfqpoint{1.925875in}{0.981744in}}%
\pgfpathlineto{\pgfqpoint{1.927294in}{0.981744in}}%
\pgfpathlineto{\pgfqpoint{1.927294in}{0.989732in}}%
\pgfpathlineto{\pgfqpoint{1.928712in}{0.989732in}}%
\pgfpathlineto{\pgfqpoint{1.928712in}{0.996233in}}%
\pgfpathlineto{\pgfqpoint{1.930131in}{0.996233in}}%
\pgfpathlineto{\pgfqpoint{1.930131in}{1.004662in}}%
\pgfpathlineto{\pgfqpoint{1.931550in}{1.004662in}}%
\pgfpathlineto{\pgfqpoint{1.931550in}{1.019482in}}%
\pgfpathlineto{\pgfqpoint{1.932968in}{1.019482in}}%
\pgfpathlineto{\pgfqpoint{1.932968in}{1.016755in}}%
\pgfpathlineto{\pgfqpoint{1.934387in}{1.016755in}}%
\pgfpathlineto{\pgfqpoint{1.934387in}{1.026341in}}%
\pgfpathlineto{\pgfqpoint{1.935806in}{1.026341in}}%
\pgfpathlineto{\pgfqpoint{1.935806in}{1.038957in}}%
\pgfpathlineto{\pgfqpoint{1.937224in}{1.038957in}}%
\pgfpathlineto{\pgfqpoint{1.937224in}{1.039839in}}%
\pgfpathlineto{\pgfqpoint{1.938643in}{1.039839in}}%
\pgfpathlineto{\pgfqpoint{1.938643in}{1.051133in}}%
\pgfpathlineto{\pgfqpoint{1.940062in}{1.051133in}}%
\pgfpathlineto{\pgfqpoint{1.940062in}{1.063308in}}%
\pgfpathlineto{\pgfqpoint{1.941481in}{1.063308in}}%
\pgfpathlineto{\pgfqpoint{1.941481in}{1.070994in}}%
\pgfpathlineto{\pgfqpoint{1.942899in}{1.070994in}}%
\pgfpathlineto{\pgfqpoint{1.942899in}{1.072013in}}%
\pgfpathlineto{\pgfqpoint{1.944318in}{1.072013in}}%
\pgfpathlineto{\pgfqpoint{1.944318in}{1.085758in}}%
\pgfpathlineto{\pgfqpoint{1.945737in}{1.085758in}}%
\pgfpathlineto{\pgfqpoint{1.945737in}{1.082783in}}%
\pgfpathlineto{\pgfqpoint{1.947155in}{1.082783in}}%
\pgfpathlineto{\pgfqpoint{1.947155in}{1.098430in}}%
\pgfpathlineto{\pgfqpoint{1.948574in}{1.098430in}}%
\pgfpathlineto{\pgfqpoint{1.948574in}{1.111982in}}%
\pgfpathlineto{\pgfqpoint{1.949993in}{1.111982in}}%
\pgfpathlineto{\pgfqpoint{1.949993in}{1.113139in}}%
\pgfpathlineto{\pgfqpoint{1.951411in}{1.113139in}}%
\pgfpathlineto{\pgfqpoint{1.951411in}{1.117657in}}%
\pgfpathlineto{\pgfqpoint{1.952830in}{1.117657in}}%
\pgfpathlineto{\pgfqpoint{1.952830in}{1.127684in}}%
\pgfpathlineto{\pgfqpoint{1.954249in}{1.127684in}}%
\pgfpathlineto{\pgfqpoint{1.954249in}{1.136333in}}%
\pgfpathlineto{\pgfqpoint{1.955667in}{1.136333in}}%
\pgfpathlineto{\pgfqpoint{1.955667in}{1.143578in}}%
\pgfpathlineto{\pgfqpoint{1.957086in}{1.143578in}}%
\pgfpathlineto{\pgfqpoint{1.957086in}{1.153825in}}%
\pgfpathlineto{\pgfqpoint{1.958505in}{1.153825in}}%
\pgfpathlineto{\pgfqpoint{1.958505in}{1.161896in}}%
\pgfpathlineto{\pgfqpoint{1.959923in}{1.161896in}}%
\pgfpathlineto{\pgfqpoint{1.959923in}{1.161345in}}%
\pgfpathlineto{\pgfqpoint{1.961342in}{1.161345in}}%
\pgfpathlineto{\pgfqpoint{1.961342in}{1.162832in}}%
\pgfpathlineto{\pgfqpoint{1.962761in}{1.162832in}}%
\pgfpathlineto{\pgfqpoint{1.962761in}{1.181343in}}%
\pgfpathlineto{\pgfqpoint{1.964180in}{1.181343in}}%
\pgfpathlineto{\pgfqpoint{1.964180in}{1.194373in}}%
\pgfpathlineto{\pgfqpoint{1.965598in}{1.194373in}}%
\pgfpathlineto{\pgfqpoint{1.965598in}{1.193712in}}%
\pgfpathlineto{\pgfqpoint{1.967017in}{1.193712in}}%
\pgfpathlineto{\pgfqpoint{1.967017in}{1.205667in}}%
\pgfpathlineto{\pgfqpoint{1.968436in}{1.205667in}}%
\pgfpathlineto{\pgfqpoint{1.968436in}{1.210267in}}%
\pgfpathlineto{\pgfqpoint{1.969854in}{1.210267in}}%
\pgfpathlineto{\pgfqpoint{1.969854in}{1.220542in}}%
\pgfpathlineto{\pgfqpoint{1.971273in}{1.220542in}}%
\pgfpathlineto{\pgfqpoint{1.971273in}{1.235609in}}%
\pgfpathlineto{\pgfqpoint{1.972692in}{1.235609in}}%
\pgfpathlineto{\pgfqpoint{1.972692in}{1.231891in}}%
\pgfpathlineto{\pgfqpoint{1.974110in}{1.231891in}}%
\pgfpathlineto{\pgfqpoint{1.974110in}{1.235031in}}%
\pgfpathlineto{\pgfqpoint{1.975529in}{1.235031in}}%
\pgfpathlineto{\pgfqpoint{1.975529in}{1.252440in}}%
\pgfpathlineto{\pgfqpoint{1.976948in}{1.252440in}}%
\pgfpathlineto{\pgfqpoint{1.976948in}{1.253322in}}%
\pgfpathlineto{\pgfqpoint{1.978366in}{1.253322in}}%
\pgfpathlineto{\pgfqpoint{1.978366in}{1.270152in}}%
\pgfpathlineto{\pgfqpoint{1.979785in}{1.270152in}}%
\pgfpathlineto{\pgfqpoint{1.979785in}{1.276323in}}%
\pgfpathlineto{\pgfqpoint{1.981204in}{1.276323in}}%
\pgfpathlineto{\pgfqpoint{1.981204in}{1.279187in}}%
\pgfpathlineto{\pgfqpoint{1.982623in}{1.279187in}}%
\pgfpathlineto{\pgfqpoint{1.982623in}{1.289517in}}%
\pgfpathlineto{\pgfqpoint{1.984041in}{1.289517in}}%
\pgfpathlineto{\pgfqpoint{1.984041in}{1.299875in}}%
\pgfpathlineto{\pgfqpoint{1.985460in}{1.299875in}}%
\pgfpathlineto{\pgfqpoint{1.985460in}{1.304805in}}%
\pgfpathlineto{\pgfqpoint{1.986879in}{1.304805in}}%
\pgfpathlineto{\pgfqpoint{1.986879in}{1.306320in}}%
\pgfpathlineto{\pgfqpoint{1.988297in}{1.306320in}}%
\pgfpathlineto{\pgfqpoint{1.988297in}{1.321058in}}%
\pgfpathlineto{\pgfqpoint{1.989716in}{1.321058in}}%
\pgfpathlineto{\pgfqpoint{1.989716in}{1.317532in}}%
\pgfpathlineto{\pgfqpoint{1.991135in}{1.317532in}}%
\pgfpathlineto{\pgfqpoint{1.991135in}{1.329927in}}%
\pgfpathlineto{\pgfqpoint{1.992553in}{1.329927in}}%
\pgfpathlineto{\pgfqpoint{1.992553in}{1.345739in}}%
\pgfpathlineto{\pgfqpoint{1.993972in}{1.345739in}}%
\pgfpathlineto{\pgfqpoint{1.993972in}{1.349485in}}%
\pgfpathlineto{\pgfqpoint{1.995391in}{1.349485in}}%
\pgfpathlineto{\pgfqpoint{1.995391in}{1.347860in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{1.347860in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{1.363121in}}%
\pgfpathlineto{\pgfqpoint{1.998228in}{1.363121in}}%
\pgfpathlineto{\pgfqpoint{1.998228in}{1.366867in}}%
\pgfpathlineto{\pgfqpoint{1.999647in}{1.366867in}}%
\pgfpathlineto{\pgfqpoint{1.999647in}{1.369429in}}%
\pgfpathlineto{\pgfqpoint{2.001066in}{1.369429in}}%
\pgfpathlineto{\pgfqpoint{2.001066in}{1.370503in}}%
\pgfpathlineto{\pgfqpoint{2.002484in}{1.370503in}}%
\pgfpathlineto{\pgfqpoint{2.002484in}{1.385102in}}%
\pgfpathlineto{\pgfqpoint{2.003903in}{1.385102in}}%
\pgfpathlineto{\pgfqpoint{2.003903in}{1.380585in}}%
\pgfpathlineto{\pgfqpoint{2.005322in}{1.380585in}}%
\pgfpathlineto{\pgfqpoint{2.005322in}{1.397471in}}%
\pgfpathlineto{\pgfqpoint{2.006740in}{1.397471in}}%
\pgfpathlineto{\pgfqpoint{2.006740in}{1.407718in}}%
\pgfpathlineto{\pgfqpoint{2.008159in}{1.407718in}}%
\pgfpathlineto{\pgfqpoint{2.008159in}{1.400418in}}%
\pgfpathlineto{\pgfqpoint{2.009578in}{1.400418in}}%
\pgfpathlineto{\pgfqpoint{2.009578in}{1.413916in}}%
\pgfpathlineto{\pgfqpoint{2.010996in}{1.413916in}}%
\pgfpathlineto{\pgfqpoint{2.010996in}{1.418599in}}%
\pgfpathlineto{\pgfqpoint{2.012415in}{1.418599in}}%
\pgfpathlineto{\pgfqpoint{2.012415in}{1.417139in}}%
\pgfpathlineto{\pgfqpoint{2.013834in}{1.417139in}}%
\pgfpathlineto{\pgfqpoint{2.013834in}{1.430912in}}%
\pgfpathlineto{\pgfqpoint{2.015252in}{1.430912in}}%
\pgfpathlineto{\pgfqpoint{2.015252in}{1.428405in}}%
\pgfpathlineto{\pgfqpoint{2.016671in}{1.428405in}}%
\pgfpathlineto{\pgfqpoint{2.016671in}{1.440773in}}%
\pgfpathlineto{\pgfqpoint{2.018090in}{1.440773in}}%
\pgfpathlineto{\pgfqpoint{2.018090in}{1.433639in}}%
\pgfpathlineto{\pgfqpoint{2.019508in}{1.433639in}}%
\pgfpathlineto{\pgfqpoint{2.019508in}{1.443913in}}%
\pgfpathlineto{\pgfqpoint{2.020927in}{1.443913in}}%
\pgfpathlineto{\pgfqpoint{2.020927in}{1.455786in}}%
\pgfpathlineto{\pgfqpoint{2.022346in}{1.455786in}}%
\pgfpathlineto{\pgfqpoint{2.022346in}{1.467851in}}%
\pgfpathlineto{\pgfqpoint{2.023765in}{1.467851in}}%
\pgfpathlineto{\pgfqpoint{2.023765in}{1.471294in}}%
\pgfpathlineto{\pgfqpoint{2.025183in}{1.471294in}}%
\pgfpathlineto{\pgfqpoint{2.025183in}{1.457934in}}%
\pgfpathlineto{\pgfqpoint{2.026602in}{1.457934in}}%
\pgfpathlineto{\pgfqpoint{2.026602in}{1.463747in}}%
\pgfpathlineto{\pgfqpoint{2.028021in}{1.463747in}}%
\pgfpathlineto{\pgfqpoint{2.028021in}{1.476308in}}%
\pgfpathlineto{\pgfqpoint{2.029439in}{1.476308in}}%
\pgfpathlineto{\pgfqpoint{2.029439in}{1.475123in}}%
\pgfpathlineto{\pgfqpoint{2.030858in}{1.475123in}}%
\pgfpathlineto{\pgfqpoint{2.030858in}{1.488373in}}%
\pgfpathlineto{\pgfqpoint{2.032277in}{1.488373in}}%
\pgfpathlineto{\pgfqpoint{2.032277in}{1.484406in}}%
\pgfpathlineto{\pgfqpoint{2.033695in}{1.484406in}}%
\pgfpathlineto{\pgfqpoint{2.033695in}{1.495921in}}%
\pgfpathlineto{\pgfqpoint{2.035114in}{1.495921in}}%
\pgfpathlineto{\pgfqpoint{2.035114in}{1.493607in}}%
\pgfpathlineto{\pgfqpoint{2.036533in}{1.493607in}}%
\pgfpathlineto{\pgfqpoint{2.036533in}{1.500796in}}%
\pgfpathlineto{\pgfqpoint{2.037951in}{1.500796in}}%
\pgfpathlineto{\pgfqpoint{2.037951in}{1.492890in}}%
\pgfpathlineto{\pgfqpoint{2.039370in}{1.492890in}}%
\pgfpathlineto{\pgfqpoint{2.039370in}{1.526249in}}%
\pgfpathlineto{\pgfqpoint{2.040789in}{1.526249in}}%
\pgfpathlineto{\pgfqpoint{2.040789in}{1.516745in}}%
\pgfpathlineto{\pgfqpoint{2.042208in}{1.516745in}}%
\pgfpathlineto{\pgfqpoint{2.042208in}{1.518371in}}%
\pgfpathlineto{\pgfqpoint{2.043626in}{1.518371in}}%
\pgfpathlineto{\pgfqpoint{2.043626in}{1.511098in}}%
\pgfpathlineto{\pgfqpoint{2.045045in}{1.511098in}}%
\pgfpathlineto{\pgfqpoint{2.045045in}{1.520244in}}%
\pgfpathlineto{\pgfqpoint{2.046464in}{1.520244in}}%
\pgfpathlineto{\pgfqpoint{2.046464in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{2.047882in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{2.047882in}{1.532447in}}%
\pgfpathlineto{\pgfqpoint{2.049301in}{1.532447in}}%
\pgfpathlineto{\pgfqpoint{2.049301in}{1.525422in}}%
\pgfpathlineto{\pgfqpoint{2.050720in}{1.525422in}}%
\pgfpathlineto{\pgfqpoint{2.050720in}{1.529141in}}%
\pgfpathlineto{\pgfqpoint{2.052138in}{1.529141in}}%
\pgfpathlineto{\pgfqpoint{2.052138in}{1.540215in}}%
\pgfpathlineto{\pgfqpoint{2.053557in}{1.540215in}}%
\pgfpathlineto{\pgfqpoint{2.053557in}{1.534678in}}%
\pgfpathlineto{\pgfqpoint{2.054976in}{1.534678in}}%
\pgfpathlineto{\pgfqpoint{2.054976in}{1.542143in}}%
\pgfpathlineto{\pgfqpoint{2.056394in}{1.542143in}}%
\pgfpathlineto{\pgfqpoint{2.056394in}{1.543934in}}%
\pgfpathlineto{\pgfqpoint{2.057813in}{1.543934in}}%
\pgfpathlineto{\pgfqpoint{2.057813in}{1.544071in}}%
\pgfpathlineto{\pgfqpoint{2.059232in}{1.544071in}}%
\pgfpathlineto{\pgfqpoint{2.059232in}{1.547873in}}%
\pgfpathlineto{\pgfqpoint{2.060651in}{1.547873in}}%
\pgfpathlineto{\pgfqpoint{2.060651in}{1.545917in}}%
\pgfpathlineto{\pgfqpoint{2.062069in}{1.545917in}}%
\pgfpathlineto{\pgfqpoint{2.062069in}{1.543603in}}%
\pgfpathlineto{\pgfqpoint{2.063488in}{1.543603in}}%
\pgfpathlineto{\pgfqpoint{2.063488in}{1.550985in}}%
\pgfpathlineto{\pgfqpoint{2.064907in}{1.550985in}}%
\pgfpathlineto{\pgfqpoint{2.064907in}{1.553134in}}%
\pgfpathlineto{\pgfqpoint{2.066325in}{1.553134in}}%
\pgfpathlineto{\pgfqpoint{2.066325in}{1.546991in}}%
\pgfpathlineto{\pgfqpoint{2.067744in}{1.546991in}}%
\pgfpathlineto{\pgfqpoint{2.067744in}{1.550737in}}%
\pgfpathlineto{\pgfqpoint{2.069163in}{1.550737in}}%
\pgfpathlineto{\pgfqpoint{2.069163in}{1.555751in}}%
\pgfpathlineto{\pgfqpoint{2.070581in}{1.555751in}}%
\pgfpathlineto{\pgfqpoint{2.070581in}{1.546055in}}%
\pgfpathlineto{\pgfqpoint{2.072000in}{1.546055in}}%
\pgfpathlineto{\pgfqpoint{2.072000in}{1.565970in}}%
\pgfpathlineto{\pgfqpoint{2.073419in}{1.565970in}}%
\pgfpathlineto{\pgfqpoint{2.073419in}{1.556136in}}%
\pgfpathlineto{\pgfqpoint{2.074837in}{1.556136in}}%
\pgfpathlineto{\pgfqpoint{2.074837in}{1.559525in}}%
\pgfpathlineto{\pgfqpoint{2.076256in}{1.559525in}}%
\pgfpathlineto{\pgfqpoint{2.076256in}{1.546550in}}%
\pgfpathlineto{\pgfqpoint{2.077675in}{1.546550in}}%
\pgfpathlineto{\pgfqpoint{2.077675in}{1.557652in}}%
\pgfpathlineto{\pgfqpoint{2.079093in}{1.557652in}}%
\pgfpathlineto{\pgfqpoint{2.079093in}{1.547101in}}%
\pgfpathlineto{\pgfqpoint{2.080512in}{1.547101in}}%
\pgfpathlineto{\pgfqpoint{2.080512in}{1.554759in}}%
\pgfpathlineto{\pgfqpoint{2.081931in}{1.554759in}}%
\pgfpathlineto{\pgfqpoint{2.081931in}{1.551564in}}%
\pgfpathlineto{\pgfqpoint{2.083350in}{1.551564in}}%
\pgfpathlineto{\pgfqpoint{2.083350in}{1.545752in}}%
\pgfpathlineto{\pgfqpoint{2.084768in}{1.545752in}}%
\pgfpathlineto{\pgfqpoint{2.084768in}{1.552363in}}%
\pgfpathlineto{\pgfqpoint{2.086187in}{1.552363in}}%
\pgfpathlineto{\pgfqpoint{2.086187in}{1.551233in}}%
\pgfpathlineto{\pgfqpoint{2.087606in}{1.551233in}}%
\pgfpathlineto{\pgfqpoint{2.087606in}{1.556632in}}%
\pgfpathlineto{\pgfqpoint{2.089024in}{1.556632in}}%
\pgfpathlineto{\pgfqpoint{2.089024in}{1.547212in}}%
\pgfpathlineto{\pgfqpoint{2.090443in}{1.547212in}}%
\pgfpathlineto{\pgfqpoint{2.090443in}{1.549663in}}%
\pgfpathlineto{\pgfqpoint{2.091862in}{1.549663in}}%
\pgfpathlineto{\pgfqpoint{2.091862in}{1.547735in}}%
\pgfpathlineto{\pgfqpoint{2.093280in}{1.547735in}}%
\pgfpathlineto{\pgfqpoint{2.093280in}{1.550434in}}%
\pgfpathlineto{\pgfqpoint{2.094699in}{1.550434in}}%
\pgfpathlineto{\pgfqpoint{2.094699in}{1.540050in}}%
\pgfpathlineto{\pgfqpoint{2.096118in}{1.540050in}}%
\pgfpathlineto{\pgfqpoint{2.096118in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{2.097536in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{2.097536in}{1.536496in}}%
\pgfpathlineto{\pgfqpoint{2.098955in}{1.536496in}}%
\pgfpathlineto{\pgfqpoint{2.098955in}{1.544374in}}%
\pgfpathlineto{\pgfqpoint{2.100374in}{1.544374in}}%
\pgfpathlineto{\pgfqpoint{2.100374in}{1.537378in}}%
\pgfpathlineto{\pgfqpoint{2.101793in}{1.537378in}}%
\pgfpathlineto{\pgfqpoint{2.101793in}{1.536358in}}%
\pgfpathlineto{\pgfqpoint{2.103211in}{1.536358in}}%
\pgfpathlineto{\pgfqpoint{2.103211in}{1.527874in}}%
\pgfpathlineto{\pgfqpoint{2.104630in}{1.527874in}}%
\pgfpathlineto{\pgfqpoint{2.104630in}{1.524982in}}%
\pgfpathlineto{\pgfqpoint{2.106049in}{1.524982in}}%
\pgfpathlineto{\pgfqpoint{2.106049in}{1.535697in}}%
\pgfpathlineto{\pgfqpoint{2.107467in}{1.535697in}}%
\pgfpathlineto{\pgfqpoint{2.107467in}{1.511154in}}%
\pgfpathlineto{\pgfqpoint{2.108886in}{1.511154in}}%
\pgfpathlineto{\pgfqpoint{2.108886in}{1.513412in}}%
\pgfpathlineto{\pgfqpoint{2.110305in}{1.513412in}}%
\pgfpathlineto{\pgfqpoint{2.110305in}{1.514707in}}%
\pgfpathlineto{\pgfqpoint{2.111723in}{1.514707in}}%
\pgfpathlineto{\pgfqpoint{2.111723in}{1.522971in}}%
\pgfpathlineto{\pgfqpoint{2.113142in}{1.522971in}}%
\pgfpathlineto{\pgfqpoint{2.113142in}{1.506223in}}%
\pgfpathlineto{\pgfqpoint{2.114561in}{1.506223in}}%
\pgfpathlineto{\pgfqpoint{2.114561in}{1.512614in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.512614in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{1.507049in}}%
\pgfpathlineto{\pgfqpoint{2.117398in}{1.507049in}}%
\pgfpathlineto{\pgfqpoint{2.117398in}{1.504570in}}%
\pgfpathlineto{\pgfqpoint{2.118817in}{1.504570in}}%
\pgfpathlineto{\pgfqpoint{2.118817in}{1.500962in}}%
\pgfpathlineto{\pgfqpoint{2.120236in}{1.500962in}}%
\pgfpathlineto{\pgfqpoint{2.120236in}{1.490687in}}%
\pgfpathlineto{\pgfqpoint{2.121654in}{1.490687in}}%
\pgfpathlineto{\pgfqpoint{2.121654in}{1.487794in}}%
\pgfpathlineto{\pgfqpoint{2.123073in}{1.487794in}}%
\pgfpathlineto{\pgfqpoint{2.123073in}{1.498896in}}%
\pgfpathlineto{\pgfqpoint{2.124492in}{1.498896in}}%
\pgfpathlineto{\pgfqpoint{2.124492in}{1.485673in}}%
\pgfpathlineto{\pgfqpoint{2.125910in}{1.485673in}}%
\pgfpathlineto{\pgfqpoint{2.125910in}{1.476969in}}%
\pgfpathlineto{\pgfqpoint{2.127329in}{1.476969in}}%
\pgfpathlineto{\pgfqpoint{2.127329in}{1.470358in}}%
\pgfpathlineto{\pgfqpoint{2.128748in}{1.470358in}}%
\pgfpathlineto{\pgfqpoint{2.128748in}{1.474352in}}%
\pgfpathlineto{\pgfqpoint{2.130166in}{1.474352in}}%
\pgfpathlineto{\pgfqpoint{2.130166in}{1.460111in}}%
\pgfpathlineto{\pgfqpoint{2.131585in}{1.460111in}}%
\pgfpathlineto{\pgfqpoint{2.131585in}{1.464353in}}%
\pgfpathlineto{\pgfqpoint{2.133004in}{1.464353in}}%
\pgfpathlineto{\pgfqpoint{2.133004in}{1.454050in}}%
\pgfpathlineto{\pgfqpoint{2.134422in}{1.454050in}}%
\pgfpathlineto{\pgfqpoint{2.134422in}{1.446200in}}%
\pgfpathlineto{\pgfqpoint{2.135841in}{1.446200in}}%
\pgfpathlineto{\pgfqpoint{2.135841in}{1.455318in}}%
\pgfpathlineto{\pgfqpoint{2.137260in}{1.455318in}}%
\pgfpathlineto{\pgfqpoint{2.137260in}{1.443004in}}%
\pgfpathlineto{\pgfqpoint{2.138678in}{1.443004in}}%
\pgfpathlineto{\pgfqpoint{2.138678in}{1.432812in}}%
\pgfpathlineto{\pgfqpoint{2.140097in}{1.432812in}}%
\pgfpathlineto{\pgfqpoint{2.140097in}{1.433446in}}%
\pgfpathlineto{\pgfqpoint{2.141516in}{1.433446in}}%
\pgfpathlineto{\pgfqpoint{2.141516in}{1.431187in}}%
\pgfpathlineto{\pgfqpoint{2.142935in}{1.431187in}}%
\pgfpathlineto{\pgfqpoint{2.142935in}{1.419480in}}%
\pgfpathlineto{\pgfqpoint{2.144353in}{1.419480in}}%
\pgfpathlineto{\pgfqpoint{2.144353in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{2.145772in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{2.145772in}{1.411602in}}%
\pgfpathlineto{\pgfqpoint{2.147191in}{1.411602in}}%
\pgfpathlineto{\pgfqpoint{2.147191in}{1.404936in}}%
\pgfpathlineto{\pgfqpoint{2.148609in}{1.404936in}}%
\pgfpathlineto{\pgfqpoint{2.148609in}{1.410996in}}%
\pgfpathlineto{\pgfqpoint{2.150028in}{1.410996in}}%
\pgfpathlineto{\pgfqpoint{2.150028in}{1.401658in}}%
\pgfpathlineto{\pgfqpoint{2.151447in}{1.401658in}}%
\pgfpathlineto{\pgfqpoint{2.151447in}{1.391245in}}%
\pgfpathlineto{\pgfqpoint{2.152865in}{1.391245in}}%
\pgfpathlineto{\pgfqpoint{2.152865in}{1.396038in}}%
\pgfpathlineto{\pgfqpoint{2.154284in}{1.396038in}}%
\pgfpathlineto{\pgfqpoint{2.154284in}{1.381632in}}%
\pgfpathlineto{\pgfqpoint{2.155703in}{1.381632in}}%
\pgfpathlineto{\pgfqpoint{2.155703in}{1.374056in}}%
\pgfpathlineto{\pgfqpoint{2.157121in}{1.374056in}}%
\pgfpathlineto{\pgfqpoint{2.157121in}{1.364773in}}%
\pgfpathlineto{\pgfqpoint{2.158540in}{1.364773in}}%
\pgfpathlineto{\pgfqpoint{2.158540in}{1.364773in}}%
\pgfpathlineto{\pgfqpoint{2.159959in}{1.364773in}}%
\pgfpathlineto{\pgfqpoint{2.159959in}{1.357666in}}%
\pgfpathlineto{\pgfqpoint{2.161378in}{1.357666in}}%
\pgfpathlineto{\pgfqpoint{2.161378in}{1.358851in}}%
\pgfpathlineto{\pgfqpoint{2.162796in}{1.358851in}}%
\pgfpathlineto{\pgfqpoint{2.162796in}{1.344637in}}%
\pgfpathlineto{\pgfqpoint{2.164215in}{1.344637in}}%
\pgfpathlineto{\pgfqpoint{2.164215in}{1.326952in}}%
\pgfpathlineto{\pgfqpoint{2.165634in}{1.326952in}}%
\pgfpathlineto{\pgfqpoint{2.165634in}{1.331993in}}%
\pgfpathlineto{\pgfqpoint{2.167052in}{1.331993in}}%
\pgfpathlineto{\pgfqpoint{2.167052in}{1.323812in}}%
\pgfpathlineto{\pgfqpoint{2.168471in}{1.323812in}}%
\pgfpathlineto{\pgfqpoint{2.168471in}{1.326622in}}%
\pgfpathlineto{\pgfqpoint{2.169890in}{1.326622in}}%
\pgfpathlineto{\pgfqpoint{2.169890in}{1.325162in}}%
\pgfpathlineto{\pgfqpoint{2.171308in}{1.325162in}}%
\pgfpathlineto{\pgfqpoint{2.171308in}{1.312078in}}%
\pgfpathlineto{\pgfqpoint{2.172727in}{1.312078in}}%
\pgfpathlineto{\pgfqpoint{2.172727in}{1.296789in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{1.296789in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{1.285551in}}%
\pgfpathlineto{\pgfqpoint{2.175564in}{1.285551in}}%
\pgfpathlineto{\pgfqpoint{2.175564in}{1.291473in}}%
\pgfpathlineto{\pgfqpoint{2.176983in}{1.291473in}}%
\pgfpathlineto{\pgfqpoint{2.176983in}{1.285716in}}%
\pgfpathlineto{\pgfqpoint{2.178402in}{1.285716in}}%
\pgfpathlineto{\pgfqpoint{2.178402in}{1.278058in}}%
\pgfpathlineto{\pgfqpoint{2.179821in}{1.278058in}}%
\pgfpathlineto{\pgfqpoint{2.179821in}{1.261338in}}%
\pgfpathlineto{\pgfqpoint{2.181239in}{1.261338in}}%
\pgfpathlineto{\pgfqpoint{2.181239in}{1.258555in}}%
\pgfpathlineto{\pgfqpoint{2.182658in}{1.258555in}}%
\pgfpathlineto{\pgfqpoint{2.182658in}{1.249382in}}%
\pgfpathlineto{\pgfqpoint{2.184077in}{1.249382in}}%
\pgfpathlineto{\pgfqpoint{2.184077in}{1.246821in}}%
\pgfpathlineto{\pgfqpoint{2.185495in}{1.246821in}}%
\pgfpathlineto{\pgfqpoint{2.185495in}{1.233516in}}%
\pgfpathlineto{\pgfqpoint{2.186914in}{1.233516in}}%
\pgfpathlineto{\pgfqpoint{2.186914in}{1.239328in}}%
\pgfpathlineto{\pgfqpoint{2.188333in}{1.239328in}}%
\pgfpathlineto{\pgfqpoint{2.188333in}{1.224674in}}%
\pgfpathlineto{\pgfqpoint{2.189751in}{1.224674in}}%
\pgfpathlineto{\pgfqpoint{2.189751in}{1.209413in}}%
\pgfpathlineto{\pgfqpoint{2.191170in}{1.209413in}}%
\pgfpathlineto{\pgfqpoint{2.191170in}{1.210460in}}%
\pgfpathlineto{\pgfqpoint{2.192589in}{1.210460in}}%
\pgfpathlineto{\pgfqpoint{2.192589in}{1.200929in}}%
\pgfpathlineto{\pgfqpoint{2.194007in}{1.200929in}}%
\pgfpathlineto{\pgfqpoint{2.194007in}{1.197265in}}%
\pgfpathlineto{\pgfqpoint{2.195426in}{1.197265in}}%
\pgfpathlineto{\pgfqpoint{2.195426in}{1.194290in}}%
\pgfpathlineto{\pgfqpoint{2.196845in}{1.194290in}}%
\pgfpathlineto{\pgfqpoint{2.196845in}{1.180104in}}%
\pgfpathlineto{\pgfqpoint{2.198263in}{1.180104in}}%
\pgfpathlineto{\pgfqpoint{2.198263in}{1.188671in}}%
\pgfpathlineto{\pgfqpoint{2.199682in}{1.188671in}}%
\pgfpathlineto{\pgfqpoint{2.199682in}{1.166882in}}%
\pgfpathlineto{\pgfqpoint{2.201101in}{1.166882in}}%
\pgfpathlineto{\pgfqpoint{2.201101in}{1.167267in}}%
\pgfpathlineto{\pgfqpoint{2.202520in}{1.167267in}}%
\pgfpathlineto{\pgfqpoint{2.202520in}{1.158122in}}%
\pgfpathlineto{\pgfqpoint{2.203938in}{1.158122in}}%
\pgfpathlineto{\pgfqpoint{2.203938in}{1.154348in}}%
\pgfpathlineto{\pgfqpoint{2.205357in}{1.154348in}}%
\pgfpathlineto{\pgfqpoint{2.205357in}{1.142008in}}%
\pgfpathlineto{\pgfqpoint{2.206776in}{1.142008in}}%
\pgfpathlineto{\pgfqpoint{2.206776in}{1.133689in}}%
\pgfpathlineto{\pgfqpoint{2.208194in}{1.133689in}}%
\pgfpathlineto{\pgfqpoint{2.208194in}{1.129006in}}%
\pgfpathlineto{\pgfqpoint{2.209613in}{1.129006in}}%
\pgfpathlineto{\pgfqpoint{2.209613in}{1.119833in}}%
\pgfpathlineto{\pgfqpoint{2.211032in}{1.119833in}}%
\pgfpathlineto{\pgfqpoint{2.211032in}{1.120108in}}%
\pgfpathlineto{\pgfqpoint{2.212450in}{1.120108in}}%
\pgfpathlineto{\pgfqpoint{2.212450in}{1.100523in}}%
\pgfpathlineto{\pgfqpoint{2.213869in}{1.100523in}}%
\pgfpathlineto{\pgfqpoint{2.213869in}{1.100082in}}%
\pgfpathlineto{\pgfqpoint{2.215288in}{1.100082in}}%
\pgfpathlineto{\pgfqpoint{2.215288in}{1.088871in}}%
\pgfpathlineto{\pgfqpoint{2.216706in}{1.088871in}}%
\pgfpathlineto{\pgfqpoint{2.216706in}{1.080910in}}%
\pgfpathlineto{\pgfqpoint{2.218125in}{1.080910in}}%
\pgfpathlineto{\pgfqpoint{2.218125in}{1.077742in}}%
\pgfpathlineto{\pgfqpoint{2.219544in}{1.077742in}}%
\pgfpathlineto{\pgfqpoint{2.219544in}{1.071847in}}%
\pgfpathlineto{\pgfqpoint{2.220963in}{1.071847in}}%
\pgfpathlineto{\pgfqpoint{2.220963in}{1.067963in}}%
\pgfpathlineto{\pgfqpoint{2.222381in}{1.067963in}}%
\pgfpathlineto{\pgfqpoint{2.222381in}{1.051959in}}%
\pgfpathlineto{\pgfqpoint{2.223800in}{1.051959in}}%
\pgfpathlineto{\pgfqpoint{2.223800in}{1.051766in}}%
\pgfpathlineto{\pgfqpoint{2.225219in}{1.051766in}}%
\pgfpathlineto{\pgfqpoint{2.225219in}{1.050775in}}%
\pgfpathlineto{\pgfqpoint{2.226637in}{1.050775in}}%
\pgfpathlineto{\pgfqpoint{2.226637in}{1.039701in}}%
\pgfpathlineto{\pgfqpoint{2.228056in}{1.039701in}}%
\pgfpathlineto{\pgfqpoint{2.228056in}{1.026093in}}%
\pgfpathlineto{\pgfqpoint{2.229475in}{1.026093in}}%
\pgfpathlineto{\pgfqpoint{2.229475in}{1.025405in}}%
\pgfpathlineto{\pgfqpoint{2.230893in}{1.025405in}}%
\pgfpathlineto{\pgfqpoint{2.230893in}{1.017637in}}%
\pgfpathlineto{\pgfqpoint{2.232312in}{1.017637in}}%
\pgfpathlineto{\pgfqpoint{2.232312in}{1.015378in}}%
\pgfpathlineto{\pgfqpoint{2.233731in}{1.015378in}}%
\pgfpathlineto{\pgfqpoint{2.233731in}{1.011604in}}%
\pgfpathlineto{\pgfqpoint{2.235149in}{1.011604in}}%
\pgfpathlineto{\pgfqpoint{2.235149in}{1.001302in}}%
\pgfpathlineto{\pgfqpoint{2.236568in}{1.001302in}}%
\pgfpathlineto{\pgfqpoint{2.236568in}{0.995104in}}%
\pgfpathlineto{\pgfqpoint{2.237987in}{0.995104in}}%
\pgfpathlineto{\pgfqpoint{2.237987in}{0.986675in}}%
\pgfpathlineto{\pgfqpoint{2.239406in}{0.986675in}}%
\pgfpathlineto{\pgfqpoint{2.239406in}{0.976042in}}%
\pgfpathlineto{\pgfqpoint{2.240824in}{0.976042in}}%
\pgfpathlineto{\pgfqpoint{2.240824in}{0.976620in}}%
\pgfpathlineto{\pgfqpoint{2.242243in}{0.976620in}}%
\pgfpathlineto{\pgfqpoint{2.242243in}{0.959046in}}%
\pgfpathlineto{\pgfqpoint{2.243662in}{0.959046in}}%
\pgfpathlineto{\pgfqpoint{2.243662in}{0.953482in}}%
\pgfpathlineto{\pgfqpoint{2.245080in}{0.953482in}}%
\pgfpathlineto{\pgfqpoint{2.245080in}{0.958192in}}%
\pgfpathlineto{\pgfqpoint{2.246499in}{0.958192in}}%
\pgfpathlineto{\pgfqpoint{2.246499in}{0.942573in}}%
\pgfpathlineto{\pgfqpoint{2.247918in}{0.942573in}}%
\pgfpathlineto{\pgfqpoint{2.247918in}{0.939819in}}%
\pgfpathlineto{\pgfqpoint{2.249336in}{0.939819in}}%
\pgfpathlineto{\pgfqpoint{2.249336in}{0.929296in}}%
\pgfpathlineto{\pgfqpoint{2.250755in}{0.929296in}}%
\pgfpathlineto{\pgfqpoint{2.250755in}{0.923870in}}%
\pgfpathlineto{\pgfqpoint{2.252174in}{0.923870in}}%
\pgfpathlineto{\pgfqpoint{2.252174in}{0.921308in}}%
\pgfpathlineto{\pgfqpoint{2.253592in}{0.921308in}}%
\pgfpathlineto{\pgfqpoint{2.253592in}{0.912768in}}%
\pgfpathlineto{\pgfqpoint{2.255011in}{0.912768in}}%
\pgfpathlineto{\pgfqpoint{2.255011in}{0.907121in}}%
\pgfpathlineto{\pgfqpoint{2.256430in}{0.907121in}}%
\pgfpathlineto{\pgfqpoint{2.256430in}{0.895828in}}%
\pgfpathlineto{\pgfqpoint{2.257848in}{0.895828in}}%
\pgfpathlineto{\pgfqpoint{2.257848in}{0.897894in}}%
\pgfpathlineto{\pgfqpoint{2.259267in}{0.897894in}}%
\pgfpathlineto{\pgfqpoint{2.259267in}{0.888886in}}%
\pgfpathlineto{\pgfqpoint{2.260686in}{0.888886in}}%
\pgfpathlineto{\pgfqpoint{2.260686in}{0.878969in}}%
\pgfpathlineto{\pgfqpoint{2.262105in}{0.878969in}}%
\pgfpathlineto{\pgfqpoint{2.262105in}{0.871559in}}%
\pgfpathlineto{\pgfqpoint{2.263523in}{0.871559in}}%
\pgfpathlineto{\pgfqpoint{2.263523in}{0.867235in}}%
\pgfpathlineto{\pgfqpoint{2.264942in}{0.867235in}}%
\pgfpathlineto{\pgfqpoint{2.264942in}{0.859164in}}%
\pgfpathlineto{\pgfqpoint{2.266361in}{0.859164in}}%
\pgfpathlineto{\pgfqpoint{2.266361in}{0.860624in}}%
\pgfpathlineto{\pgfqpoint{2.267779in}{0.860624in}}%
\pgfpathlineto{\pgfqpoint{2.267779in}{0.847980in}}%
\pgfpathlineto{\pgfqpoint{2.269198in}{0.847980in}}%
\pgfpathlineto{\pgfqpoint{2.269198in}{0.843738in}}%
\pgfpathlineto{\pgfqpoint{2.270617in}{0.843738in}}%
\pgfpathlineto{\pgfqpoint{2.270617in}{0.836934in}}%
\pgfpathlineto{\pgfqpoint{2.272035in}{0.836934in}}%
\pgfpathlineto{\pgfqpoint{2.272035in}{0.833683in}}%
\pgfpathlineto{\pgfqpoint{2.273454in}{0.833683in}}%
\pgfpathlineto{\pgfqpoint{2.273454in}{0.822252in}}%
\pgfpathlineto{\pgfqpoint{2.274873in}{0.822252in}}%
\pgfpathlineto{\pgfqpoint{2.274873in}{0.817018in}}%
\pgfpathlineto{\pgfqpoint{2.276291in}{0.817018in}}%
\pgfpathlineto{\pgfqpoint{2.276291in}{0.813850in}}%
\pgfpathlineto{\pgfqpoint{2.277710in}{0.813850in}}%
\pgfpathlineto{\pgfqpoint{2.277710in}{0.811123in}}%
\pgfpathlineto{\pgfqpoint{2.279129in}{0.811123in}}%
\pgfpathlineto{\pgfqpoint{2.279129in}{0.807570in}}%
\pgfpathlineto{\pgfqpoint{2.280548in}{0.807570in}}%
\pgfpathlineto{\pgfqpoint{2.280548in}{0.798507in}}%
\pgfpathlineto{\pgfqpoint{2.281966in}{0.798507in}}%
\pgfpathlineto{\pgfqpoint{2.281966in}{0.792695in}}%
\pgfpathlineto{\pgfqpoint{2.283385in}{0.792695in}}%
\pgfpathlineto{\pgfqpoint{2.283385in}{0.786800in}}%
\pgfpathlineto{\pgfqpoint{2.284804in}{0.786800in}}%
\pgfpathlineto{\pgfqpoint{2.284804in}{0.778095in}}%
\pgfpathlineto{\pgfqpoint{2.286222in}{0.778095in}}%
\pgfpathlineto{\pgfqpoint{2.286222in}{0.776140in}}%
\pgfpathlineto{\pgfqpoint{2.287641in}{0.776140in}}%
\pgfpathlineto{\pgfqpoint{2.287641in}{0.770327in}}%
\pgfpathlineto{\pgfqpoint{2.289060in}{0.770327in}}%
\pgfpathlineto{\pgfqpoint{2.289060in}{0.761650in}}%
\pgfpathlineto{\pgfqpoint{2.290478in}{0.761650in}}%
\pgfpathlineto{\pgfqpoint{2.290478in}{0.758896in}}%
\pgfpathlineto{\pgfqpoint{2.291897in}{0.758896in}}%
\pgfpathlineto{\pgfqpoint{2.291897in}{0.754681in}}%
\pgfpathlineto{\pgfqpoint{2.293316in}{0.754681in}}%
\pgfpathlineto{\pgfqpoint{2.293316in}{0.747850in}}%
\pgfpathlineto{\pgfqpoint{2.294734in}{0.747850in}}%
\pgfpathlineto{\pgfqpoint{2.294734in}{0.744902in}}%
\pgfpathlineto{\pgfqpoint{2.296153in}{0.744902in}}%
\pgfpathlineto{\pgfqpoint{2.296153in}{0.736225in}}%
\pgfpathlineto{\pgfqpoint{2.297572in}{0.736225in}}%
\pgfpathlineto{\pgfqpoint{2.297572in}{0.736611in}}%
\pgfpathlineto{\pgfqpoint{2.298991in}{0.736611in}}%
\pgfpathlineto{\pgfqpoint{2.298991in}{0.727961in}}%
\pgfpathlineto{\pgfqpoint{2.300409in}{0.727961in}}%
\pgfpathlineto{\pgfqpoint{2.300409in}{0.721157in}}%
\pgfpathlineto{\pgfqpoint{2.301828in}{0.721157in}}%
\pgfpathlineto{\pgfqpoint{2.301828in}{0.717576in}}%
\pgfpathlineto{\pgfqpoint{2.303247in}{0.717576in}}%
\pgfpathlineto{\pgfqpoint{2.303247in}{0.715676in}}%
\pgfpathlineto{\pgfqpoint{2.304665in}{0.715676in}}%
\pgfpathlineto{\pgfqpoint{2.304665in}{0.704106in}}%
\pgfpathlineto{\pgfqpoint{2.306084in}{0.704106in}}%
\pgfpathlineto{\pgfqpoint{2.306084in}{0.701076in}}%
\pgfpathlineto{\pgfqpoint{2.307503in}{0.701076in}}%
\pgfpathlineto{\pgfqpoint{2.307503in}{0.703555in}}%
\pgfpathlineto{\pgfqpoint{2.308921in}{0.703555in}}%
\pgfpathlineto{\pgfqpoint{2.308921in}{0.694410in}}%
\pgfpathlineto{\pgfqpoint{2.310340in}{0.694410in}}%
\pgfpathlineto{\pgfqpoint{2.310340in}{0.693666in}}%
\pgfpathlineto{\pgfqpoint{2.311759in}{0.693666in}}%
\pgfpathlineto{\pgfqpoint{2.311759in}{0.683226in}}%
\pgfpathlineto{\pgfqpoint{2.313177in}{0.683226in}}%
\pgfpathlineto{\pgfqpoint{2.313177in}{0.678213in}}%
\pgfpathlineto{\pgfqpoint{2.314596in}{0.678213in}}%
\pgfpathlineto{\pgfqpoint{2.314596in}{0.681766in}}%
\pgfpathlineto{\pgfqpoint{2.316015in}{0.681766in}}%
\pgfpathlineto{\pgfqpoint{2.316015in}{0.667525in}}%
\pgfpathlineto{\pgfqpoint{2.317433in}{0.667525in}}%
\pgfpathlineto{\pgfqpoint{2.317433in}{0.670032in}}%
\pgfpathlineto{\pgfqpoint{2.318852in}{0.670032in}}%
\pgfpathlineto{\pgfqpoint{2.318852in}{0.666561in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{0.666561in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{0.662264in}}%
\pgfpathlineto{\pgfqpoint{2.321690in}{0.662264in}}%
\pgfpathlineto{\pgfqpoint{2.321690in}{0.651383in}}%
\pgfpathlineto{\pgfqpoint{2.323108in}{0.651383in}}%
\pgfpathlineto{\pgfqpoint{2.323108in}{0.649014in}}%
\pgfpathlineto{\pgfqpoint{2.324527in}{0.649014in}}%
\pgfpathlineto{\pgfqpoint{2.324527in}{0.643202in}}%
\pgfpathlineto{\pgfqpoint{2.325946in}{0.643202in}}%
\pgfpathlineto{\pgfqpoint{2.325946in}{0.642100in}}%
\pgfpathlineto{\pgfqpoint{2.327364in}{0.642100in}}%
\pgfpathlineto{\pgfqpoint{2.327364in}{0.638574in}}%
\pgfpathlineto{\pgfqpoint{2.328783in}{0.638574in}}%
\pgfpathlineto{\pgfqpoint{2.328783in}{0.634662in}}%
\pgfpathlineto{\pgfqpoint{2.330202in}{0.634662in}}%
\pgfpathlineto{\pgfqpoint{2.330202in}{0.630586in}}%
\pgfpathlineto{\pgfqpoint{2.331620in}{0.630586in}}%
\pgfpathlineto{\pgfqpoint{2.331620in}{0.626178in}}%
\pgfpathlineto{\pgfqpoint{2.333039in}{0.626178in}}%
\pgfpathlineto{\pgfqpoint{2.333039in}{0.623451in}}%
\pgfpathlineto{\pgfqpoint{2.334458in}{0.623451in}}%
\pgfpathlineto{\pgfqpoint{2.334458in}{0.616840in}}%
\pgfpathlineto{\pgfqpoint{2.335876in}{0.616840in}}%
\pgfpathlineto{\pgfqpoint{2.335876in}{0.616151in}}%
\pgfpathlineto{\pgfqpoint{2.337295in}{0.616151in}}%
\pgfpathlineto{\pgfqpoint{2.337295in}{0.612267in}}%
\pgfpathlineto{\pgfqpoint{2.338714in}{0.612267in}}%
\pgfpathlineto{\pgfqpoint{2.338714in}{0.608714in}}%
\pgfpathlineto{\pgfqpoint{2.340133in}{0.608714in}}%
\pgfpathlineto{\pgfqpoint{2.340133in}{0.603508in}}%
\pgfpathlineto{\pgfqpoint{2.341551in}{0.603508in}}%
\pgfpathlineto{\pgfqpoint{2.341551in}{0.593812in}}%
\pgfpathlineto{\pgfqpoint{2.342970in}{0.593812in}}%
\pgfpathlineto{\pgfqpoint{2.342970in}{0.599266in}}%
\pgfpathlineto{\pgfqpoint{2.344389in}{0.599266in}}%
\pgfpathlineto{\pgfqpoint{2.344389in}{0.595767in}}%
\pgfpathlineto{\pgfqpoint{2.345807in}{0.595767in}}%
\pgfpathlineto{\pgfqpoint{2.345807in}{0.594307in}}%
\pgfpathlineto{\pgfqpoint{2.347226in}{0.594307in}}%
\pgfpathlineto{\pgfqpoint{2.347226in}{0.583179in}}%
\pgfpathlineto{\pgfqpoint{2.348645in}{0.583179in}}%
\pgfpathlineto{\pgfqpoint{2.348645in}{0.581526in}}%
\pgfpathlineto{\pgfqpoint{2.350063in}{0.581526in}}%
\pgfpathlineto{\pgfqpoint{2.350063in}{0.578716in}}%
\pgfpathlineto{\pgfqpoint{2.351482in}{0.578716in}}%
\pgfpathlineto{\pgfqpoint{2.351482in}{0.577146in}}%
\pgfpathlineto{\pgfqpoint{2.352901in}{0.577146in}}%
\pgfpathlineto{\pgfqpoint{2.352901in}{0.570866in}}%
\pgfpathlineto{\pgfqpoint{2.354319in}{0.570866in}}%
\pgfpathlineto{\pgfqpoint{2.354319in}{0.570232in}}%
\pgfpathlineto{\pgfqpoint{2.355738in}{0.570232in}}%
\pgfpathlineto{\pgfqpoint{2.355738in}{0.565742in}}%
\pgfpathlineto{\pgfqpoint{2.357157in}{0.565742in}}%
\pgfpathlineto{\pgfqpoint{2.357157in}{0.563125in}}%
\pgfpathlineto{\pgfqpoint{2.358576in}{0.563125in}}%
\pgfpathlineto{\pgfqpoint{2.358576in}{0.561252in}}%
\pgfpathlineto{\pgfqpoint{2.359994in}{0.561252in}}%
\pgfpathlineto{\pgfqpoint{2.359994in}{0.560976in}}%
\pgfpathlineto{\pgfqpoint{2.361413in}{0.560976in}}%
\pgfpathlineto{\pgfqpoint{2.361413in}{0.552685in}}%
\pgfpathlineto{\pgfqpoint{2.362832in}{0.552685in}}%
\pgfpathlineto{\pgfqpoint{2.362832in}{0.551280in}}%
\pgfpathlineto{\pgfqpoint{2.364250in}{0.551280in}}%
\pgfpathlineto{\pgfqpoint{2.364250in}{0.550619in}}%
\pgfpathlineto{\pgfqpoint{2.365669in}{0.550619in}}%
\pgfpathlineto{\pgfqpoint{2.365669in}{0.543925in}}%
\pgfpathlineto{\pgfqpoint{2.367088in}{0.543925in}}%
\pgfpathlineto{\pgfqpoint{2.367088in}{0.543182in}}%
\pgfpathlineto{\pgfqpoint{2.368506in}{0.543182in}}%
\pgfpathlineto{\pgfqpoint{2.368506in}{0.538967in}}%
\pgfpathlineto{\pgfqpoint{2.369925in}{0.538967in}}%
\pgfpathlineto{\pgfqpoint{2.369925in}{0.536075in}}%
\pgfpathlineto{\pgfqpoint{2.371344in}{0.536075in}}%
\pgfpathlineto{\pgfqpoint{2.371344in}{0.537425in}}%
\pgfpathlineto{\pgfqpoint{2.372762in}{0.537425in}}%
\pgfpathlineto{\pgfqpoint{2.372762in}{0.530152in}}%
\pgfpathlineto{\pgfqpoint{2.374181in}{0.530152in}}%
\pgfpathlineto{\pgfqpoint{2.374181in}{0.532218in}}%
\pgfpathlineto{\pgfqpoint{2.375600in}{0.532218in}}%
\pgfpathlineto{\pgfqpoint{2.375600in}{0.525525in}}%
\pgfpathlineto{\pgfqpoint{2.377018in}{0.525525in}}%
\pgfpathlineto{\pgfqpoint{2.377018in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{2.378437in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{2.378437in}{0.521613in}}%
\pgfpathlineto{\pgfqpoint{2.379856in}{0.521613in}}%
\pgfpathlineto{\pgfqpoint{2.379856in}{0.519189in}}%
\pgfpathlineto{\pgfqpoint{2.381275in}{0.519189in}}%
\pgfpathlineto{\pgfqpoint{2.381275in}{0.520897in}}%
\pgfpathlineto{\pgfqpoint{2.382693in}{0.520897in}}%
\pgfpathlineto{\pgfqpoint{2.382693in}{0.516214in}}%
\pgfpathlineto{\pgfqpoint{2.384112in}{0.516214in}}%
\pgfpathlineto{\pgfqpoint{2.384112in}{0.512964in}}%
\pgfpathlineto{\pgfqpoint{2.385531in}{0.512964in}}%
\pgfpathlineto{\pgfqpoint{2.385531in}{0.509493in}}%
\pgfpathlineto{\pgfqpoint{2.386949in}{0.509493in}}%
\pgfpathlineto{\pgfqpoint{2.386949in}{0.509961in}}%
\pgfpathlineto{\pgfqpoint{2.388368in}{0.509961in}}%
\pgfpathlineto{\pgfqpoint{2.388368in}{0.506711in}}%
\pgfpathlineto{\pgfqpoint{2.389787in}{0.506711in}}%
\pgfpathlineto{\pgfqpoint{2.389787in}{0.504314in}}%
\pgfpathlineto{\pgfqpoint{2.391205in}{0.504314in}}%
\pgfpathlineto{\pgfqpoint{2.391205in}{0.500788in}}%
\pgfpathlineto{\pgfqpoint{2.392624in}{0.500788in}}%
\pgfpathlineto{\pgfqpoint{2.392624in}{0.502606in}}%
\pgfpathlineto{\pgfqpoint{2.394043in}{0.502606in}}%
\pgfpathlineto{\pgfqpoint{2.394043in}{0.498116in}}%
\pgfpathlineto{\pgfqpoint{2.395461in}{0.498116in}}%
\pgfpathlineto{\pgfqpoint{2.395461in}{0.496629in}}%
\pgfpathlineto{\pgfqpoint{2.396880in}{0.496629in}}%
\pgfpathlineto{\pgfqpoint{2.396880in}{0.491395in}}%
\pgfpathlineto{\pgfqpoint{2.398299in}{0.491395in}}%
\pgfpathlineto{\pgfqpoint{2.398299in}{0.491009in}}%
\pgfpathlineto{\pgfqpoint{2.399718in}{0.491009in}}%
\pgfpathlineto{\pgfqpoint{2.399718in}{0.490624in}}%
\pgfpathlineto{\pgfqpoint{2.401136in}{0.490624in}}%
\pgfpathlineto{\pgfqpoint{2.401136in}{0.489412in}}%
\pgfpathlineto{\pgfqpoint{2.402555in}{0.489412in}}%
\pgfpathlineto{\pgfqpoint{2.402555in}{0.488392in}}%
\pgfpathlineto{\pgfqpoint{2.403974in}{0.488392in}}%
\pgfpathlineto{\pgfqpoint{2.403974in}{0.482663in}}%
\pgfpathlineto{\pgfqpoint{2.405392in}{0.482663in}}%
\pgfpathlineto{\pgfqpoint{2.405392in}{0.485886in}}%
\pgfpathlineto{\pgfqpoint{2.406811in}{0.485886in}}%
\pgfpathlineto{\pgfqpoint{2.406811in}{0.480046in}}%
\pgfpathlineto{\pgfqpoint{2.408230in}{0.480046in}}%
\pgfpathlineto{\pgfqpoint{2.408230in}{0.478063in}}%
\pgfpathlineto{\pgfqpoint{2.409648in}{0.478063in}}%
\pgfpathlineto{\pgfqpoint{2.409648in}{0.477539in}}%
\pgfpathlineto{\pgfqpoint{2.411067in}{0.477539in}}%
\pgfpathlineto{\pgfqpoint{2.411067in}{0.478806in}}%
\pgfpathlineto{\pgfqpoint{2.412486in}{0.478806in}}%
\pgfpathlineto{\pgfqpoint{2.412486in}{0.476768in}}%
\pgfpathlineto{\pgfqpoint{2.413904in}{0.476768in}}%
\pgfpathlineto{\pgfqpoint{2.413904in}{0.471534in}}%
\pgfpathlineto{\pgfqpoint{2.415323in}{0.471534in}}%
\pgfpathlineto{\pgfqpoint{2.415323in}{0.472829in}}%
\pgfpathlineto{\pgfqpoint{2.416742in}{0.472829in}}%
\pgfpathlineto{\pgfqpoint{2.416742in}{0.469083in}}%
\pgfpathlineto{\pgfqpoint{2.418161in}{0.469083in}}%
\pgfpathlineto{\pgfqpoint{2.418161in}{0.467127in}}%
\pgfpathlineto{\pgfqpoint{2.419579in}{0.467127in}}%
\pgfpathlineto{\pgfqpoint{2.419579in}{0.467430in}}%
\pgfpathlineto{\pgfqpoint{2.420998in}{0.467430in}}%
\pgfpathlineto{\pgfqpoint{2.420998in}{0.466493in}}%
\pgfpathlineto{\pgfqpoint{2.422417in}{0.466493in}}%
\pgfpathlineto{\pgfqpoint{2.422417in}{0.462582in}}%
\pgfpathlineto{\pgfqpoint{2.423835in}{0.462582in}}%
\pgfpathlineto{\pgfqpoint{2.423835in}{0.464179in}}%
\pgfpathlineto{\pgfqpoint{2.425254in}{0.464179in}}%
\pgfpathlineto{\pgfqpoint{2.425254in}{0.461425in}}%
\pgfpathlineto{\pgfqpoint{2.426673in}{0.461425in}}%
\pgfpathlineto{\pgfqpoint{2.426673in}{0.459386in}}%
\pgfpathlineto{\pgfqpoint{2.428091in}{0.459386in}}%
\pgfpathlineto{\pgfqpoint{2.428091in}{0.460984in}}%
\pgfpathlineto{\pgfqpoint{2.429510in}{0.460984in}}%
\pgfpathlineto{\pgfqpoint{2.429510in}{0.458698in}}%
\pgfpathlineto{\pgfqpoint{2.430929in}{0.458698in}}%
\pgfpathlineto{\pgfqpoint{2.430929in}{0.455172in}}%
\pgfpathlineto{\pgfqpoint{2.432347in}{0.455172in}}%
\pgfpathlineto{\pgfqpoint{2.432347in}{0.454070in}}%
\pgfpathlineto{\pgfqpoint{2.433766in}{0.454070in}}%
\pgfpathlineto{\pgfqpoint{2.433766in}{0.453354in}}%
\pgfpathlineto{\pgfqpoint{2.435185in}{0.453354in}}%
\pgfpathlineto{\pgfqpoint{2.435185in}{0.450296in}}%
\pgfpathlineto{\pgfqpoint{2.436603in}{0.450296in}}%
\pgfpathlineto{\pgfqpoint{2.436603in}{0.448946in}}%
\pgfpathlineto{\pgfqpoint{2.438022in}{0.448946in}}%
\pgfpathlineto{\pgfqpoint{2.438022in}{0.449690in}}%
\pgfpathlineto{\pgfqpoint{2.439441in}{0.449690in}}%
\pgfpathlineto{\pgfqpoint{2.439441in}{0.447707in}}%
\pgfpathlineto{\pgfqpoint{2.440860in}{0.447707in}}%
\pgfpathlineto{\pgfqpoint{2.440860in}{0.448616in}}%
\pgfpathlineto{\pgfqpoint{2.442278in}{0.448616in}}%
\pgfpathlineto{\pgfqpoint{2.442278in}{0.444374in}}%
\pgfpathlineto{\pgfqpoint{2.443697in}{0.444374in}}%
\pgfpathlineto{\pgfqpoint{2.443697in}{0.443024in}}%
\pgfpathlineto{\pgfqpoint{2.445116in}{0.443024in}}%
\pgfpathlineto{\pgfqpoint{2.445116in}{0.444594in}}%
\pgfpathlineto{\pgfqpoint{2.446534in}{0.444594in}}%
\pgfpathlineto{\pgfqpoint{2.446534in}{0.440793in}}%
\pgfpathlineto{\pgfqpoint{2.447953in}{0.440793in}}%
\pgfpathlineto{\pgfqpoint{2.447953in}{0.441950in}}%
\pgfpathlineto{\pgfqpoint{2.449372in}{0.441950in}}%
\pgfpathlineto{\pgfqpoint{2.449372in}{0.437487in}}%
\pgfpathlineto{\pgfqpoint{2.450790in}{0.437487in}}%
\pgfpathlineto{\pgfqpoint{2.450790in}{0.438534in}}%
\pgfpathlineto{\pgfqpoint{2.452209in}{0.438534in}}%
\pgfpathlineto{\pgfqpoint{2.452209in}{0.438561in}}%
\pgfpathlineto{\pgfqpoint{2.453628in}{0.438561in}}%
\pgfpathlineto{\pgfqpoint{2.453628in}{0.438038in}}%
\pgfpathlineto{\pgfqpoint{2.455046in}{0.438038in}}%
\pgfpathlineto{\pgfqpoint{2.455046in}{0.436771in}}%
\pgfpathlineto{\pgfqpoint{2.456465in}{0.436771in}}%
\pgfpathlineto{\pgfqpoint{2.456465in}{0.435889in}}%
\pgfpathlineto{\pgfqpoint{2.457884in}{0.435889in}}%
\pgfpathlineto{\pgfqpoint{2.457884in}{0.433438in}}%
\pgfpathlineto{\pgfqpoint{2.459303in}{0.433438in}}%
\pgfpathlineto{\pgfqpoint{2.459303in}{0.433520in}}%
\pgfpathlineto{\pgfqpoint{2.460721in}{0.433520in}}%
\pgfpathlineto{\pgfqpoint{2.460721in}{0.433796in}}%
\pgfpathlineto{\pgfqpoint{2.462140in}{0.433796in}}%
\pgfpathlineto{\pgfqpoint{2.462140in}{0.433052in}}%
\pgfpathlineto{\pgfqpoint{2.463559in}{0.433052in}}%
\pgfpathlineto{\pgfqpoint{2.463559in}{0.432281in}}%
\pgfpathlineto{\pgfqpoint{2.464977in}{0.432281in}}%
\pgfpathlineto{\pgfqpoint{2.464977in}{0.432033in}}%
\pgfpathlineto{\pgfqpoint{2.466396in}{0.432033in}}%
\pgfpathlineto{\pgfqpoint{2.466396in}{0.428149in}}%
\pgfpathlineto{\pgfqpoint{2.467815in}{0.428149in}}%
\pgfpathlineto{\pgfqpoint{2.467815in}{0.430463in}}%
\pgfpathlineto{\pgfqpoint{2.469233in}{0.430463in}}%
\pgfpathlineto{\pgfqpoint{2.469233in}{0.428287in}}%
\pgfpathlineto{\pgfqpoint{2.470652in}{0.428287in}}%
\pgfpathlineto{\pgfqpoint{2.470652in}{0.429692in}}%
\pgfpathlineto{\pgfqpoint{2.472071in}{0.429692in}}%
\pgfpathlineto{\pgfqpoint{2.472071in}{0.427846in}}%
\pgfpathlineto{\pgfqpoint{2.473489in}{0.427846in}}%
\pgfpathlineto{\pgfqpoint{2.473489in}{0.426469in}}%
\pgfpathlineto{\pgfqpoint{2.474908in}{0.426469in}}%
\pgfpathlineto{\pgfqpoint{2.474908in}{0.425532in}}%
\pgfpathlineto{\pgfqpoint{2.476327in}{0.425532in}}%
\pgfpathlineto{\pgfqpoint{2.476327in}{0.424843in}}%
\pgfpathlineto{\pgfqpoint{2.477746in}{0.424843in}}%
\pgfpathlineto{\pgfqpoint{2.477746in}{0.421125in}}%
\pgfpathlineto{\pgfqpoint{2.479164in}{0.421125in}}%
\pgfpathlineto{\pgfqpoint{2.479164in}{0.423549in}}%
\pgfpathlineto{\pgfqpoint{2.480583in}{0.423549in}}%
\pgfpathlineto{\pgfqpoint{2.480583in}{0.422419in}}%
\pgfpathlineto{\pgfqpoint{2.482002in}{0.422419in}}%
\pgfpathlineto{\pgfqpoint{2.482002in}{0.422034in}}%
\pgfpathlineto{\pgfqpoint{2.483420in}{0.422034in}}%
\pgfpathlineto{\pgfqpoint{2.483420in}{0.422282in}}%
\pgfpathlineto{\pgfqpoint{2.484839in}{0.422282in}}%
\pgfpathlineto{\pgfqpoint{2.484839in}{0.421510in}}%
\pgfpathlineto{\pgfqpoint{2.486258in}{0.421510in}}%
\pgfpathlineto{\pgfqpoint{2.486258in}{0.420078in}}%
\pgfpathlineto{\pgfqpoint{2.487676in}{0.420078in}}%
\pgfpathlineto{\pgfqpoint{2.487676in}{0.421125in}}%
\pgfpathlineto{\pgfqpoint{2.489095in}{0.421125in}}%
\pgfpathlineto{\pgfqpoint{2.489095in}{0.420491in}}%
\pgfpathlineto{\pgfqpoint{2.490514in}{0.420491in}}%
\pgfpathlineto{\pgfqpoint{2.490514in}{0.418838in}}%
\pgfpathlineto{\pgfqpoint{2.491932in}{0.418838in}}%
\pgfpathlineto{\pgfqpoint{2.491932in}{0.418728in}}%
\pgfpathlineto{\pgfqpoint{2.493351in}{0.418728in}}%
\pgfpathlineto{\pgfqpoint{2.493351in}{0.418398in}}%
\pgfpathlineto{\pgfqpoint{2.494770in}{0.418398in}}%
\pgfpathlineto{\pgfqpoint{2.494770in}{0.417323in}}%
\pgfpathlineto{\pgfqpoint{2.496188in}{0.417323in}}%
\pgfpathlineto{\pgfqpoint{2.496188in}{0.417544in}}%
\pgfpathlineto{\pgfqpoint{2.497607in}{0.417544in}}%
\pgfpathlineto{\pgfqpoint{2.497607in}{0.417048in}}%
\pgfpathlineto{\pgfqpoint{2.499026in}{0.417048in}}%
\pgfpathlineto{\pgfqpoint{2.499026in}{0.414486in}}%
\pgfpathlineto{\pgfqpoint{2.500445in}{0.414486in}}%
\pgfpathlineto{\pgfqpoint{2.500445in}{0.414458in}}%
\pgfpathlineto{\pgfqpoint{2.501863in}{0.414458in}}%
\pgfpathlineto{\pgfqpoint{2.501863in}{0.413797in}}%
\pgfpathlineto{\pgfqpoint{2.503282in}{0.413797in}}%
\pgfpathlineto{\pgfqpoint{2.503282in}{0.414403in}}%
\pgfpathlineto{\pgfqpoint{2.504701in}{0.414403in}}%
\pgfpathlineto{\pgfqpoint{2.504701in}{0.413935in}}%
\pgfpathlineto{\pgfqpoint{2.506119in}{0.413935in}}%
\pgfpathlineto{\pgfqpoint{2.506119in}{0.413439in}}%
\pgfpathlineto{\pgfqpoint{2.507538in}{0.413439in}}%
\pgfpathlineto{\pgfqpoint{2.507538in}{0.413742in}}%
\pgfpathlineto{\pgfqpoint{2.508957in}{0.413742in}}%
\pgfpathlineto{\pgfqpoint{2.508957in}{0.413191in}}%
\pgfpathlineto{\pgfqpoint{2.510375in}{0.413191in}}%
\pgfpathlineto{\pgfqpoint{2.510375in}{0.413109in}}%
\pgfpathlineto{\pgfqpoint{2.511794in}{0.413109in}}%
\pgfpathlineto{\pgfqpoint{2.511794in}{0.411759in}}%
\pgfpathlineto{\pgfqpoint{2.513213in}{0.411759in}}%
\pgfpathlineto{\pgfqpoint{2.513213in}{0.411704in}}%
\pgfpathlineto{\pgfqpoint{2.514631in}{0.411704in}}%
\pgfpathlineto{\pgfqpoint{2.514631in}{0.411539in}}%
\pgfpathlineto{\pgfqpoint{2.516050in}{0.411539in}}%
\pgfpathlineto{\pgfqpoint{2.516050in}{0.411924in}}%
\pgfpathlineto{\pgfqpoint{2.517469in}{0.411924in}}%
\pgfpathlineto{\pgfqpoint{2.517469in}{0.410850in}}%
\pgfpathlineto{\pgfqpoint{2.518888in}{0.410850in}}%
\pgfpathlineto{\pgfqpoint{2.518888in}{0.410464in}}%
\pgfpathlineto{\pgfqpoint{2.520306in}{0.410464in}}%
\pgfpathlineto{\pgfqpoint{2.520306in}{0.409693in}}%
\pgfpathlineto{\pgfqpoint{2.521725in}{0.409693in}}%
\pgfpathlineto{\pgfqpoint{2.521725in}{0.409087in}}%
\pgfpathlineto{\pgfqpoint{2.523144in}{0.409087in}}%
\pgfpathlineto{\pgfqpoint{2.523144in}{0.408977in}}%
\pgfpathlineto{\pgfqpoint{2.524562in}{0.408977in}}%
\pgfpathlineto{\pgfqpoint{2.524562in}{0.409059in}}%
\pgfpathlineto{\pgfqpoint{2.525981in}{0.409059in}}%
\pgfpathlineto{\pgfqpoint{2.525981in}{0.408894in}}%
\pgfpathlineto{\pgfqpoint{2.527400in}{0.408894in}}%
\pgfpathlineto{\pgfqpoint{2.527400in}{0.408288in}}%
\pgfpathlineto{\pgfqpoint{2.528818in}{0.408288in}}%
\pgfpathlineto{\pgfqpoint{2.528818in}{0.407407in}}%
\pgfpathlineto{\pgfqpoint{2.530237in}{0.407407in}}%
\pgfpathlineto{\pgfqpoint{2.530237in}{0.407517in}}%
\pgfpathlineto{\pgfqpoint{2.531656in}{0.407517in}}%
\pgfpathlineto{\pgfqpoint{2.531656in}{0.406773in}}%
\pgfpathlineto{\pgfqpoint{2.533074in}{0.406773in}}%
\pgfpathlineto{\pgfqpoint{2.533074in}{0.406856in}}%
\pgfpathlineto{\pgfqpoint{2.534493in}{0.406856in}}%
\pgfpathlineto{\pgfqpoint{2.534493in}{0.406498in}}%
\pgfpathlineto{\pgfqpoint{2.535912in}{0.406498in}}%
\pgfpathlineto{\pgfqpoint{2.535912in}{0.406360in}}%
\pgfpathlineto{\pgfqpoint{2.537331in}{0.406360in}}%
\pgfpathlineto{\pgfqpoint{2.537331in}{0.406911in}}%
\pgfpathlineto{\pgfqpoint{2.538749in}{0.406911in}}%
\pgfpathlineto{\pgfqpoint{2.538749in}{0.406084in}}%
\pgfpathlineto{\pgfqpoint{2.540168in}{0.406084in}}%
\pgfpathlineto{\pgfqpoint{2.540168in}{0.406029in}}%
\pgfpathlineto{\pgfqpoint{2.541587in}{0.406029in}}%
\pgfpathlineto{\pgfqpoint{2.541587in}{0.405974in}}%
\pgfpathlineto{\pgfqpoint{2.543005in}{0.405974in}}%
\pgfpathlineto{\pgfqpoint{2.543005in}{0.405974in}}%
\pgfpathlineto{\pgfqpoint{2.544424in}{0.405974in}}%
\pgfpathlineto{\pgfqpoint{2.544424in}{0.405478in}}%
\pgfpathlineto{\pgfqpoint{2.545843in}{0.405478in}}%
\pgfpathlineto{\pgfqpoint{2.545843in}{0.404983in}}%
\pgfpathlineto{\pgfqpoint{2.547261in}{0.404983in}}%
\pgfpathlineto{\pgfqpoint{2.547261in}{0.404790in}}%
\pgfpathlineto{\pgfqpoint{2.548680in}{0.404790in}}%
\pgfpathlineto{\pgfqpoint{2.548680in}{0.404762in}}%
\pgfpathlineto{\pgfqpoint{2.550099in}{0.404762in}}%
\pgfpathlineto{\pgfqpoint{2.550099in}{0.404239in}}%
\pgfpathlineto{\pgfqpoint{2.551517in}{0.404239in}}%
\pgfpathlineto{\pgfqpoint{2.551517in}{0.403605in}}%
\pgfpathlineto{\pgfqpoint{2.552936in}{0.403605in}}%
\pgfpathlineto{\pgfqpoint{2.552936in}{0.403743in}}%
\pgfpathlineto{\pgfqpoint{2.554355in}{0.403743in}}%
\pgfpathlineto{\pgfqpoint{2.554355in}{0.403991in}}%
\pgfpathlineto{\pgfqpoint{2.555773in}{0.403991in}}%
\pgfpathlineto{\pgfqpoint{2.555773in}{0.402999in}}%
\pgfpathlineto{\pgfqpoint{2.557192in}{0.402999in}}%
\pgfpathlineto{\pgfqpoint{2.557192in}{0.404184in}}%
\pgfpathlineto{\pgfqpoint{2.558611in}{0.404184in}}%
\pgfpathlineto{\pgfqpoint{2.558611in}{0.402999in}}%
\pgfpathlineto{\pgfqpoint{2.560030in}{0.402999in}}%
\pgfpathlineto{\pgfqpoint{2.560030in}{0.402889in}}%
\pgfpathlineto{\pgfqpoint{2.561448in}{0.402889in}}%
\pgfpathlineto{\pgfqpoint{2.561448in}{0.403385in}}%
\pgfpathlineto{\pgfqpoint{2.562867in}{0.403385in}}%
\pgfpathlineto{\pgfqpoint{2.562867in}{0.402862in}}%
\pgfpathlineto{\pgfqpoint{2.564286in}{0.402862in}}%
\pgfpathlineto{\pgfqpoint{2.564286in}{0.403027in}}%
\pgfpathlineto{\pgfqpoint{2.565704in}{0.403027in}}%
\pgfpathlineto{\pgfqpoint{2.565704in}{0.402393in}}%
\pgfpathlineto{\pgfqpoint{2.567123in}{0.402393in}}%
\pgfpathlineto{\pgfqpoint{2.567123in}{0.402669in}}%
\pgfpathlineto{\pgfqpoint{2.568542in}{0.402669in}}%
\pgfpathlineto{\pgfqpoint{2.568542in}{0.402503in}}%
\pgfpathlineto{\pgfqpoint{2.569960in}{0.402503in}}%
\pgfpathlineto{\pgfqpoint{2.569960in}{0.402035in}}%
\pgfpathlineto{\pgfqpoint{2.571379in}{0.402035in}}%
\pgfpathlineto{\pgfqpoint{2.571379in}{0.401760in}}%
\pgfpathlineto{\pgfqpoint{2.572798in}{0.401760in}}%
\pgfpathlineto{\pgfqpoint{2.572798in}{0.401870in}}%
\pgfpathlineto{\pgfqpoint{2.574216in}{0.401870in}}%
\pgfpathlineto{\pgfqpoint{2.574216in}{0.401622in}}%
\pgfpathlineto{\pgfqpoint{2.575635in}{0.401622in}}%
\pgfpathlineto{\pgfqpoint{2.575635in}{0.401429in}}%
\pgfpathlineto{\pgfqpoint{2.577054in}{0.401429in}}%
\pgfpathlineto{\pgfqpoint{2.577054in}{0.402035in}}%
\pgfpathlineto{\pgfqpoint{2.578473in}{0.402035in}}%
\pgfpathlineto{\pgfqpoint{2.578473in}{0.401402in}}%
\pgfpathlineto{\pgfqpoint{2.579891in}{0.401402in}}%
\pgfpathlineto{\pgfqpoint{2.579891in}{0.400823in}}%
\pgfpathlineto{\pgfqpoint{2.581310in}{0.400823in}}%
\pgfpathlineto{\pgfqpoint{2.581310in}{0.401677in}}%
\pgfpathlineto{\pgfqpoint{2.582729in}{0.401677in}}%
\pgfpathlineto{\pgfqpoint{2.582729in}{0.400685in}}%
\pgfpathlineto{\pgfqpoint{2.584147in}{0.400685in}}%
\pgfpathlineto{\pgfqpoint{2.584147in}{0.401126in}}%
\pgfpathlineto{\pgfqpoint{2.585566in}{0.401126in}}%
\pgfpathlineto{\pgfqpoint{2.585566in}{0.400355in}}%
\pgfpathlineto{\pgfqpoint{2.586985in}{0.400355in}}%
\pgfpathlineto{\pgfqpoint{2.586985in}{0.400851in}}%
\pgfpathlineto{\pgfqpoint{2.588403in}{0.400851in}}%
\pgfpathlineto{\pgfqpoint{2.588403in}{0.400493in}}%
\pgfpathlineto{\pgfqpoint{2.589822in}{0.400493in}}%
\pgfpathlineto{\pgfqpoint{2.589822in}{0.400493in}}%
\pgfpathlineto{\pgfqpoint{2.591241in}{0.400493in}}%
\pgfpathlineto{\pgfqpoint{2.591241in}{0.400851in}}%
\pgfpathlineto{\pgfqpoint{2.592659in}{0.400851in}}%
\pgfpathlineto{\pgfqpoint{2.592659in}{0.400079in}}%
\pgfpathlineto{\pgfqpoint{2.594078in}{0.400079in}}%
\pgfpathlineto{\pgfqpoint{2.594078in}{0.400410in}}%
\pgfpathlineto{\pgfqpoint{2.595497in}{0.400410in}}%
\pgfpathlineto{\pgfqpoint{2.595497in}{0.399887in}}%
\pgfpathlineto{\pgfqpoint{2.596916in}{0.399887in}}%
\pgfpathlineto{\pgfqpoint{2.596916in}{0.399914in}}%
\pgfpathlineto{\pgfqpoint{2.598334in}{0.399914in}}%
\pgfpathlineto{\pgfqpoint{2.598334in}{0.399887in}}%
\pgfpathlineto{\pgfqpoint{2.599753in}{0.399887in}}%
\pgfpathlineto{\pgfqpoint{2.599753in}{0.399584in}}%
\pgfpathlineto{\pgfqpoint{2.601172in}{0.399584in}}%
\pgfpathlineto{\pgfqpoint{2.601172in}{0.399639in}}%
\pgfpathlineto{\pgfqpoint{2.602590in}{0.399639in}}%
\pgfpathlineto{\pgfqpoint{2.602590in}{0.399997in}}%
\pgfpathlineto{\pgfqpoint{2.604009in}{0.399997in}}%
\pgfpathlineto{\pgfqpoint{2.604009in}{0.399804in}}%
\pgfpathlineto{\pgfqpoint{2.605428in}{0.399804in}}%
\pgfpathlineto{\pgfqpoint{2.605428in}{0.399721in}}%
\pgfpathlineto{\pgfqpoint{2.606846in}{0.399721in}}%
\pgfpathlineto{\pgfqpoint{2.606846in}{0.399611in}}%
\pgfpathlineto{\pgfqpoint{2.608265in}{0.399611in}}%
\pgfpathlineto{\pgfqpoint{2.608265in}{0.399749in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{0.399749in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{0.399556in}}%
\pgfpathlineto{\pgfqpoint{2.611102in}{0.399556in}}%
\pgfpathlineto{\pgfqpoint{2.611102in}{0.399721in}}%
\pgfpathlineto{\pgfqpoint{2.612521in}{0.399721in}}%
\pgfpathlineto{\pgfqpoint{2.612521in}{0.399281in}}%
\pgfpathlineto{\pgfqpoint{2.613940in}{0.399281in}}%
\pgfpathlineto{\pgfqpoint{2.613940in}{0.399198in}}%
\pgfpathlineto{\pgfqpoint{2.615358in}{0.399198in}}%
\pgfpathlineto{\pgfqpoint{2.615358in}{0.399446in}}%
\pgfpathlineto{\pgfqpoint{2.616777in}{0.399446in}}%
\pgfpathlineto{\pgfqpoint{2.616777in}{0.399198in}}%
\pgfpathlineto{\pgfqpoint{2.618196in}{0.399198in}}%
\pgfpathlineto{\pgfqpoint{2.618196in}{0.399088in}}%
\pgfpathlineto{\pgfqpoint{2.619615in}{0.399088in}}%
\pgfpathlineto{\pgfqpoint{2.619615in}{0.399418in}}%
\pgfpathlineto{\pgfqpoint{2.621033in}{0.399418in}}%
\pgfpathlineto{\pgfqpoint{2.621033in}{0.398950in}}%
\pgfpathlineto{\pgfqpoint{2.622452in}{0.398950in}}%
\pgfpathlineto{\pgfqpoint{2.622452in}{0.399253in}}%
\pgfpathlineto{\pgfqpoint{2.623871in}{0.399253in}}%
\pgfpathlineto{\pgfqpoint{2.623871in}{0.398840in}}%
\pgfpathlineto{\pgfqpoint{2.625289in}{0.398840in}}%
\pgfpathlineto{\pgfqpoint{2.625289in}{0.398922in}}%
\pgfpathlineto{\pgfqpoint{2.626708in}{0.398922in}}%
\pgfpathlineto{\pgfqpoint{2.626708in}{0.398427in}}%
\pgfpathlineto{\pgfqpoint{2.628127in}{0.398427in}}%
\pgfpathlineto{\pgfqpoint{2.628127in}{0.398730in}}%
\pgfpathlineto{\pgfqpoint{2.629545in}{0.398730in}}%
\pgfpathlineto{\pgfqpoint{2.629545in}{0.398537in}}%
\pgfpathlineto{\pgfqpoint{2.630964in}{0.398537in}}%
\pgfpathlineto{\pgfqpoint{2.630964in}{0.398592in}}%
\pgfpathlineto{\pgfqpoint{2.632383in}{0.398592in}}%
\pgfpathlineto{\pgfqpoint{2.632383in}{0.398840in}}%
\pgfpathlineto{\pgfqpoint{2.633801in}{0.398840in}}%
\pgfpathlineto{\pgfqpoint{2.633801in}{0.398619in}}%
\pgfpathlineto{\pgfqpoint{2.635220in}{0.398619in}}%
\pgfpathlineto{\pgfqpoint{2.635220in}{0.398454in}}%
\pgfpathlineto{\pgfqpoint{2.636639in}{0.398454in}}%
\pgfpathlineto{\pgfqpoint{2.636639in}{0.398619in}}%
\pgfpathlineto{\pgfqpoint{2.638058in}{0.398619in}}%
\pgfpathlineto{\pgfqpoint{2.638058in}{0.398675in}}%
\pgfpathlineto{\pgfqpoint{2.639476in}{0.398675in}}%
\pgfpathlineto{\pgfqpoint{2.639476in}{0.398427in}}%
\pgfpathlineto{\pgfqpoint{2.640895in}{0.398427in}}%
\pgfpathlineto{\pgfqpoint{2.640895in}{0.398124in}}%
\pgfpathlineto{\pgfqpoint{2.642314in}{0.398124in}}%
\pgfpathlineto{\pgfqpoint{2.642314in}{0.398069in}}%
\pgfpathlineto{\pgfqpoint{2.643732in}{0.398069in}}%
\pgfpathlineto{\pgfqpoint{2.643732in}{0.398151in}}%
\pgfpathlineto{\pgfqpoint{2.645151in}{0.398151in}}%
\pgfpathlineto{\pgfqpoint{2.645151in}{0.398124in}}%
\pgfpathlineto{\pgfqpoint{2.646570in}{0.398124in}}%
\pgfpathlineto{\pgfqpoint{2.646570in}{0.398372in}}%
\pgfpathlineto{\pgfqpoint{2.647988in}{0.398372in}}%
\pgfpathlineto{\pgfqpoint{2.647988in}{0.398261in}}%
\pgfpathlineto{\pgfqpoint{2.649407in}{0.398261in}}%
\pgfpathlineto{\pgfqpoint{2.649407in}{0.398344in}}%
\pgfpathlineto{\pgfqpoint{2.650826in}{0.398344in}}%
\pgfpathlineto{\pgfqpoint{2.650826in}{0.398206in}}%
\pgfpathlineto{\pgfqpoint{2.652244in}{0.398206in}}%
\pgfpathlineto{\pgfqpoint{2.652244in}{0.397958in}}%
\pgfpathlineto{\pgfqpoint{2.653663in}{0.397958in}}%
\pgfpathlineto{\pgfqpoint{2.653663in}{0.398013in}}%
\pgfpathlineto{\pgfqpoint{2.655082in}{0.398013in}}%
\pgfpathlineto{\pgfqpoint{2.655082in}{0.398179in}}%
\pgfpathlineto{\pgfqpoint{2.656501in}{0.398179in}}%
\pgfpathlineto{\pgfqpoint{2.656501in}{0.398151in}}%
\pgfpathlineto{\pgfqpoint{2.657919in}{0.398151in}}%
\pgfpathlineto{\pgfqpoint{2.657919in}{0.397986in}}%
\pgfpathlineto{\pgfqpoint{2.659338in}{0.397986in}}%
\pgfpathlineto{\pgfqpoint{2.659338in}{0.398069in}}%
\pgfpathlineto{\pgfqpoint{2.660757in}{0.398069in}}%
\pgfpathlineto{\pgfqpoint{2.660757in}{0.397931in}}%
\pgfpathlineto{\pgfqpoint{2.662175in}{0.397931in}}%
\pgfpathlineto{\pgfqpoint{2.662175in}{0.398041in}}%
\pgfpathlineto{\pgfqpoint{2.663594in}{0.398041in}}%
\pgfpathlineto{\pgfqpoint{2.663594in}{0.397986in}}%
\pgfpathlineto{\pgfqpoint{2.665013in}{0.397986in}}%
\pgfpathlineto{\pgfqpoint{2.665013in}{0.398179in}}%
\pgfpathlineto{\pgfqpoint{2.666431in}{0.398179in}}%
\pgfpathlineto{\pgfqpoint{2.666431in}{0.398041in}}%
\pgfpathlineto{\pgfqpoint{2.667850in}{0.398041in}}%
\pgfpathlineto{\pgfqpoint{2.667850in}{0.398041in}}%
\pgfpathlineto{\pgfqpoint{2.669269in}{0.398041in}}%
\pgfpathlineto{\pgfqpoint{2.669269in}{0.398069in}}%
\pgfpathlineto{\pgfqpoint{2.670687in}{0.398069in}}%
\pgfpathlineto{\pgfqpoint{2.670687in}{0.398013in}}%
\pgfpathlineto{\pgfqpoint{2.672106in}{0.398013in}}%
\pgfpathlineto{\pgfqpoint{2.672106in}{0.397931in}}%
\pgfpathlineto{\pgfqpoint{2.673525in}{0.397931in}}%
\pgfpathlineto{\pgfqpoint{2.673525in}{0.397793in}}%
\pgfpathlineto{\pgfqpoint{2.674943in}{0.397793in}}%
\pgfpathlineto{\pgfqpoint{2.674943in}{0.397821in}}%
\pgfpathlineto{\pgfqpoint{2.676362in}{0.397821in}}%
\pgfpathlineto{\pgfqpoint{2.676362in}{0.397931in}}%
\pgfpathlineto{\pgfqpoint{2.677781in}{0.397931in}}%
\pgfpathlineto{\pgfqpoint{2.677781in}{0.397903in}}%
\pgfpathlineto{\pgfqpoint{2.679200in}{0.397903in}}%
\pgfpathlineto{\pgfqpoint{2.679200in}{0.397848in}}%
\pgfpathlineto{\pgfqpoint{2.680618in}{0.397848in}}%
\pgfpathlineto{\pgfqpoint{2.680618in}{0.397683in}}%
\pgfpathlineto{\pgfqpoint{2.682037in}{0.397683in}}%
\pgfpathlineto{\pgfqpoint{2.682037in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{2.683456in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{2.683456in}{0.397931in}}%
\pgfpathlineto{\pgfqpoint{2.684874in}{0.397931in}}%
\pgfpathlineto{\pgfqpoint{2.684874in}{0.397655in}}%
\pgfpathlineto{\pgfqpoint{2.686293in}{0.397655in}}%
\pgfpathlineto{\pgfqpoint{2.686293in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{2.687712in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{2.687712in}{0.397683in}}%
\pgfpathlineto{\pgfqpoint{2.689130in}{0.397683in}}%
\pgfpathlineto{\pgfqpoint{2.689130in}{0.397573in}}%
\pgfpathlineto{\pgfqpoint{2.690549in}{0.397573in}}%
\pgfpathlineto{\pgfqpoint{2.690549in}{0.397655in}}%
\pgfpathlineto{\pgfqpoint{2.691968in}{0.397655in}}%
\pgfpathlineto{\pgfqpoint{2.691968in}{0.397518in}}%
\pgfpathlineto{\pgfqpoint{2.693386in}{0.397518in}}%
\pgfpathlineto{\pgfqpoint{2.693386in}{0.397545in}}%
\pgfpathlineto{\pgfqpoint{2.694805in}{0.397545in}}%
\pgfpathlineto{\pgfqpoint{2.694805in}{0.397683in}}%
\pgfpathlineto{\pgfqpoint{2.696224in}{0.397683in}}%
\pgfpathlineto{\pgfqpoint{2.696224in}{0.397545in}}%
\pgfpathlineto{\pgfqpoint{2.697643in}{0.397545in}}%
\pgfpathlineto{\pgfqpoint{2.697643in}{0.397462in}}%
\pgfpathlineto{\pgfqpoint{2.699061in}{0.397462in}}%
\pgfpathlineto{\pgfqpoint{2.699061in}{0.397573in}}%
\pgfpathlineto{\pgfqpoint{2.700480in}{0.397573in}}%
\pgfpathlineto{\pgfqpoint{2.700480in}{0.397793in}}%
\pgfpathlineto{\pgfqpoint{2.701899in}{0.397793in}}%
\pgfpathlineto{\pgfqpoint{2.701899in}{0.397545in}}%
\pgfpathlineto{\pgfqpoint{2.703317in}{0.397545in}}%
\pgfpathlineto{\pgfqpoint{2.703317in}{0.397518in}}%
\pgfpathlineto{\pgfqpoint{2.704736in}{0.397518in}}%
\pgfpathlineto{\pgfqpoint{2.704736in}{0.397655in}}%
\pgfpathlineto{\pgfqpoint{2.706155in}{0.397655in}}%
\pgfpathlineto{\pgfqpoint{2.706155in}{0.397545in}}%
\pgfpathlineto{\pgfqpoint{2.707573in}{0.397545in}}%
\pgfpathlineto{\pgfqpoint{2.707573in}{0.397600in}}%
\pgfpathlineto{\pgfqpoint{2.708992in}{0.397600in}}%
\pgfpathlineto{\pgfqpoint{2.708992in}{0.397573in}}%
\pgfpathlineto{\pgfqpoint{2.710411in}{0.397573in}}%
\pgfpathlineto{\pgfqpoint{2.710411in}{0.397545in}}%
\pgfpathlineto{\pgfqpoint{2.711829in}{0.397545in}}%
\pgfpathlineto{\pgfqpoint{2.711829in}{0.397628in}}%
\pgfpathlineto{\pgfqpoint{2.713248in}{0.397628in}}%
\pgfpathlineto{\pgfqpoint{2.713248in}{0.397545in}}%
\pgfpathlineto{\pgfqpoint{2.714667in}{0.397545in}}%
\pgfpathlineto{\pgfqpoint{2.714667in}{0.397573in}}%
\pgfpathlineto{\pgfqpoint{2.716086in}{0.397573in}}%
\pgfpathlineto{\pgfqpoint{2.716086in}{0.397490in}}%
\pgfpathlineto{\pgfqpoint{2.717504in}{0.397490in}}%
\pgfpathlineto{\pgfqpoint{2.717504in}{0.397518in}}%
\pgfpathlineto{\pgfqpoint{2.718923in}{0.397518in}}%
\pgfpathlineto{\pgfqpoint{2.718923in}{0.397545in}}%
\pgfpathlineto{\pgfqpoint{2.720342in}{0.397545in}}%
\pgfpathlineto{\pgfqpoint{2.720342in}{0.397518in}}%
\pgfpathlineto{\pgfqpoint{2.721760in}{0.397518in}}%
\pgfpathlineto{\pgfqpoint{2.721760in}{0.397462in}}%
\pgfpathlineto{\pgfqpoint{2.723179in}{0.397462in}}%
\pgfpathlineto{\pgfqpoint{2.723179in}{0.397545in}}%
\pgfpathlineto{\pgfqpoint{2.724598in}{0.397545in}}%
\pgfpathlineto{\pgfqpoint{2.724598in}{0.397545in}}%
\pgfpathlineto{\pgfqpoint{2.726016in}{0.397545in}}%
\pgfpathlineto{\pgfqpoint{2.726016in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.727435in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.727435in}{0.397490in}}%
\pgfpathlineto{\pgfqpoint{2.728854in}{0.397490in}}%
\pgfpathlineto{\pgfqpoint{2.728854in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.730272in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.730272in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.731691in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.731691in}{0.397462in}}%
\pgfpathlineto{\pgfqpoint{2.733110in}{0.397462in}}%
\pgfpathlineto{\pgfqpoint{2.733110in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.734528in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.734528in}{0.397490in}}%
\pgfpathlineto{\pgfqpoint{2.735947in}{0.397490in}}%
\pgfpathlineto{\pgfqpoint{2.735947in}{0.397462in}}%
\pgfpathlineto{\pgfqpoint{2.737366in}{0.397462in}}%
\pgfpathlineto{\pgfqpoint{2.737366in}{0.397518in}}%
\pgfpathlineto{\pgfqpoint{2.738785in}{0.397518in}}%
\pgfpathlineto{\pgfqpoint{2.738785in}{0.397518in}}%
\pgfpathlineto{\pgfqpoint{2.740203in}{0.397518in}}%
\pgfpathlineto{\pgfqpoint{2.740203in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.741622in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.741622in}{0.397462in}}%
\pgfpathlineto{\pgfqpoint{2.743041in}{0.397462in}}%
\pgfpathlineto{\pgfqpoint{2.743041in}{0.397435in}}%
\pgfpathlineto{\pgfqpoint{2.744459in}{0.397435in}}%
\pgfpathlineto{\pgfqpoint{2.744459in}{0.397518in}}%
\pgfpathlineto{\pgfqpoint{2.745878in}{0.397518in}}%
\pgfpathlineto{\pgfqpoint{2.745878in}{0.397462in}}%
\pgfpathlineto{\pgfqpoint{2.747297in}{0.397462in}}%
\pgfpathlineto{\pgfqpoint{2.747297in}{0.397490in}}%
\pgfpathlineto{\pgfqpoint{2.748715in}{0.397490in}}%
\pgfpathlineto{\pgfqpoint{2.748715in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.750134in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.750134in}{0.397490in}}%
\pgfpathlineto{\pgfqpoint{2.751553in}{0.397490in}}%
\pgfpathlineto{\pgfqpoint{2.751553in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.752971in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.752971in}{0.397435in}}%
\pgfpathlineto{\pgfqpoint{2.754390in}{0.397435in}}%
\pgfpathlineto{\pgfqpoint{2.754390in}{0.397490in}}%
\pgfpathlineto{\pgfqpoint{2.755809in}{0.397490in}}%
\pgfpathlineto{\pgfqpoint{2.755809in}{0.397435in}}%
\pgfpathlineto{\pgfqpoint{2.757228in}{0.397435in}}%
\pgfpathlineto{\pgfqpoint{2.757228in}{0.397518in}}%
\pgfpathlineto{\pgfqpoint{2.758646in}{0.397518in}}%
\pgfpathlineto{\pgfqpoint{2.758646in}{0.397462in}}%
\pgfpathlineto{\pgfqpoint{2.760065in}{0.397462in}}%
\pgfpathlineto{\pgfqpoint{2.760065in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.761484in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.761484in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.762902in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.762902in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.764321in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.764321in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.765740in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.765740in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.767158in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.767158in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.768577in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.768577in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.769996in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.769996in}{0.397435in}}%
\pgfpathlineto{\pgfqpoint{2.771414in}{0.397435in}}%
\pgfpathlineto{\pgfqpoint{2.771414in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.772833in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.772833in}{0.397490in}}%
\pgfpathlineto{\pgfqpoint{2.774252in}{0.397490in}}%
\pgfpathlineto{\pgfqpoint{2.774252in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.775671in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.775671in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.777089in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.777089in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.778508in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.778508in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.779927in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.779927in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.781345in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.781345in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.782764in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.782764in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.784183in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.784183in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.785601in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.785601in}{0.397435in}}%
\pgfpathlineto{\pgfqpoint{2.787020in}{0.397435in}}%
\pgfpathlineto{\pgfqpoint{2.787020in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.788439in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.788439in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.789857in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.789857in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.791276in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.791276in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.792695in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.792695in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.794113in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.794113in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.795532in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.795532in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.796951in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.796951in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.798370in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.798370in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.801207in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.801207in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.802626in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.802626in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.804044in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.804044in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.805463in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.805463in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.806882in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.806882in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.808300in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.808300in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.809719in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.809719in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.811138in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.811138in}{0.397435in}}%
\pgfpathlineto{\pgfqpoint{2.812556in}{0.397435in}}%
\pgfpathlineto{\pgfqpoint{2.812556in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.813975in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.813975in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.815394in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.815394in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.816813in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.816813in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.818231in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.818231in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.819650in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.819650in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.821069in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.821069in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.822487in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.822487in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.823906in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.823906in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.825325in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.825325in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.826743in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.826743in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.828162in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.828162in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.829581in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.829581in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.830999in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.830999in}{0.397435in}}%
\pgfpathlineto{\pgfqpoint{2.832418in}{0.397435in}}%
\pgfpathlineto{\pgfqpoint{2.832418in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.833837in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.833837in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.835256in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.835256in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.836674in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.836674in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.838093in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.838093in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.839512in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.839512in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.840930in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.840930in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.842349in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.842349in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.843768in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.843768in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.845186in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.845186in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.846605in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.846605in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.848024in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.848024in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.849442in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.849442in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.850861in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.850861in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.852280in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.852280in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.853698in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.853698in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.855117in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.855117in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.856536in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.856536in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.857955in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.857955in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.859373in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.859373in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.860792in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.860792in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.862211in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.862211in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.863629in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.863629in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.865048in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.865048in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.866467in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.866467in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.867885in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.867885in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.869304in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.869304in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.870723in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.870723in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.872141in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.872141in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.873560in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.873560in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.874979in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.874979in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.876398in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.876398in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.877816in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.877816in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.879235in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.879235in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.880654in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.880654in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.882072in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.882072in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.883491in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.883491in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.884910in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.884910in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.886328in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.886328in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.887747in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.887747in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.889166in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.889166in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.890584in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.890584in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.892003in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.892003in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.893422in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.893422in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.894841in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.894841in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.896259in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.896259in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.897678in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{2.897678in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.896259in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.896259in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.894841in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.894841in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.893422in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.893422in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.892003in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.892003in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.890584in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.890584in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.889166in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.889166in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.887747in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.887747in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.886328in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.886328in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.884910in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.884910in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.883491in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.883491in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.882072in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.882072in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.880654in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.880654in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.879235in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.879235in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.877816in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.877816in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.876398in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.876398in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.874979in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.874979in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.873560in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.873560in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.872141in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.872141in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.870723in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.870723in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.869304in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.869304in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.867885in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.867885in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.866467in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.866467in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.865048in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.865048in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.863629in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.863629in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.862211in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.862211in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.860792in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.860792in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.859373in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.859373in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.857955in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.857955in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.856536in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.856536in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.855117in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.855117in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.853698in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.853698in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.852280in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.852280in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.850861in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.850861in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.849442in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.849442in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.848024in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.848024in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.846605in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.846605in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.845186in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.845186in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.843768in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.843768in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.842349in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.842349in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.840930in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.840930in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.839512in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.839512in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.838093in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.838093in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.836674in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.836674in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.835256in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.835256in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.833837in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.833837in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.832418in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.832418in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.830999in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.830999in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.829581in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.829581in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.828162in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.828162in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.826743in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.826743in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.825325in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.825325in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.823906in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.823906in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.822487in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.822487in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.821069in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.821069in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.819650in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.819650in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.818231in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.818231in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.816813in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.816813in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.815394in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.815394in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.813975in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.813975in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.812556in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.812556in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.811138in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.811138in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.809719in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.809719in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.808300in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.808300in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.806882in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.806882in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.805463in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.805463in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.804044in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.804044in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.802626in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.802626in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.801207in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.801207in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.798370in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.798370in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.796951in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.796951in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.795532in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.795532in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.794113in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.794113in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.792695in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.792695in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.791276in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.791276in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.789857in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.789857in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.788439in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.788439in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.787020in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.787020in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.785601in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.785601in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.784183in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.784183in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.782764in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.782764in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.781345in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.781345in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.779927in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.779927in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.778508in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.778508in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.777089in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.777089in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.775671in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.775671in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.774252in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.774252in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.772833in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.772833in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.771414in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.771414in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.769996in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.769996in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.768577in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.768577in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.767158in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.767158in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.765740in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.765740in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.764321in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.764321in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.762902in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.762902in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.761484in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.761484in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.760065in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.760065in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.758646in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.758646in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.757228in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.757228in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.755809in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.755809in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.754390in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.754390in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.752971in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.752971in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.751553in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.751553in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.750134in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.750134in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.748715in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.748715in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.747297in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.747297in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.745878in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.745878in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.744459in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.744459in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.743041in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.743041in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.741622in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.741622in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.740203in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.740203in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.738785in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.738785in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.737366in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.737366in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.735947in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.735947in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.734528in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.734528in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.733110in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.733110in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.731691in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.731691in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.730272in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.730272in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.728854in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.728854in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.727435in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.727435in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.726016in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.726016in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.724598in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.724598in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.723179in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.723179in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.721760in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.721760in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.720342in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.720342in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.718923in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.718923in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.717504in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.717504in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.716086in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.716086in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.714667in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.714667in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.713248in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.713248in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.711829in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.711829in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.710411in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.710411in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.708992in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.708992in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.707573in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.707573in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.706155in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.706155in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.704736in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.704736in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.703317in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.703317in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.701899in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.701899in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.700480in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.700480in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.699061in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.699061in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.697643in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.697643in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.696224in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.696224in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.694805in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.694805in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.693386in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.693386in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.691968in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.691968in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.690549in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.690549in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.689130in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.689130in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.687712in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.687712in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.686293in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.686293in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.684874in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.684874in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.683456in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.683456in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.682037in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.682037in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.680618in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.680618in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.679200in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.679200in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.677781in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.677781in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.676362in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.676362in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.674943in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.674943in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.673525in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.673525in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.672106in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.672106in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.670687in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.670687in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.669269in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.669269in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.667850in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.667850in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.666431in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.666431in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.665013in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.665013in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.663594in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.663594in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.662175in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.662175in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.660757in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.660757in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.659338in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.659338in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.657919in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.657919in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.656501in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.656501in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.655082in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.655082in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.653663in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.653663in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.652244in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.652244in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.650826in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.650826in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.649407in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.649407in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.647988in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.647988in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.646570in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.646570in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.645151in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.645151in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.643732in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.643732in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.642314in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.642314in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.640895in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.640895in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.639476in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.639476in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.638058in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.638058in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.636639in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.636639in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.635220in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.635220in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.633801in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.633801in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.632383in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.632383in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.630964in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.630964in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.629545in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.629545in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.628127in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.628127in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.626708in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.626708in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.625289in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.625289in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.623871in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.623871in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.622452in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.622452in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.621033in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.621033in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.619615in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.619615in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.618196in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.618196in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.616777in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.616777in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.615358in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.615358in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.613940in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.613940in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.612521in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.612521in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.611102in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.611102in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.608265in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.608265in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.606846in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.606846in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.605428in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.605428in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.604009in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.604009in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.602590in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.602590in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.601172in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.601172in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.599753in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.599753in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.598334in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.598334in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.596916in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.596916in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.595497in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.595497in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.594078in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.594078in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.592659in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.592659in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.591241in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.591241in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.589822in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.589822in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.588403in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.588403in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.586985in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.586985in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.585566in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.585566in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.584147in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.584147in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.582729in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.582729in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.581310in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.581310in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.579891in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.579891in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.578473in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.578473in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.577054in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.577054in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.575635in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.575635in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.574216in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.574216in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.572798in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.572798in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.571379in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.571379in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.569960in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.569960in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.568542in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.568542in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.567123in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.567123in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.565704in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.565704in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.564286in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.564286in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.562867in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.562867in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.561448in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.561448in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.560030in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.560030in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.558611in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.558611in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.557192in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.557192in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.555773in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.555773in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.554355in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.554355in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.552936in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.552936in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.551517in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.551517in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.550099in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.550099in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.548680in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.548680in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.547261in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.547261in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.545843in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.545843in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.544424in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.544424in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.543005in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.543005in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.541587in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.541587in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.540168in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.540168in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.538749in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.538749in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.537331in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.537331in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.535912in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.535912in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.534493in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.534493in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.533074in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.533074in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.531656in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.531656in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.530237in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.530237in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.528818in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.528818in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.527400in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.527400in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.525981in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.525981in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.524562in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.524562in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.523144in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.523144in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.521725in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.521725in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.520306in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.520306in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.518888in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.518888in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.517469in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.517469in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.516050in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.516050in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.514631in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.514631in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.513213in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.513213in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.511794in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.511794in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.510375in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.510375in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.508957in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.508957in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.507538in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.507538in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.506119in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.506119in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.504701in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.504701in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.503282in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.503282in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.501863in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.501863in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.500445in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.500445in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.499026in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.499026in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.497607in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.497607in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.496188in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.496188in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.494770in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.494770in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.493351in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.493351in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.491932in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.491932in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.490514in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.490514in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.489095in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.489095in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.487676in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.487676in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.486258in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.486258in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.484839in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.484839in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.483420in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.483420in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.482002in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.482002in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.480583in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.480583in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.479164in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.479164in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.477746in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.477746in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.476327in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.476327in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.474908in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.474908in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.473489in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.473489in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.472071in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.472071in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.470652in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.470652in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.469233in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.469233in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.467815in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.467815in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.466396in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.466396in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.464977in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.464977in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.463559in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.463559in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.462140in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.462140in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.460721in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.460721in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.459303in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.459303in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.457884in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.457884in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.456465in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.456465in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.455046in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.455046in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.453628in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.453628in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.452209in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.452209in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.450790in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.450790in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.449372in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.449372in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.447953in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.447953in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.446534in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.446534in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.445116in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.445116in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.443697in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.443697in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.442278in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.442278in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.440860in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.440860in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.439441in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.439441in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.438022in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.438022in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.436603in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.436603in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.435185in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.435185in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.433766in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.433766in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.432347in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.432347in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.430929in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.430929in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.429510in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.429510in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.428091in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.428091in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.426673in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.426673in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.425254in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.425254in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.423835in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.423835in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.422417in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.422417in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.420998in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.420998in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.419579in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.419579in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.418161in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.418161in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.416742in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.416742in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.415323in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.415323in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.413904in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.413904in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.412486in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.412486in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.411067in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.411067in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.409648in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.409648in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.408230in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.408230in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.406811in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.406811in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.405392in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.405392in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.403974in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.403974in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.402555in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.402555in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.401136in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.401136in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.399718in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.399718in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.398299in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.398299in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.396880in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.396880in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.395461in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.395461in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.394043in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.394043in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.392624in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.392624in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.391205in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.391205in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.389787in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.389787in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.388368in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.388368in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.386949in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.386949in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.385531in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.385531in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.384112in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.384112in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.382693in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.382693in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.381275in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.381275in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.379856in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.379856in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.378437in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.378437in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.377018in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.377018in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.375600in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.375600in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.374181in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.374181in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.372762in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.372762in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.371344in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.371344in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.369925in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.369925in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.368506in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.368506in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.367088in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.367088in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.365669in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.365669in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.364250in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.364250in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.362832in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.362832in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.361413in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.361413in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.359994in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.359994in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.358576in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.358576in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.357157in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.357157in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.355738in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.355738in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.354319in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.354319in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.352901in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.352901in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.351482in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.351482in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.350063in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.350063in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.348645in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.348645in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.347226in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.347226in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.345807in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.345807in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.344389in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.344389in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.342970in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.342970in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.341551in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.341551in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.340133in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.340133in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.338714in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.338714in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.337295in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.337295in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.335876in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.335876in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.334458in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.334458in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.333039in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.333039in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.331620in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.331620in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.330202in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.330202in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.328783in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.328783in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.327364in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.327364in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.325946in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.325946in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.324527in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.324527in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.323108in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.323108in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.321690in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.321690in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.318852in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.318852in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.317433in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.317433in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.316015in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.316015in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.314596in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.314596in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.313177in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.313177in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.311759in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.311759in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.310340in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.310340in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.308921in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.308921in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.307503in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.307503in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.306084in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.306084in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.304665in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.304665in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.303247in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.303247in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.301828in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.301828in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.300409in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.300409in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.298991in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.298991in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.297572in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.297572in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.296153in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.296153in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.294734in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.294734in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.293316in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.293316in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.291897in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.291897in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.290478in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.290478in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.289060in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.289060in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.287641in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.287641in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.286222in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.286222in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.284804in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.284804in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.283385in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.283385in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.281966in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.281966in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.280548in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.280548in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.279129in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.279129in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.277710in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.277710in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.276291in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.276291in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.274873in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.274873in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.273454in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.273454in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.272035in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.272035in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.270617in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.270617in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.269198in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.269198in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.267779in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.267779in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.266361in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.266361in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.264942in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.264942in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.263523in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.263523in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.262105in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.262105in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.260686in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.260686in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.259267in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.259267in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.257848in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.257848in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.256430in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.256430in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.255011in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.255011in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.253592in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.253592in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.252174in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.252174in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.250755in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.250755in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.249336in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.249336in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.247918in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.247918in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.246499in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.246499in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.245080in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.245080in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.243662in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.243662in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.242243in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.242243in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.240824in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.240824in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.239406in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.239406in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.237987in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.237987in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.236568in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.236568in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.235149in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.235149in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.233731in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.233731in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.232312in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.232312in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.230893in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.230893in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.229475in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.229475in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.228056in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.228056in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.226637in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.226637in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.225219in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.225219in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.223800in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.223800in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.222381in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.222381in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.220963in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.220963in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.219544in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.219544in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.218125in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.218125in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.216706in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.216706in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.215288in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.215288in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.213869in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.213869in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.212450in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.212450in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.211032in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.211032in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.209613in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.209613in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.208194in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.208194in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.206776in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.206776in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.205357in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.205357in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.203938in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.203938in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.202520in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.202520in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.201101in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.201101in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.199682in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.199682in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.198263in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.198263in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.196845in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.196845in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.195426in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.195426in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.194007in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.194007in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.192589in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.192589in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.191170in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.191170in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.189751in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.189751in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.188333in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.188333in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.186914in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.186914in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.185495in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.185495in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.184077in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.184077in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.182658in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.182658in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.181239in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.181239in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.179821in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.179821in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.178402in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.178402in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.176983in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.176983in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.175564in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.175564in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.172727in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.172727in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.171308in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.171308in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.169890in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.169890in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.168471in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.168471in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.167052in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.167052in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.165634in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.165634in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.164215in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.164215in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.162796in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.162796in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.161378in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.161378in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.159959in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.159959in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.158540in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.158540in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.157121in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.157121in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.155703in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.155703in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.154284in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.154284in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.152865in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.152865in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.151447in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.151447in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.150028in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.150028in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.148609in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.148609in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.147191in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.147191in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.145772in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.145772in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.144353in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.144353in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.142935in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.142935in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.141516in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.141516in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.140097in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.140097in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.138678in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.138678in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.137260in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.137260in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.135841in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.135841in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.134422in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.134422in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.133004in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.133004in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.131585in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.131585in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.130166in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.130166in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.128748in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.128748in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.127329in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.127329in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.125910in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.125910in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.124492in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.124492in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.123073in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.123073in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.121654in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.121654in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.120236in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.120236in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.118817in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.118817in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.117398in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.117398in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.115979in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.114561in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.114561in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.113142in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.113142in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.111723in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.111723in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.110305in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.110305in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.108886in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.108886in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.107467in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.107467in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.106049in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.106049in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.104630in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.104630in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.103211in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.103211in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.101793in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.101793in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.100374in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.100374in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.098955in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.098955in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.097536in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.097536in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.096118in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.096118in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.094699in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.094699in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.093280in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.093280in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.091862in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.091862in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.090443in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.090443in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.089024in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.089024in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.087606in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.087606in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.086187in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.086187in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.084768in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.084768in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.083350in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.083350in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.081931in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.081931in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.080512in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.080512in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.079093in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.079093in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.077675in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.077675in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.076256in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.076256in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.074837in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.074837in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.073419in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.073419in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.072000in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.072000in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.070581in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.070581in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.069163in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.069163in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.067744in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.067744in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.066325in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.066325in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.064907in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.064907in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.063488in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.063488in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.062069in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.062069in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.060651in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.060651in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.059232in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.059232in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.057813in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.057813in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.056394in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.056394in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.054976in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.054976in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.053557in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.053557in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.052138in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.052138in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.050720in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.050720in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.049301in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.049301in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.047882in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.047882in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.046464in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.046464in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.045045in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.045045in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.043626in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.043626in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.042208in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.042208in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.040789in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.040789in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.039370in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.039370in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.037951in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.037951in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.036533in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.036533in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.035114in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.035114in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.033695in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.033695in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.032277in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.032277in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.030858in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.030858in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.029439in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.029439in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.028021in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.028021in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.026602in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.026602in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.025183in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.025183in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.023765in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.023765in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.022346in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.022346in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.020927in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.020927in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.019508in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.019508in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.018090in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.018090in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.016671in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.016671in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.015252in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.015252in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.013834in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.013834in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.012415in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.012415in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.010996in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.010996in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.009578in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.009578in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.008159in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.008159in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.006740in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.006740in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.005322in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.005322in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.003903in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.003903in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.002484in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.002484in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.001066in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.001066in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.999647in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.999647in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.998228in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.998228in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.995391in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.995391in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.993972in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.993972in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.992553in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.992553in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.991135in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.991135in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.989716in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.989716in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.988297in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.988297in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.986879in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.986879in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.985460in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.985460in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.984041in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.984041in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.982623in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.982623in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.981204in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.981204in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.979785in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.979785in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.978366in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.978366in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.976948in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.976948in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.975529in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.975529in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.974110in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.974110in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.972692in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.972692in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.971273in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.971273in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.969854in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.969854in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.968436in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.968436in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.967017in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.967017in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.965598in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.965598in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.964180in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.964180in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.962761in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.962761in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.961342in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.961342in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.959923in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.959923in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.958505in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.958505in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.957086in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.957086in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.955667in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.955667in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.954249in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.954249in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.952830in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.952830in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.951411in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.951411in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.949993in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.949993in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.948574in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.948574in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.947155in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.947155in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.945737in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.945737in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.944318in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.944318in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.942899in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.942899in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.941481in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.941481in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.940062in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.940062in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.938643in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.938643in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.937224in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.937224in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.935806in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.935806in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.934387in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.934387in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.932968in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.932968in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.931550in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.931550in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.930131in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.930131in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.928712in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.928712in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.927294in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.927294in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.925875in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.925875in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.924456in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.924456in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.923038in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.923038in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.921619in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.921619in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.920200in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.920200in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.918781in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.918781in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.917363in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.917363in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.915944in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.915944in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.914525in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.914525in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.913107in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.913107in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.911688in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.911688in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.910269in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.910269in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.908851in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.908851in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.907432in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.907432in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.906013in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.906013in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.904595in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.904595in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.903176in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.903176in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.901757in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.901757in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.900338in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.900338in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.898920in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.898920in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.897501in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.897501in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.896082in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.896082in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.894664in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.894664in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.893245in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.893245in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.891826in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.891826in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.890408in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.890408in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.888989in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.888989in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.887570in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.887570in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.886152in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.886152in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.884733in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.884733in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.883314in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.883314in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.881896in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.881896in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.880477in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.880477in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.879058in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.879058in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.877639in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.877639in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.876221in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.876221in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.874802in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.874802in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.873383in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.873383in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.871965in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.871965in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.870546in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.870546in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.869127in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.869127in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.867709in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.867709in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.866290in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.866290in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.864871in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.864871in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.863453in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.863453in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.862034in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.862034in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.860615in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.860615in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.859196in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.859196in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.857778in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.857778in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.856359in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.856359in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.854940in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.854940in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.853522in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.853522in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.852103in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.852103in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.849266in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.849266in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.847847in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.847847in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.846428in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.846428in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.845010in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.845010in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.843591in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.843591in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.842172in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.842172in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.840753in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.840753in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.839335in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.839335in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.837916in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.837916in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.836497in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.836497in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.835079in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.835079in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.833660in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.833660in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.832241in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.832241in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.830823in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.830823in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.829404in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.829404in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.827985in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.827985in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.826567in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.826567in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.825148in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.825148in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.823729in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.823729in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.822311in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.822311in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.820892in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.820892in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.819473in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.819473in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.818054in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.818054in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.816636in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.816636in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.815217in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.815217in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.813798in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.813798in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.812380in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.812380in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.810961in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.810961in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.809542in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.809542in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.808124in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.808124in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.806705in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.806705in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.805286in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.805286in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.803868in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.803868in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.802449in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.802449in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.801030in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.801030in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.799611in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.799611in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.798193in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.798193in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.796774in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.796774in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.795355in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.795355in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.793937in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.793937in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.792518in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.792518in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.791099in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.791099in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.789681in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.789681in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.788262in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.788262in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.786843in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.786843in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.785425in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.785425in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.784006in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.784006in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.782587in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.782587in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.781169in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.781169in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.779750in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.779750in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.778331in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.778331in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.776912in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.776912in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.775494in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.775494in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.774075in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.774075in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.772656in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.772656in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.771238in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.771238in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.769819in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.769819in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.768400in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.768400in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.766982in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.766982in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.765563in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.765563in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.764144in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.764144in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.762726in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.762726in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.761307in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.761307in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.759888in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.759888in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.758469in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.758469in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.757051in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.757051in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.755632in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.755632in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.754213in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.754213in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.752795in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.752795in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.751376in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.751376in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.749957in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.749957in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.748539in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.748539in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.747120in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.747120in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.745701in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.745701in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.744283in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.744283in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.742864in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.742864in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.741445in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.741445in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.740026in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.740026in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.738608in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.738608in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.737189in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.737189in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.735770in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.735770in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.734352in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.734352in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.732933in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.732933in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.731514in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.731514in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.730096in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.730096in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.728677in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.728677in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.727258in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.727258in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.725840in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.725840in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.724421in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.724421in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.723002in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.723002in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.721584in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.721584in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.720165in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.720165in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.718746in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.718746in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.717327in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.717327in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.715909in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.715909in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.714490in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.714490in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.711653in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.711653in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.710234in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.710234in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.708815in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.708815in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.707397in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.707397in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.705978in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.705978in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.704559in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.704559in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.703141in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.703141in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.701722in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.701722in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.700303in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.700303in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.698884in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.698884in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.697466in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.697466in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.696047in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.696047in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.694628in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.694628in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.693210in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.693210in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.691791in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.691791in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.690372in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.690372in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.688954in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.688954in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.687535in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.687535in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.686116in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.686116in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.684698in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.684698in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.683279in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.683279in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.681860in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.681860in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.680441in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.680441in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.679023in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.679023in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.677604in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.677604in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.676185in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.676185in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.674767in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.674767in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.673348in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.673348in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.671929in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.671929in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.670511in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.670511in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.669092in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.669092in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.667673in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.667673in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.666255in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.666255in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.664836in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.664836in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.663417in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.663417in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.661999in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.661999in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.660580in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.660580in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.659161in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.659161in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.657742in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.657742in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.656324in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.656324in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.654905in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.654905in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.653486in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.653486in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.652068in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.652068in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.650649in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.650649in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.649230in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.649230in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.647812in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.647812in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.646393in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.646393in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.644974in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.644974in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.643556in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.643556in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.642137in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.642137in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.640718in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.640718in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.639299in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.639299in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.637881in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.637881in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.636462in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.636462in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.635043in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.635043in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.633625in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.633625in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.632206in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.632206in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.630787in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.630787in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.629369in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.629369in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.627950in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.627950in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.626531in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.626531in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.625113in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.625113in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.623694in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.623694in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.622275in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.622275in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.620856in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.620856in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.619438in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.619438in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.618019in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.618019in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.616600in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.616600in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.615182in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.615182in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.613763in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.613763in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.612344in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.612344in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.610926in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.610926in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.609507in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.609507in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.608088in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.608088in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.606670in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.606670in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.605251in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.605251in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.603832in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.603832in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.602414in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.602414in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.600995in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.600995in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.599576in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.599576in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.598157in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.598157in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.596739in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.596739in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.595320in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.595320in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.593901in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.593901in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.592483in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.592483in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.591064in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.591064in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.589645in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.589645in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.588227in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.588227in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.586808in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.586808in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.585389in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.585389in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.583971in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.583971in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.582552in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.582552in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.581133in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.581133in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.579714in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.579714in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.578296in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.578296in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.576877in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.576877in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.575458in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.575458in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.574040in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.574040in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.572621in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.571202in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.571202in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.569784in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.569784in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.568365in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.568365in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.566946in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.566946in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.565528in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.565528in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.564109in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.564109in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.562690in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.562690in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.561271in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.561271in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.559853in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.559853in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.558434in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.558434in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.557015in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.557015in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.555597in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.555597in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.554178in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.554178in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.552759in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.552759in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.551341in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.551341in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.549922in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.549922in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.548503in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.548503in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.547085in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.547085in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.545666in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.545666in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.544247in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.544247in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.542829in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.542829in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.541410in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.541410in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.539991in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.539991in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.538572in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.538572in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.537154in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.537154in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.535735in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.535735in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.534316in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.534316in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.532898in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.532898in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.531479in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.531479in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.530060in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.530060in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.528642in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.528642in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.527223in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.527223in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.525804in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.525804in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.524386in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.524386in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.522967in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.522967in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.521548in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.521548in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.520129in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.520129in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.518711in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.518711in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.517292in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.517292in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.515873in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.515873in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.514455in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.514455in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.513036in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.513036in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.511617in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.511617in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.510199in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.510199in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.507361in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.507361in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.505943in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.505943in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.504524in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.504524in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.503105in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.503105in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.501686in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.501686in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.500268in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.500268in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.498849in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.498849in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.497430in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.497430in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.496012in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.496012in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.494593in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.494593in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.493174in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.493174in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.491756in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.491756in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.490337in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.490337in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.488918in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.488918in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.487500in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.487500in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.486081in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.486081in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.484662in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.484662in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.483244in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.483244in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.481825in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.481825in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.480406in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.480406in}{0.397380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538397in}{0.397380in}}{\pgfqpoint{2.471628in}{1.227020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.755206in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{0.755206in}{1.624400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538397in}{0.397380in}}{\pgfqpoint{2.471628in}{1.227020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.205024in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.205024in}{1.624400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538397in}{0.397380in}}{\pgfqpoint{2.471628in}{1.227020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.332874in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.332874in}{1.624400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538397in}{0.397380in}}{\pgfqpoint{2.471628in}{1.227020in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.471821in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{2.471821in}{1.624400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538397in}{0.397380in}}{\pgfqpoint{2.471628in}{1.227020in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650744in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{1.533307in}{0.397476in}}%
\pgfpathlineto{\pgfqpoint{1.569330in}{0.397714in}}%
\pgfpathlineto{\pgfqpoint{1.591844in}{0.398074in}}%
\pgfpathlineto{\pgfqpoint{1.609856in}{0.398594in}}%
\pgfpathlineto{\pgfqpoint{1.623364in}{0.399199in}}%
\pgfpathlineto{\pgfqpoint{1.636873in}{0.400071in}}%
\pgfpathlineto{\pgfqpoint{1.645879in}{0.400849in}}%
\pgfpathlineto{\pgfqpoint{1.654885in}{0.401827in}}%
\pgfpathlineto{\pgfqpoint{1.663890in}{0.403047in}}%
\pgfpathlineto{\pgfqpoint{1.672896in}{0.404562in}}%
\pgfpathlineto{\pgfqpoint{1.681902in}{0.406431in}}%
\pgfpathlineto{\pgfqpoint{1.686405in}{0.407520in}}%
\pgfpathlineto{\pgfqpoint{1.690908in}{0.408723in}}%
\pgfpathlineto{\pgfqpoint{1.695410in}{0.410051in}}%
\pgfpathlineto{\pgfqpoint{1.699913in}{0.411514in}}%
\pgfpathlineto{\pgfqpoint{1.704416in}{0.413125in}}%
\pgfpathlineto{\pgfqpoint{1.708919in}{0.414895in}}%
\pgfpathlineto{\pgfqpoint{1.713422in}{0.416836in}}%
\pgfpathlineto{\pgfqpoint{1.717925in}{0.418962in}}%
\pgfpathlineto{\pgfqpoint{1.722428in}{0.421288in}}%
\pgfpathlineto{\pgfqpoint{1.726931in}{0.423826in}}%
\pgfpathlineto{\pgfqpoint{1.731433in}{0.426594in}}%
\pgfpathlineto{\pgfqpoint{1.735936in}{0.429607in}}%
\pgfpathlineto{\pgfqpoint{1.740439in}{0.432881in}}%
\pgfpathlineto{\pgfqpoint{1.744942in}{0.436434in}}%
\pgfpathlineto{\pgfqpoint{1.749445in}{0.440282in}}%
\pgfpathlineto{\pgfqpoint{1.753948in}{0.444445in}}%
\pgfpathlineto{\pgfqpoint{1.758451in}{0.448940in}}%
\pgfpathlineto{\pgfqpoint{1.762954in}{0.453786in}}%
\pgfpathlineto{\pgfqpoint{1.767456in}{0.459003in}}%
\pgfpathlineto{\pgfqpoint{1.771959in}{0.464611in}}%
\pgfpathlineto{\pgfqpoint{1.776462in}{0.470627in}}%
\pgfpathlineto{\pgfqpoint{1.780965in}{0.477073in}}%
\pgfpathlineto{\pgfqpoint{1.785468in}{0.483966in}}%
\pgfpathlineto{\pgfqpoint{1.789971in}{0.491328in}}%
\pgfpathlineto{\pgfqpoint{1.794474in}{0.499176in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{0.507530in}}%
\pgfpathlineto{\pgfqpoint{1.803479in}{0.516407in}}%
\pgfpathlineto{\pgfqpoint{1.807982in}{0.525824in}}%
\pgfpathlineto{\pgfqpoint{1.812485in}{0.535798in}}%
\pgfpathlineto{\pgfqpoint{1.816988in}{0.546345in}}%
\pgfpathlineto{\pgfqpoint{1.821491in}{0.557479in}}%
\pgfpathlineto{\pgfqpoint{1.825994in}{0.569213in}}%
\pgfpathlineto{\pgfqpoint{1.830497in}{0.581558in}}%
\pgfpathlineto{\pgfqpoint{1.835000in}{0.594524in}}%
\pgfpathlineto{\pgfqpoint{1.839502in}{0.608120in}}%
\pgfpathlineto{\pgfqpoint{1.844005in}{0.622352in}}%
\pgfpathlineto{\pgfqpoint{1.848508in}{0.637223in}}%
\pgfpathlineto{\pgfqpoint{1.853011in}{0.652737in}}%
\pgfpathlineto{\pgfqpoint{1.857514in}{0.668891in}}%
\pgfpathlineto{\pgfqpoint{1.862017in}{0.685684in}}%
\pgfpathlineto{\pgfqpoint{1.866520in}{0.703109in}}%
\pgfpathlineto{\pgfqpoint{1.871023in}{0.721158in}}%
\pgfpathlineto{\pgfqpoint{1.875525in}{0.739820in}}%
\pgfpathlineto{\pgfqpoint{1.880028in}{0.759081in}}%
\pgfpathlineto{\pgfqpoint{1.884531in}{0.778922in}}%
\pgfpathlineto{\pgfqpoint{1.889034in}{0.799323in}}%
\pgfpathlineto{\pgfqpoint{1.898040in}{0.841709in}}%
\pgfpathlineto{\pgfqpoint{1.907046in}{0.886011in}}%
\pgfpathlineto{\pgfqpoint{1.916051in}{0.931950in}}%
\pgfpathlineto{\pgfqpoint{1.925057in}{0.979199in}}%
\pgfpathlineto{\pgfqpoint{1.938566in}{1.051698in}}%
\pgfpathlineto{\pgfqpoint{1.961080in}{1.173212in}}%
\pgfpathlineto{\pgfqpoint{1.970086in}{1.220649in}}%
\pgfpathlineto{\pgfqpoint{1.979092in}{1.266653in}}%
\pgfpathlineto{\pgfqpoint{1.988097in}{1.310705in}}%
\pgfpathlineto{\pgfqpoint{1.992600in}{1.331839in}}%
\pgfpathlineto{\pgfqpoint{1.997103in}{1.352296in}}%
\pgfpathlineto{\pgfqpoint{2.001606in}{1.372014in}}%
\pgfpathlineto{\pgfqpoint{2.006109in}{1.390934in}}%
\pgfpathlineto{\pgfqpoint{2.010612in}{1.409000in}}%
\pgfpathlineto{\pgfqpoint{2.015115in}{1.426157in}}%
\pgfpathlineto{\pgfqpoint{2.019617in}{1.442352in}}%
\pgfpathlineto{\pgfqpoint{2.024120in}{1.457537in}}%
\pgfpathlineto{\pgfqpoint{2.028623in}{1.471667in}}%
\pgfpathlineto{\pgfqpoint{2.033126in}{1.484699in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{1.496594in}}%
\pgfpathlineto{\pgfqpoint{2.042132in}{1.507317in}}%
\pgfpathlineto{\pgfqpoint{2.046635in}{1.516839in}}%
\pgfpathlineto{\pgfqpoint{2.051138in}{1.525131in}}%
\pgfpathlineto{\pgfqpoint{2.055640in}{1.532172in}}%
\pgfpathlineto{\pgfqpoint{2.060143in}{1.537945in}}%
\pgfpathlineto{\pgfqpoint{2.064646in}{1.542435in}}%
\pgfpathlineto{\pgfqpoint{2.069149in}{1.545633in}}%
\pgfpathlineto{\pgfqpoint{2.073652in}{1.547536in}}%
\pgfpathlineto{\pgfqpoint{2.078155in}{1.548143in}}%
\pgfpathlineto{\pgfqpoint{2.082658in}{1.547459in}}%
\pgfpathlineto{\pgfqpoint{2.087161in}{1.545492in}}%
\pgfpathlineto{\pgfqpoint{2.091663in}{1.542257in}}%
\pgfpathlineto{\pgfqpoint{2.096166in}{1.537770in}}%
\pgfpathlineto{\pgfqpoint{2.100669in}{1.532053in}}%
\pgfpathlineto{\pgfqpoint{2.105172in}{1.525132in}}%
\pgfpathlineto{\pgfqpoint{2.109675in}{1.517035in}}%
\pgfpathlineto{\pgfqpoint{2.114178in}{1.507795in}}%
\pgfpathlineto{\pgfqpoint{2.118681in}{1.497448in}}%
\pgfpathlineto{\pgfqpoint{2.123184in}{1.486034in}}%
\pgfpathlineto{\pgfqpoint{2.127686in}{1.473594in}}%
\pgfpathlineto{\pgfqpoint{2.132189in}{1.460173in}}%
\pgfpathlineto{\pgfqpoint{2.136692in}{1.445818in}}%
\pgfpathlineto{\pgfqpoint{2.141195in}{1.430577in}}%
\pgfpathlineto{\pgfqpoint{2.145698in}{1.414502in}}%
\pgfpathlineto{\pgfqpoint{2.150201in}{1.397644in}}%
\pgfpathlineto{\pgfqpoint{2.154704in}{1.380058in}}%
\pgfpathlineto{\pgfqpoint{2.159207in}{1.361797in}}%
\pgfpathlineto{\pgfqpoint{2.163709in}{1.342918in}}%
\pgfpathlineto{\pgfqpoint{2.168212in}{1.323475in}}%
\pgfpathlineto{\pgfqpoint{2.177218in}{1.283125in}}%
\pgfpathlineto{\pgfqpoint{2.186224in}{1.241192in}}%
\pgfpathlineto{\pgfqpoint{2.195230in}{1.198113in}}%
\pgfpathlineto{\pgfqpoint{2.208738in}{1.132266in}}%
\pgfpathlineto{\pgfqpoint{2.226750in}{1.044217in}}%
\pgfpathlineto{\pgfqpoint{2.235755in}{1.000870in}}%
\pgfpathlineto{\pgfqpoint{2.244761in}{0.958383in}}%
\pgfpathlineto{\pgfqpoint{2.253767in}{0.917014in}}%
\pgfpathlineto{\pgfqpoint{2.262773in}{0.876989in}}%
\pgfpathlineto{\pgfqpoint{2.271778in}{0.838495in}}%
\pgfpathlineto{\pgfqpoint{2.280784in}{0.801686in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{0.783950in}}%
\pgfpathlineto{\pgfqpoint{2.289790in}{0.766678in}}%
\pgfpathlineto{\pgfqpoint{2.294293in}{0.749878in}}%
\pgfpathlineto{\pgfqpoint{2.298796in}{0.733559in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{0.717726in}}%
\pgfpathlineto{\pgfqpoint{2.307801in}{0.702384in}}%
\pgfpathlineto{\pgfqpoint{2.312304in}{0.687536in}}%
\pgfpathlineto{\pgfqpoint{2.316807in}{0.673182in}}%
\pgfpathlineto{\pgfqpoint{2.321310in}{0.659323in}}%
\pgfpathlineto{\pgfqpoint{2.325813in}{0.645957in}}%
\pgfpathlineto{\pgfqpoint{2.330316in}{0.633080in}}%
\pgfpathlineto{\pgfqpoint{2.334819in}{0.620689in}}%
\pgfpathlineto{\pgfqpoint{2.339321in}{0.608779in}}%
\pgfpathlineto{\pgfqpoint{2.343824in}{0.597343in}}%
\pgfpathlineto{\pgfqpoint{2.348327in}{0.586374in}}%
\pgfpathlineto{\pgfqpoint{2.352830in}{0.575865in}}%
\pgfpathlineto{\pgfqpoint{2.357333in}{0.565806in}}%
\pgfpathlineto{\pgfqpoint{2.361836in}{0.556188in}}%
\pgfpathlineto{\pgfqpoint{2.366339in}{0.547001in}}%
\pgfpathlineto{\pgfqpoint{2.370842in}{0.538235in}}%
\pgfpathlineto{\pgfqpoint{2.375344in}{0.529879in}}%
\pgfpathlineto{\pgfqpoint{2.379847in}{0.521921in}}%
\pgfpathlineto{\pgfqpoint{2.384350in}{0.514350in}}%
\pgfpathlineto{\pgfqpoint{2.388853in}{0.507155in}}%
\pgfpathlineto{\pgfqpoint{2.393356in}{0.500322in}}%
\pgfpathlineto{\pgfqpoint{2.397859in}{0.493840in}}%
\pgfpathlineto{\pgfqpoint{2.402362in}{0.487697in}}%
\pgfpathlineto{\pgfqpoint{2.406865in}{0.481880in}}%
\pgfpathlineto{\pgfqpoint{2.411367in}{0.476377in}}%
\pgfpathlineto{\pgfqpoint{2.415870in}{0.471176in}}%
\pgfpathlineto{\pgfqpoint{2.420373in}{0.466265in}}%
\pgfpathlineto{\pgfqpoint{2.424876in}{0.461633in}}%
\pgfpathlineto{\pgfqpoint{2.429379in}{0.457266in}}%
\pgfpathlineto{\pgfqpoint{2.433882in}{0.453154in}}%
\pgfpathlineto{\pgfqpoint{2.438385in}{0.449285in}}%
\pgfpathlineto{\pgfqpoint{2.442888in}{0.445648in}}%
\pgfpathlineto{\pgfqpoint{2.447390in}{0.442232in}}%
\pgfpathlineto{\pgfqpoint{2.451893in}{0.439026in}}%
\pgfpathlineto{\pgfqpoint{2.456396in}{0.436021in}}%
\pgfpathlineto{\pgfqpoint{2.460899in}{0.433205in}}%
\pgfpathlineto{\pgfqpoint{2.465402in}{0.430570in}}%
\pgfpathlineto{\pgfqpoint{2.469905in}{0.428106in}}%
\pgfpathlineto{\pgfqpoint{2.474408in}{0.425803in}}%
\pgfpathlineto{\pgfqpoint{2.478911in}{0.423654in}}%
\pgfpathlineto{\pgfqpoint{2.483413in}{0.421649in}}%
\pgfpathlineto{\pgfqpoint{2.487916in}{0.419780in}}%
\pgfpathlineto{\pgfqpoint{2.492419in}{0.418040in}}%
\pgfpathlineto{\pgfqpoint{2.501425in}{0.414915in}}%
\pgfpathlineto{\pgfqpoint{2.510431in}{0.412219in}}%
\pgfpathlineto{\pgfqpoint{2.519436in}{0.409901in}}%
\pgfpathlineto{\pgfqpoint{2.528442in}{0.407913in}}%
\pgfpathlineto{\pgfqpoint{2.537448in}{0.406215in}}%
\pgfpathlineto{\pgfqpoint{2.546454in}{0.404769in}}%
\pgfpathlineto{\pgfqpoint{2.555459in}{0.403541in}}%
\pgfpathlineto{\pgfqpoint{2.564465in}{0.402502in}}%
\pgfpathlineto{\pgfqpoint{2.577974in}{0.401242in}}%
\pgfpathlineto{\pgfqpoint{2.591482in}{0.400272in}}%
\pgfpathlineto{\pgfqpoint{2.604991in}{0.399532in}}%
\pgfpathlineto{\pgfqpoint{2.623003in}{0.398816in}}%
\pgfpathlineto{\pgfqpoint{2.641014in}{0.398327in}}%
\pgfpathlineto{\pgfqpoint{2.663528in}{0.397933in}}%
\pgfpathlineto{\pgfqpoint{2.695049in}{0.397633in}}%
\pgfpathlineto{\pgfqpoint{2.740077in}{0.397458in}}%
\pgfpathlineto{\pgfqpoint{2.830135in}{0.397386in}}%
\pgfpathlineto{\pgfqpoint{2.897678in}{0.397381in}}%
\pgfpathlineto{\pgfqpoint{2.897678in}{0.397381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538397in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{0.538397in}{1.624400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010025in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{3.010025in}{1.624400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538397in}{0.397380in}}%
\pgfpathlineto{\pgfqpoint{3.010025in}{0.397380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538397in}{1.624400in}}%
\pgfpathlineto{\pgfqpoint{3.010025in}{1.624400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.048889in}{1.737685in}}%
\pgfpathlineto{\pgfqpoint{0.243333in}{1.737685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262778in,y=1.703657in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Before Unlearning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.178342in}{1.737685in}}%
\pgfpathlineto{\pgfqpoint{1.372786in}{1.737685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.392230in,y=1.703657in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont After Unlearning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227852in}{1.737685in}}%
\pgfpathlineto{\pgfqpoint{2.422296in}{1.737685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.441741in,y=1.703657in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Skewnorm Fit}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

